Decompositions of complete graphs into cycles of arbitrary lengths

We show that the complete graph on $n$ vertices can be decomposed into $t$ cycles of specified lengths $m_1,\ldots,m_t$ if and only if $n$ is odd, $3\leq m_i\leq n$ for $i=1,\ldots,t$, and $m_1+\cdots+m_t=\binom n2$. We also show that the complete graph on $n$ vertices can be decomposed into a perfect matching and $t$ cycles of specified lengths $m_1,\ldots,m_t$ if and only if $n$ is even, $3\leq m_i\leq n$ for $i=1,\ldots,t$, and $m_1+\ldots+m_t=\binom n2-\frac n2$.

==> (inline-0) <==
\begin{longtable}{|llll|}
    \hline
    $J_{3} \rightarrow  3,6$ & $J_{5} \rightarrow  4,5,6$ &
    $J_{6} \rightarrow  4^{3},6$ & $J_{7} \rightarrow  5^{3},6$ \\
    $J_{5} \rightarrow  4^{2},7$ & $J_{5} \rightarrow  3,5,7$ &
    $J_{7} \rightarrow  4,5^{2},7$ & $J_{9} \rightarrow  5^{4},7$ \\
    $J_{7} \rightarrow  4^{2},5,8$ & $J_{7} \rightarrow  3,5^{2},8$ &
    $J_{7} \rightarrow  3^{3},4,8$ & $J_{8} \rightarrow  4^{4},8$ \\
    $J_{9} \rightarrow  4,5^{3},8$ & $J_{11} \rightarrow  5^{5},8$ &
    & \\
    $J_{8} \rightarrow  5^{3},9$ & $J_{8} \rightarrow  3,4^{3},9$ &
    $J_{8} \rightarrow  3^{2},4,5,9$ & $J_{8} \rightarrow  3^{5},9$ \\
    $J_{9} \rightarrow  4^{2},5^{2},9$ & $J_{10} \rightarrow  4^{4},5,9$ &
    $J_{11} \rightarrow  4^{6},9$ &  \\
    $J_{9} \rightarrow  4^{3},5,10$ & $J_{9} \rightarrow  3,4,5^{2},10$ &
    $J_{9} \rightarrow  3^{3},4^{2},10$ & $J_{9} \rightarrow  3^{4},5,10$ \\
    $J_{10} \rightarrow  5^{4},10$ & $J_{10} \rightarrow  4^{5},10$ &
    $J_{11} \rightarrow  4^{2},5^{3},10$ & \\
    \hline
  \caption{These decompositions are required for Lemma \ref{123:Jgraphk=6-10}. The decompositions themselves are given in Table \ref{tab:123_decomps}.}
  \label{tab:123_6-10}
\end{longtable}

\begin{longtable}{|llll|}
    \hline
    $J_{8} \rightarrow  4^{2},5,11^{*}$ & $J_{8} \rightarrow  3,5^{2},11^{*}$ &
    $J_{8} \rightarrow  3^{3},4,11^{*}$ & $J_{9} \rightarrow  4^{4},11^{*}$ \\
    $J_{10} \rightarrow  4,5^{3},11^{*}$ & $J_{12} \rightarrow  5^{5},11^{*}$ &
    & \\
    $J_{9} \rightarrow  5^{3},12^{*}$ & $J_{9} \rightarrow  3,4^{3},12^{*}$ &
    $J_{9} \rightarrow  3^{2},4,5,12^{*}$ & $J_{9} \rightarrow  3^{5},12^{*}$ \\
    $J_{10} \rightarrow  4^{2},5^{2},12^{*}$ & $J_{11} \rightarrow  4^{4},5,12^{*}$ &
    $J_{12} \rightarrow  4^{6},12^{*}$ &  \\
    $J_{10} \rightarrow  4^{3},5,13^{*}$ & $J_{10} \rightarrow  3,4,5^{2},13^{*}$ &
    $J_{10} \rightarrow  3^{3},4^{2},13^{*}$ & $J_{10} \rightarrow  3^{4},5,13^{*}$ \\
    $J_{11} \rightarrow  5^{4},13^{*}$ & $J_{11} \rightarrow  4^{5},13^{*}$ &
    $J_{12} \rightarrow  4^{2},5^{3},13^{*}$ &  \\
    $J_{12} \rightarrow  4^{3},5^{2},14^{*}$ & $J_{12} \rightarrow  3,4,5^{3},14^{*}$ &
    $J_{12} \rightarrow  3^{2},4^{4},14^{*}$ & $J_{12} \rightarrow  3^{3},4^{2},5,14^{*}$ \\
    $J_{12} \rightarrow  3^{4},5^{2},14^{*}$ & $J_{12} \rightarrow  3^{6},4,14^{*}$ &
    $J_{13} \rightarrow  5^{5},14^{*}$ & $J_{13} \rightarrow  4^{5},5,14^{*}$ \\
    $J_{14} \rightarrow  4^{2},5^{4},14^{*}$ & $J_{14} \rightarrow  4^{7},14^{*}$ &
    & \\
    $J_{12} \rightarrow  4^{4},5,15^{*}$ & $J_{12} \rightarrow  3,4^{2},5^{2},15^{*}$ &
    $J_{12} \rightarrow  3^{2},5^{3},15^{*}$ & $J_{12} \rightarrow  3^{3},4^{3},15^{*}$ \\
    $J_{12} \rightarrow  3^{4},4,5,15^{*}$ & $J_{12} \rightarrow  3^{7},15^{*}$ &
    $J_{13} \rightarrow  4,5^{4},15^{*}$ & $J_{13} \rightarrow  4^{6},15^{*}$ \\
    $J_{14} \rightarrow  4^{3},5^{3},15^{*}$ & $J_{15} \rightarrow  5^{6},15^{*}$ &
    & \\
    $J_{13} \rightarrow  4^{2},5^{3},16^{*}$ & $J_{13} \rightarrow  3,5^{4},16^{*}$ &
    $J_{13} \rightarrow  3,4^{5},16^{*}$ & $J_{13} \rightarrow  3^{2},4^{3},5,16^{*}$ \\
    $J_{13} \rightarrow  3^{3},4,5^{2},16^{*}$ & $J_{13} \rightarrow  3^{5},4^{2},16^{*}$ &
    $J_{13} \rightarrow  3^{6},5,16^{*}$ & $J_{14} \rightarrow  4^{4},5^{2},16^{*}$ \\
    $J_{15} \rightarrow  4,5^{5},16^{*}$ & $J_{15} \rightarrow  4^{6},5,16^{*}$ &
    $J_{16} \rightarrow  4^{8},16^{*}$ & $J_{17} \rightarrow  5^{7},16^{*}$ \\
        \hline
  \caption{Decompositions required for Lemma \ref{123:Jgraphk=11-16}. The
  decompositions themselves are given in full in Table \ref{tab:123_decomps}.}
  \label{tab:123_11-16}
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.75\textwidth}|}
  \caption{Table of decompositions of $J_n^{\{1,2,3\}}$}
\endfoot 
\hline
\endhead
\label{tab:123_decomps}
$J_1 \rightarrow 3$ & $(0,1,3)$
\\ \hline
$J_{3} \rightarrow  4,5$ & 
$(0,1,4,2,3)$, $(1,2,5,3)$
\\ \hline
$J_4 \rightarrow 4^3$ & $(0,1,2,3)$, $(1,3,6,4)$, $(2,4,3,5)$
\\ \hline
$J_{5} \rightarrow  5^{3}$ & 
$(0,1,4,2,3)$, $(1,2,5,4,3)$, $(3,6,4,7,5)$
\\ \hline
$J_{3} \rightarrow  3,6$ & 
$(0,1,4,2,5,3)$, $(1,2,3)$
\\ \hline
$J_{5} \rightarrow  4,5,6$ & 
$(0,1,4,5,2,3)$, $(1,2,4,3)$, $(3,6,4,7,5)$
\\ \hline
$J_{6} \rightarrow  4^{3},6$ & 
$(0,1,4,5,2,3)$, $(1,2,4,3)$, $(3,6,8,5)$, $(4,7,5,6)$
\\ \hline
$J_{7} \rightarrow  5^{3},6$ & 
$(0,1,4,5,2,3)$, $(1,2,4,6,3)$, $(3,4,7,6,5)$, $(5,8,6,9,7)$
\\ \hline
$J_{5} \rightarrow  4^{2},7$ & 
$(0,1,2,5,4,6,3)$, $(1,4,2,3)$, $(3,4,7,5)$
\\ \hline
$J_{5} \rightarrow  3,5,7$ & 
$(0,1,2,5,4,6,3)$, $(1,4,3)$, $(2,3,5,7,4)$
\\ \hline
$J_{7} \rightarrow  4,5^{2},7$ & 
$(0,1,4,6,5,2,3)$, $(1,2,4,3)$, $(4,5,8,6,7)$, $(3,6,9,7,5)$
\\ \hline
$J_{9} \rightarrow  5^{4},7$ & 
$(0,1,4,6,5,2,3)$, $(1,2,4,5,3)$, $(3,4,7,8,6)$, $(5,8,9,6,7)$, $(7,10,8,11,9)$
\\ \hline
$J_{7} \rightarrow  4^{2},5,8$ & 
$(0,1,4,7,6,5,2,3)$, $(1,2,4,3)$, $(5,8,6,9,7)$, $(3,6,4,5)$
\\ \hline
$J_{7} \rightarrow  3,5^{2},8$ & 
$(0,1,4,7,6,5,2,3)$, $(1,2,4,6,3)$, $(3,4,5)$, $(5,8,6,9,7)$
\\ \hline
$J_{7} \rightarrow  3^{3},4,8$ & 
$(0,1,4,2,5,7,6,3)$, $(1,2,3)$, $(3,4,5)$, $(4,7,9,6)$, $(5,6,8)$
\\ \hline
$J_{8} \rightarrow  4^{4},8$ & 
$(0,1,4,7,6,5,2,3)$, $(1,2,4,3)$, $(3,6,4,5)$, $(6,9,7,8)$, $(5,8,10,7)$
\\ \hline
$J_{9} \rightarrow  4,5^{3},8$ & 
$(0,1,4,6,7,5,2,3)$, $(1,2,4,3)$, $(4,5,6,8,7)$, $(3,6,9,8,5)$, $(7,10,8,11,9)$
\\ \hline
$J_{11} \rightarrow  5^{5},8$ & 
$(0,1,4,6,7,5,2,3)$, $(1,2,4,5,3)$, $(3,4,7,8,6)$, $(5,6,9,10,8)$, $(7,10,11,8,9)$, $(9,12,10,13,11)$
\\ \hline
$J_{8} \rightarrow  5^{3},9$ & 
$(0,1,4,6,7,8,5,2,3)$, $(1,2,4,5,3)$, $(3,4,7,5,6)$, $(6,9,7,10,8)$
\\ \hline
$J_{8} \rightarrow  3,4^{3},9$ & 
$(0,1,4,7,8,6,5,2,3)$, $(1,2,4,3)$, $(3,6,4,5)$, $(6,7,9)$, $(5,8,10,7)$
\\ \hline
$J_{8} \rightarrow  3^{2},4,5,9$ & 
$(0,1,4,2,5,8,7,6,3)$, $(1,2,3)$, $(3,4,5)$, $(4,7,5,6)$, $(6,9,7,10,8)$
\\ \hline
$J_{8} \rightarrow  3^{5},9$ & 
$(0,1,2,4,7,5,8,6,3)$, $(2,3,5)$, $(1,4,3)$, $(4,5,6)$, $(6,7,9)$, $(7,8,10)$
\\ \hline
$J_{9} \rightarrow  4^{2},5^{2},9$ & 
$(0,1,4,6,8,7,5,2,3)$, $(1,2,4,3)$, $(4,5,6,7)$, $(3,6,9,8,5)$, $(7,10,8,11,9)$
\\ \hline
$J_{10} \rightarrow  4^{4},5,9$ & 
$(0,1,4,6,8,7,5,2,3)$, $(1,2,4,5,3)$, $(3,4,7,6)$, $(5,6,9,8)$, $(7,10,12,9)$, $(8,11,9,10)$
\\ \hline
$J_{11} \rightarrow  4^{6},9$ & 
$(0,1,4,7,6,8,5,2,3)$, $(1,2,4,3)$, $(3,6,4,5)$, $(5,6,9,7)$, $(7,8,9,10)$, $(8,11,13,10)$, $(9,12,10,11)$
\\ \hline
$J_{9} \rightarrow  4^{3},5,10$ & 
$(0,1,4,6,9,8,7,5,2,3)$, $(1,2,4,3)$, $(4,5,6,7)$, $(3,6,8,5)$, $(7,10,8,11,9)$
\\ \hline
$J_{9} \rightarrow  3,4,5^{2},10$ & 
$(0,1,4,2,5,7,8,9,6,3)$, $(1,2,3)$, $(3,4,7,6,5)$, $(4,5,8,6)$, $(7,10,8,11,9)$
\\ \hline
$J_{9} \rightarrow  3^{3},4^{2},10$ & 
$(0,1,4,2,5,8,9,7,6,3)$, $(1,2,3)$, $(3,4,7,5)$, $(4,5,6)$, $(7,8,10)$, $(6,9,11,8)$
\\ \hline
$J_{9} \rightarrow  3^{4},5,10$ & 
$(0,1,4,2,5,7,8,9,6,3)$, $(1,2,3)$, $(3,4,5)$, $(4,7,6)$, $(5,6,8)$, $(7,10,8,11,9)$
\\ \hline
$J_{10} \rightarrow  5^{4},10$ & 
$(0,1,4,6,9,7,8,5,2,3)$, $(1,2,4,5,3)$, $(3,4,7,5,6)$, $(6,7,10,9,8)$, $(8,11,9,12,10)$
\\ \hline
$J_{10} \rightarrow  4^{5},10$ & 
$(0,1,4,6,9,8,7,5,2,3)$, $(1,2,4,3)$, $(3,6,8,5)$, $(4,5,6,7)$, $(7,10,12,9)$, $(8,11,9,10)$
\\ \hline
$J_{11} \rightarrow  4^{2},5^{3},10$ & 
$(0,1,4,6,9,7,8,5,2,3)$, $(1,2,4,5,3)$, $(3,4,7,5,6)$, $(6,7,10,9,8)$, $(8,11,13,10)$, $(9,12,10,11)$
\\ \hline
$J_{8} \rightarrow  4^{2},5,11^{*}$ & 
$(0,1,2,5,8,10,7,9,6,4,3)$, $(1,4,7,6,3)$, $(2,3,5,4)$, $(5,6,8,7)$
\\ \hline
$J_{8} \rightarrow  3,5^{2},11^{*}$ & 
$(0,1,4,2,5,8,10,7,9,6,3)$, $(1,2,3)$, $(3,4,6,7,5)$, $(4,5,6,8,7)$
\\ \hline
$J_{8} \rightarrow  3^{3},4,11^{*}$ & 
$(0,1,4,2,5,8,10,7,9,6,3)$, $(1,2,3)$, $(3,4,5)$, $(4,7,5,6)$, $(6,7,8)$
\\ \hline
$J_{9} \rightarrow  4^{4},11^{*}$ & 
$(1,2,4,6,9,11,8,10,7,5,3)$, $(0,1,4,3)$, $(2,3,6,5)$, $(4,5,8,7)$, $(6,7,9,8)$
\\ \hline
$J_{10} \rightarrow  4,5^{3},11^{*}$ & 
$(2,3,6,4,7,10,12,9,11,8,5)$, $(0,1,2,4,3)$, $(1,4,5,3)$, $(5,6,9,8,7)$, $(6,7,9,10,8)$
\\ \hline
$J_{12} \rightarrow  5^{5},11^{*}$ & 
$(4,5,8,6,9,12,14,11,13,10,7)$, $(0,1,2,4,3)$, $(1,4,6,5,3)$, $(2,3,6,7,5)$, $(7,8,10,11,9)$, $(8,9,10,12,11)$
\\ \hline
$J_{9} \rightarrow  5^{3},12^{*}$ & 
$(0,1,2,4,6,9,11,8,10,7,5,3)$, $(1,4,5,2,3)$, $(3,4,7,8,6)$, $(5,6,7,9,8)$
\\ \hline
$J_{9} \rightarrow  3,4^{3},12^{*}$ & 
$(0,1,4,7,10,8,11,9,6,5,2,3)$, $(1,2,4,3)$, $(3,6,4,5)$, $(5,8,6,7)$, $(7,8,9)$
\\ \hline
$J_{9} \rightarrow  3^{2},4,5,12^{*}$ & 
$(0,1,4,7,10,8,11,9,6,5,2,3)$, $(1,2,4,5,3)$, $(3,4,6)$, $(5,8,6,7)$, $(7,8,9)$
\\ \hline
$J_{9} \rightarrow  3^{5},12^{*}$ & 
$(0,1,2,4,5,7,10,8,11,9,6,3)$, $(2,3,5)$, $(1,4,3)$, $(5,6,8)$, $(4,7,6)$, $(7,8,9)$
\\ \hline
$J_{10} \rightarrow  4^{2},5^{2},12^{*}$ & 
$(1,2,5,8,11,9,12,10,7,4,6,3)$, $(0,1,4,3)$, $(2,3,5,4)$, $(5,6,8,9,7)$, $(6,7,8,10,9)$
\\ \hline
$J_{11} \rightarrow  4^{4},5,12^{*}$ & 
$(2,3,6,8,11,13,10,12,9,7,5,4)$, $(0,1,4,3)$, $(1,2,5,3)$, $(4,7,8,5,6)$, $(6,7,10,9)$, $(8,9,11,10)$
\\ \hline
$J_{12} \rightarrow  4^{6},12^{*}$ & 
$(3,4,7,5,8,10,13,11,14,12,9,6)$, $(0,1,2,3)$, $(1,4,5,3)$, $(2,5,6,4)$, $(6,7,9,8)$, $(7,8,11,10)$, $(9,10,12,11)$
\\ \hline
$J_{10} \rightarrow  4^{3},5,13^{*}$ & 
$(0,1,4,6,8,11,9,12,10,7,5,2,3)$, $(1,2,4,5,3)$, $(3,4,7,6)$, $(5,6,9,8)$, $(7,8,10,9)$
\\ \hline
$J_{10} \rightarrow  3,4,5^{2},13^{*}$ & 
$(0,1,2,5,8,11,9,12,10,7,4,6,3)$, $(1,4,2,3)$, $(3,4,5)$, $(5,6,8,9,7)$, $(6,7,8,10,9)$
\\ \hline
$J_{10} \rightarrow  3^{3},4^{2},13^{*}$ & 
$(0,1,2,5,8,11,9,12,10,7,4,6,3)$, $(1,4,2,3)$, $(3,4,5)$, $(5,6,7)$, $(6,9,7,8)$, $(8,9,10)$
\\ \hline
$J_{10} \rightarrow  3^{4},5,13^{*}$ & 
$(0,1,2,4,7,10,12,9,11,8,5,6,3)$, $(1,4,3)$, $(2,3,5)$, $(4,5,7,9,6)$, $(6,7,8)$, $(8,9,10)$
\\ \hline
$J_{11} \rightarrow  5^{4},13^{*}$ & 
$(1,2,4,7,5,8,11,13,10,12,9,6,3)$, $(0,1,4,5,3)$, $(2,3,4,6,5)$, $(6,7,9,10,8)$, $(7,8,9,11,10)$
\\ \hline
$J_{11} \rightarrow  4^{5},13^{*}$ & 
$(1,4,2,5,7,9,12,10,13,11,8,6,3)$, $(0,1,2,3)$, $(3,4,6,5)$, $(4,5,8,7)$, $(6,7,10,9)$, $(8,9,11,10)$
\\ \hline
$J_{12} \rightarrow  4^{2},5^{3},13^{*}$ & 
$(2,3,5,8,6,9,12,14,11,13,10,7,4)$, $(1,2,5,6,3)$, $(0,1,4,3)$, $(4,5,7,6)$, $(7,8,10,11,9)$, $(8,9,10,12,11)$
\\ \hline
$J_{12} \rightarrow  4^{3},5^{2},14^{*}$ & 
$(1,2,4,7,10,13,11,14,12,9,6,8,5,3)$, $(0,1,4,3)$, $(2,3,6,5)$, $(4,5,7,6)$, $(7,8,10,11,9)$, $(8,9,10,12,11)$
\\ \hline
$J_{12} \rightarrow  3,4,5^{3},14^{*}$ & 
$(1,4,7,10,13,11,14,12,9,6,8,5,2,3)$, $(0,1,2,4,3)$, $(3,6,4,5)$, $(5,6,7)$, $(7,8,10,11,9)$, $(8,9,10,12,11)$
\\ \hline
$J_{12} \rightarrow  3^{2},4^{4},14^{*}$ & 
$(1,2,3,6,5,8,9,12,14,11,13,10,7,4)$, $(0,1,3)$, $(2,5,3,4)$, $(4,5,7,6)$, $(7,8,10,9)$, $(6,9,11,8)$, $(10,11,12)$
\\ \hline
$J_{12} \rightarrow  3^{3},4^{2},5,14^{*}$ & 
$(1,4,7,10,13,11,14,12,9,6,8,5,2,3)$, $(0,1,2,4,3)$, $(3,6,4,5)$, $(5,6,7)$, $(7,8,9)$, $(8,11,9,10)$, $(10,11,12)$
\\ \hline
$J_{12} \rightarrow  3^{4},5^{2},14^{*}$ & 
$(1,2,3,5,8,6,9,12,14,11,13,10,7,4)$, $(0,1,3)$, $(3,4,6)$, $(2,5,4)$, $(5,6,7)$, $(7,8,11,10,9)$, $(8,9,11,12,10)$
\\ \hline
$J_{12} \rightarrow  3^{6},4,14^{*}$ & 
$(1,2,3,5,8,6,9,12,14,11,13,10,7,4)$, $(0,1,3)$, $(2,5,4)$, $(3,4,6)$, $(5,6,7)$, $(7,8,10,9)$, $(8,9,11)$, $(10,11,12)$
\\ \hline
$J_{13} \rightarrow  5^{5},14^{*}$ & 
$(2,3,6,8,10,13,15,12,14,11,9,7,4,5)$, $(0,1,2,4,3)$, $(1,4,6,5,3)$, $(5,8,9,6,7)$, $(7,8,11,12,10)$, $(9,10,11,13,12)$
\\ \hline
$J_{13} \rightarrow  4^{5},5,14^{*}$ & 
$(2,5,8,10,13,15,12,14,11,9,7,6,3,4)$, $(1,4,5,3)$, $(0,1,2,3)$, $(6,9,10,7,8)$, $(4,7,5,6)$, $(8,9,12,11)$, $(10,11,13,12)$
\\ \hline
$J_{14} \rightarrow  4^{2},5^{4},14^{*}$ & 
$(3,4,5,7,10,8,11,14,16,13,15,12,9,6)$, $(0,1,4,2,3)$, $(1,2,5,3)$, $(4,7,8,5,6)$, $(6,7,9,8)$, $(9,10,12,13,11)$, $(10,11,12,14,13)$
\\ \hline
$J_{14} \rightarrow  4^{7},14^{*}$ & 
$(3,4,7,5,8,10,12,15,13,16,14,11,9,6)$, $(0,1,2,3)$, $(1,4,5,3)$, $(2,5,6,4)$, $(6,7,9,8)$, $(7,8,11,10)$, $(9,10,13,12)$, $(11,12,14,13)$
\\ \hline
$J_{12} \rightarrow  4^{4},5,15^{*}$ & 
$(0,1,4,7,9,12,14,11,13,10,8,6,5,2,3)$, $(1,2,4,3)$, $(5,8,9,6,7)$, $(3,6,4,5)$, $(7,8,11,10)$, $(9,10,12,11)$
\\ \hline
$J_{12} \rightarrow  3,4^{2},5^{2},15^{*}$ & 
$(0,1,4,7,10,13,11,14,12,9,6,8,5,2,3)$, $(1,2,4,3)$, $(3,6,7,5)$, $(4,5,6)$, $(7,8,10,11,9)$, $(8,9,10,12,11)$
\\ \hline
$J_{12} \rightarrow  3^{2},5^{3},15^{*}$ & 
$(0,1,4,7,10,13,11,14,12,9,6,8,5,2,3)$, $(1,2,4,5,3)$, $(3,4,6)$, $(5,6,7)$, $(7,8,10,11,9)$, $(8,9,10,12,11)$
\\ \hline
$J_{12} \rightarrow  3^{3},4^{3},15^{*}$ & 
$(0,1,4,7,10,13,11,14,12,9,6,8,5,2,3)$, $(1,2,4,3)$, $(3,6,4,5)$, $(5,6,7)$, $(7,8,9)$, $(8,11,9,10)$, $(10,11,12)$
\\ \hline
$J_{12} \rightarrow  3^{4},4,5,15^{*}$ & 
$(0,1,4,7,10,13,11,14,12,9,6,8,5,2,3)$, $(1,2,4,5,3)$, $(3,4,6)$, $(5,6,7)$, $(7,8,9)$, $(8,11,9,10)$, $(10,11,12)$
\\ \hline
$J_{12} \rightarrow  3^{7},15^{*}$ & 
$(0,1,2,4,5,7,8,10,13,11,14,12,9,6,3)$, $(1,4,3)$, $(2,3,5)$, $(4,7,6)$, $(5,6,8)$, $(8,9,11)$, $(7,10,9)$, $(10,11,12)$
\\ \hline
$J_{13} \rightarrow  4,5^{4},15^{*}$ & 
$(1,2,5,8,11,14,12,15,13,10,7,9,6,4,3)$, $(0,1,4,2,3)$, $(3,6,8,7,5)$, $(4,5,6,7)$, $(8,9,11,12,10)$, $(9,10,11,13,12)$
\\ \hline
$J_{13} \rightarrow  4^{6},15^{*}$ & 
$(1,2,5,8,10,13,15,12,14,11,9,7,4,6,3)$, $(0,1,4,3)$, $(2,3,5,4)$, $(5,6,8,7)$, $(6,7,10,9)$, $(8,9,12,11)$, $(10,11,13,12)$
\\ \hline
$J_{14} \rightarrow  4^{3},5^{3},15^{*}$ & 
$(2,3,6,9,12,15,13,16,14,11,8,10,7,5,4)$, $(0,1,4,3)$, $(1,2,5,3)$, $(4,7,8,5,6)$, $(6,7,9,8)$, $(9,10,12,13,11)$, $(10,11,12,14,13)$
\\ \hline
$J_{15} \rightarrow  5^{6},15^{*}$ & 
$(3,6,4,7,10,13,16,14,17,15,12,9,11,8,5)$, $(1,4,5,2,3)$, $(0,1,2,4,3)$, $(5,6,8,9,7)$, $(6,7,8,10,9)$, $(10,11,13,14,12)$, $(11,12,13,15,14)$
\\ \hline
$J_{13} \rightarrow  4^{2},5^{3},16^{*}$ & 
$(0,1,2,5,8,11,14,12,15,13,10,7,9,6,4,3)$, $(1,4,2,3)$, $(3,6,8,7,5)$, $(4,5,6,7)$, $(8,9,11,12,10)$, $(9,10,11,13,12)$
\\ \hline
$J_{13} \rightarrow  3,5^{4},16^{*}$ & 
$(0,1,2,5,8,11,14,12,15,13,10,7,9,6,4,3)$, $(2,3,5,7,4)$, $(1,4,5,6,3)$, $(6,7,8)$, $(8,9,11,12,10)$, $(9,10,11,13,12)$
\\ \hline
$J_{13} \rightarrow  3,4^{5},16^{*}$ & 
$(0,1,2,5,8,11,14,12,15,13,10,9,6,7,4,3)$, $(2,3,5,4)$, $(1,4,6,3)$, $(5,6,8,7)$, $(8,9,11,10)$, $(7,10,12,9)$, $(11,12,13)$
\\ \hline
$J_{13} \rightarrow  3^{2},4^{3},5,16^{*}$ & 
$(0,1,2,5,8,11,14,12,15,13,10,9,7,4,6,3)$, $(1,4,2,3)$, $(3,4,5)$, $(5,6,8,10,7)$, $(6,7,8,9)$, $(9,12,13,11)$, $(10,11,12)$
\\ \hline
$J_{13} \rightarrow  3^{3},4,5^{2},16^{*}$ & 
$(0,1,2,5,8,11,14,12,15,13,10,9,7,4,6,3)$, $(1,4,2,3)$, $(3,4,5)$, $(5,6,7)$, $(6,9,11,10,8)$, $(7,8,9,12,10)$, $(11,12,13)$
\\ \hline
$J_{13} \rightarrow  3^{5},4^{2},16^{*}$ & 
$(0,1,2,5,8,11,14,12,15,13,10,9,7,4,6,3)$, $(1,4,2,3)$, $(3,4,5)$, $(5,6,7)$, $(6,9,8)$, $(7,8,10)$, $(9,12,10,11)$, $(11,12,13)$
\\ \hline
$J_{13} \rightarrow  3^{6},5,16^{*}$ & 
$(0,1,4,2,5,7,10,13,15,12,14,11,8,9,6,3)$, $(1,2,3)$, $(3,4,5)$, $(5,6,8)$, $(4,7,6)$, $(7,8,10,12,9)$, $(9,10,11)$, $(11,12,13)$
\\ \hline
$J_{14} \rightarrow  4^{4},5^{2},16^{*}$ & 
$(1,4,2,5,7,10,8,11,14,16,13,15,12,9,6,3)$, $(0,1,2,3)$, $(3,4,6,5)$, $(4,5,8,7)$, $(6,7,9,8)$, $(9,10,12,13,11)$, $(10,11,12,14,13)$
\\ \hline
$J_{15} \rightarrow  4,5^{5},16^{*}$ & 
$(2,3,5,6,8,11,9,12,15,17,14,16,13,10,7,4)$, $(1,2,5,4,3)$, $(0,1,4,6,3)$, $(6,7,8,10,9)$, $(5,8,9,7)$, $(10,11,13,14,12)$, $(11,12,13,15,14)$
\\ \hline
$J_{15} \rightarrow  4^{6},5,16^{*}$ & 
$(2,5,8,10,12,15,17,14,16,13,11,9,7,6,3,4)$, $(1,4,5,3)$, $(0,1,2,3)$, $(6,9,12,11,8)$, $(4,7,5,6)$, $(7,8,9,10)$, $(10,11,14,13)$, $(12,13,15,14)$
\\ \hline
$J_{16} \rightarrow  4^{8},16^{*}$ & 
$(3,4,7,5,8,10,12,14,17,15,18,16,13,11,9,6)$, $(0,1,2,3)$, $(1,4,5,3)$, $(2,5,6,4)$, $(6,7,9,8)$, $(7,8,11,10)$, $(9,10,13,12)$, $(11,12,15,14)$, $(13,14,16,15)$
\\ \hline
$J_{17} \rightarrow  5^{7},16^{*}$ & 
$(4,5,8,6,9,12,15,18,16,19,17,14,11,13,10,7)$, $(0,1,2,4,3)$, $(1,4,6,5,3)$, $(2,3,6,7,5)$, $(7,8,10,11,9)$, $(8,9,10,12,11)$, $(12,13,15,16,14)$, $(13,14,15,17,16)$
\\ \hline
$J_3^+ \rightarrow 4^2,1^+$ & $[0,3,2]$, $(0,1,4,2)$, $(1,2,5,3)$
\\ \hline
$J_4^+ \rightarrow 4,5,3^+$ & $[0,3,6,4,2]$, $(0,1,3,5,2)$, $(1,2,3,4)$
\\ \hline
$J_4^+ \rightarrow 5^2,2^+$ & $[0,3,4,2]$, $(0,1,3,5,2)$, $(1,2,3,6,4)$
\\ \hline
$J_5^+ \rightarrow 5^2,5^{+*}$ & $[0,3,6,4,7,5,2]$, $(0,1,4,3,2)$, $(1,2,4,5,3)$
\\ \hline
$J_6^+ \rightarrow 3^4,6^{+*}$ & $[0,3,6,8,5,7,4,2]$, $(0,2,3)$, $(1,3,4)$,
$(2,3,5)$, $(5,6,7)$
\\ \hline
$J_6^+ \rightarrow 4^3,6^{+*}$ & $[0,3,6,8,5,7,4,2]$, $(0,1,3,2)$, $(1,2,5,4)$,
$(3,4,6,5)$
\\ \hline
$J_6^+ \rightarrow 5^3,3^+$ & $[0,3,6,5,2]$, $(0,1,4,3,2)$, $(1,2,4,5,3)$,
$(4,6,8,5,7)$
\\ \hline
$J_7^+ \rightarrow 5^3,6^+$ & $[0,3,5,7,9,6,4,2]$, $(0,1,4,3,2)$,
$(1,2,4,5,3)$, $(4,5,8,6,7)$
\\ \hline
$J_8^+ \rightarrow 5^4,4^+$ & $[0,3,6,7,5,2]$, $(0,1,3,4,2)$, $(1,2,3,5,4)$,
$(4,6,5,8,7)$, $(6,8,10,7,9)$
\\ \hline
\end{longtable}

% S=1234
\begin{longtable}{|llll|}
    \hline
$J_{3} \rightarrow  3^{2},6$ & $J_{4} \rightarrow  5^{2},6$ &
$J_{4} \rightarrow  4,5,7$ & $J_{4} \rightarrow  3^{3},7$ \\
$J_{5} \rightarrow  4^{3},8$ & $J_{5} \rightarrow  3,4,5,8$ &
$J_{5} \rightarrow  3^{4},8$ & $J_{6} \rightarrow  3^{2},5^{2},8$ \\
$J_{7} \rightarrow  5^{4},8$ & & & \\
    \hline
  \caption{These decompositions are required for Lemma \ref{1234:Jgraphk=6-8}.
  The decompositions themselves are given in Table \ref{tab:1234_decomps}.}
  \label{tab:1234_6-8}
\end{longtable}
\begin{longtable}{|llll|}
    \hline
    $J_{6} \rightarrow  5^{3},9^{*}$ & $J_{6} \rightarrow  3,4^{3},9^{*}$ &
    $J_{6} \rightarrow  3^{2},4,5,9^{*}$ & $J_{6} \rightarrow  3^{5},9^{*}$ \\
    $J_{7} \rightarrow  3^{3},5^{2},9^{*}$ & && \\
    $J_{7} \rightarrow  4^{2},5^{2},10^{*}$ & $J_{7} \rightarrow  3,5^{3},10^{*}$ &
    $J_{7} \rightarrow  3^{2},4^{3},10^{*}$ & $J_{7} \rightarrow  3^{3},4,5,10^{*}$ \\
    $J_{7} \rightarrow  3^{6},10^{*}$ & $J_{8} \rightarrow  3^{4},5^{2},10^{*}$ &
    $J_{10} \rightarrow  5^{6},10^{*}$ &  \\
    $J_{8} \rightarrow  4^{4},5,11^{*}$ & $J_{8} \rightarrow  3,4^{2},5^{2},11^{*}$ &
    $J_{8} \rightarrow  3^{2},5^{3},11^{*}$ & $J_{8} \rightarrow  3^{3},4^{3},11^{*}$ \\
    $J_{8} \rightarrow  3^{4},4,5,11^{*}$ & $J_{8} \rightarrow  3^{7},11^{*}$ &
    $J_{9} \rightarrow  5^{5},11^{*}$ & $J_{9} \rightarrow  3^{5},5^{2},11^{*}$ \\
    $J_{9} \rightarrow  4,5^{4},12^{*}$ & $J_{9} \rightarrow  4^{6},12^{*}$ &
    $J_{9} \rightarrow  3,4^{4},5,12^{*}$ & $J_{9} \rightarrow  3^{2},4^{2},5^{2},12^{*}$ \\
    $J_{9} \rightarrow  3^{3},5^{3},12^{*}$ & $J_{9} \rightarrow  3^{4},4^{3},12^{*}$ &
    $J_{9} \rightarrow  3^{5},4,5,12^{*}$ & $J_{9} \rightarrow  3^{8},12^{*}$ \\
    $J_{10} \rightarrow  3,5^{5},12^{*}$ & $J_{10} \rightarrow  3^{6},5^{2},12^{*}$ &
    $J_{13} \rightarrow  5^{8},12^{*}$ &  \\
    $J_{10} \rightarrow  4^{3},5^{3},13^{*}$ & $J_{10} \rightarrow  3,4,5^{4},13^{*}$ &
    $J_{10} \rightarrow  3,4^{6},13^{*}$ & $J_{10} \rightarrow  3^{2},4^{4},5,13^{*}$ \\
    $J_{10} \rightarrow  3^{3},4^{2},5^{2},13^{*}$ & $J_{10} \rightarrow  3^{4},5^{3},13^{*}$ &
    $J_{10} \rightarrow  3^{5},4^{3},13^{*}$ & $J_{10} \rightarrow  3^{6},4,5,13^{*}$ \\
    $J_{10} \rightarrow  3^{9},13^{*}$ & $J_{11} \rightarrow  3^{2},5^{5},13^{*}$ &
    $J_{11} \rightarrow  3^{7},5^{2},13^{*}$ & $J_{12} \rightarrow  5^{7},13^{*}$ \\
        \hline
  \caption{These decompositions are required for Lemma \ref{1234:Jgraphk=9-13}.
  The decompositions themselves are given in Table \ref{tab:1234_decomps}.}
  \label{tab:1234_9-13}
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.75\textwidth}|}
\caption{Table of decompositions of $J_n^{\{1,2,3,4\}}$}
\endfoot 
\hline
\label{tab:1234_decomps}
$J_{1} \rightarrow  4$ & 
$(0,4,2,3)$
\\ \hline
$J_{2} \rightarrow  3,5$ & 
$(0,4,1,5,3)$, $(2,3,4)$
\\ \hline
$J_{3} \rightarrow  3^{4}$ & 
$(0,4,3)$, $(1,5,4)$, $(2,6,4)$, $(2,5,3)$
\\ \hline
$J_{4} \rightarrow  3^{2},5^{2}$ & 
$(0,4,2,5,3)$, $(1,5,7,3,4)$, $(2,6,3)$, $(4,5,6)$
\\ \hline
$J_{5} \rightarrow  5^{4}$ & 
$(0,4,2,5,3)$, $(1,5,6,3,4)$, $(2,6,4,7,3)$, $(4,8,6,7,5)$
\\ \hline
$J_{3} \rightarrow  3^{2},6$ & 
$(0,4,1,5,2,3)$, $(2,6,4)$, $(3,4,5)$
\\ \hline
$J_{4} \rightarrow  5^{2},6$ & 
$(0,4,1,5,2,3)$, $(2,6,5,3,4)$, $(4,5,7,3,6)$
\\ \hline
$J_{4} \rightarrow  4,5,7$ & 
$(0,4,1,5,2,6,3)$, $(2,3,5,6,4)$, $(3,7,5,4)$
\\ \hline
$J_{4} \rightarrow  3^{3},7$ & 
$(0,4,1,5,2,6,3)$, $(2,3,4)$, $(3,7,5)$, $(4,5,6)$
\\ \hline
$J_{5} \rightarrow  4^{3},8$ & 
$(0,4,1,5,2,6,7,3)$, $(2,3,6,4)$, $(3,4,7,5)$, $(4,8,6,5)$
\\ \hline
$J_{5} \rightarrow  3,4,5,8$ & 
$(0,4,1,5,2,6,7,3)$, $(2,3,4)$, $(3,6,8,4,5)$, $(4,7,5,6)$
\\ \hline
$J_{5} \rightarrow  3^{4},8$ & 
$(0,4,1,5,2,6,7,3)$, $(2,3,4)$, $(3,6,5)$, $(4,8,6)$, $(4,7,5)$
\\ \hline
$J_{6} \rightarrow  3^{2},5^{2},8$ & 
$(0,4,1,5,2,6,7,3)$, $(2,3,4)$, $(3,6,8,4,5)$, $(4,7,9,5,6)$, $(5,8,7)$
\\ \hline
$J_{7} \rightarrow  5^{4},8$ & 
$(0,4,1,5,2,6,7,3)$, $(2,3,5,6,4)$, $(3,6,8,5,4)$, $(5,9,8,4,7)$, $(7,8,10,6,9)$
\\ \hline
$J_{6} \rightarrow  5^{3},9^{*}$ & 
$(2,6,8,4,1,5,9,7,3)$, $(0,4,2,5,3)$, $(3,6,7,5,4)$, $(4,7,8,5,6)$
\\ \hline
$J_{6} \rightarrow  3,4^{3},9^{*}$ & 
$(2,6,8,4,1,5,9,7,3)$, $(0,4,3)$, $(2,5,6,4)$, $(3,6,7,5)$, $(4,7,8,5)$
\\ \hline
$J_{6} \rightarrow  3^{2},4,5,9^{*}$ & 
$(2,6,8,4,1,5,9,7,3)$, $(0,4,2,5,3)$, $(3,6,4)$, $(4,7,5)$, $(5,8,7,6)$
\\ \hline
$J_{6} \rightarrow  3^{5},9^{*}$ & 
$(2,6,8,4,1,5,9,7,3)$, $(0,4,3)$, $(2,5,4)$, $(3,6,5)$, $(4,7,6)$, $(5,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{3},5^{2},9^{*}$ & 
$(2,3,7,9,6,10,8,5,4)$, $(0,4,1,5,3)$, $(2,6,5)$, $(3,6,4)$, $(5,9,8,4,7)$, $(6,7,8)$
\\ \hline
$J_{7} \rightarrow  4^{2},5^{2},10^{*}$ & 
$(2,3,7,9,6,10,8,5,1,4)$, $(0,4,6,5,3)$, $(3,6,2,5,4)$, $(4,8,6,7)$, $(5,9,8,7)$
\\ \hline
$J_{7} \rightarrow  3,5^{3},10^{*}$ & 
$(2,3,7,9,6,10,8,5,1,4)$, $(0,4,3)$, $(2,6,4,7,5)$, $(3,6,8,4,5)$, $(5,9,8,7,6)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{3},10^{*}$ & 
$(2,3,7,9,6,10,8,5,1,4)$, $(0,4,3)$, $(2,6,4,5)$, $(3,6,5)$, $(4,8,6,7)$, $(5,9,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{3},4,5,10^{*}$ & 
$(2,3,7,9,6,10,8,5,1,4)$, $(0,4,3)$, $(2,6,4,7,5)$, $(3,6,5)$, $(4,8,9,5)$, $(6,7,8)$
\\ \hline
$J_{7} \rightarrow  3^{6},10^{*}$ & 
$(2,5,1,4,8,10,6,9,7,3)$, $(0,4,3)$, $(3,6,5)$, $(4,7,5)$, $(2,6,4)$, $(5,9,8)$, $(6,7,8)$
\\ \hline
$J_{8} \rightarrow  3^{4},5^{2},10^{*}$ & 
$(2,3,5,6,9,11,7,10,8,4)$, $(0,4,3)$, $(1,5,2,6,4)$, $(3,7,6)$, $(4,7,5)$, $(6,10,9,5,8)$, $(7,8,9)$
\\ \hline
$J_{10} \rightarrow  5^{6},10^{*}$ & 
$(4,5,7,8,11,13,9,12,10,6)$, $(0,4,2,5,3)$, $(1,5,6,3,4)$, $(2,6,9,7,3)$, $(4,8,10,11,7)$, $(5,9,11,12,8)$, $(6,7,10,9,8)$
\\ \hline
$J_{8} \rightarrow  4^{4},5,11^{*}$ & 
$(2,6,9,11,7,10,8,4,1,5,3)$, $(0,4,6,7,3)$, $(2,5,7,4)$, $(3,6,5,4)$, $(5,9,7,8)$, $(6,10,9,8)$
\\ \hline
$J_{8} \rightarrow  3,4^{2},5^{2},11^{*}$ & 
$(2,6,9,11,7,10,8,4,1,5,3)$, $(0,4,3)$, $(2,5,7,6,4)$, $(4,7,3,6,5)$, $(5,9,7,8)$, $(6,10,9,8)$
\\ \hline
$J_{8} \rightarrow  3^{2},5^{3},11^{*}$ & 
$(2,6,9,11,7,10,8,4,1,5,3)$, $(0,4,3)$, $(2,5,4)$, $(3,7,5,8,6)$, $(4,7,9,5,6)$, $(6,10,9,8,7)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{3},11^{*}$ & 
$(2,6,9,11,7,10,8,4,1,5,3)$, $(0,4,3)$, $(2,5,4)$, $(3,7,5,6)$, $(4,7,6)$, $(5,9,7,8)$, $(6,10,9,8)$
\\ \hline
$J_{8} \rightarrow  3^{4},4,5,11^{*}$ & 
$(2,6,9,11,7,10,8,4,1,5,3)$, $(0,4,3)$, $(2,5,4)$, $(3,7,5,8,6)$, $(4,7,6)$, $(5,9,10,6)$, $(7,8,9)$
\\ \hline
$J_{8} \rightarrow  3^{7},11^{*}$ & 
$(2,6,10,8,4,1,5,9,11,7,3)$, $(0,4,3)$, $(3,6,5)$, $(2,5,4)$, $(6,9,8)$, $(4,7,6)$, $(5,8,7)$, $(7,10,9)$
\\ \hline
$J_{9} \rightarrow  5^{5},11^{*}$ & 
$(2,3,5,9,11,8,12,10,7,6,4)$, $(0,4,5,6,3)$, $(1,5,7,3,4)$, $(2,6,9,8,5)$, $(4,8,10,9,7)$, $(6,10,11,7,8)$
\\ \hline
$J_{9} \rightarrow  3^{5},5^{2},11^{*}$ & 
$(2,3,5,9,11,8,12,10,7,6,4)$, $(0,4,3)$, $(1,5,4)$, $(2,6,3,7,5)$, $(4,8,7)$, $(5,8,6)$, $(7,11,10,6,9)$, $(8,9,10)$
\\ \hline
$J_{9} \rightarrow  4,5^{4},12^{*}$ & 
$(2,3,6,7,10,12,8,11,9,5,1,4)$, $(0,4,6,5,3)$, $(2,6,9,7,5)$, $(3,7,8,5,4)$, $(4,8,10,11,7)$, $(6,10,9,8)$
\\ \hline
$J_{9} \rightarrow  4^{6},12^{*}$ & 
$(2,3,6,7,10,12,8,11,9,5,1,4)$, $(0,4,5,3)$, $(2,6,8,5)$, $(3,7,8,4)$, $(4,7,5,6)$, $(6,10,8,9)$, $(7,11,10,9)$
\\ \hline
$J_{9} \rightarrow  3,4^{4},5,12^{*}$ & 
$(2,3,6,7,10,12,8,11,9,5,1,4)$, $(0,4,3)$, $(2,6,4,7,5)$, $(3,7,8,5)$, $(4,8,6,5)$, $(6,10,8,9)$, $(7,11,10,9)$
\\ \hline
$J_{9} \rightarrow  3^{2},4^{2},5^{2},12^{*}$ & 
$(2,3,6,7,10,12,8,11,9,5,1,4)$, $(0,4,3)$, $(2,6,4,7,5)$, $(3,7,8,4,5)$, $(5,8,6)$, $(6,10,8,9)$, $(7,11,10,9)$
\\ \hline
$J_{9} \rightarrow  3^{3},5^{3},12^{*}$ & 
$(2,3,6,7,10,12,8,11,9,5,1,4)$, $(0,4,3)$, $(2,6,4,7,5)$, $(3,7,8,4,5)$, $(5,8,6)$, $(6,10,9)$, $(7,11,10,8,9)$
\\ \hline
$J_{9} \rightarrow  3^{4},4^{3},12^{*}$ & 
$(2,3,6,7,10,12,8,11,9,5,1,4)$, $(0,4,3)$, $(2,6,4,5)$, $(3,7,5)$, $(4,8,7)$, $(5,8,6)$, $(6,10,8,9)$, $(7,11,10,9)$
\\ \hline
$J_{9} \rightarrow  3^{5},4,5,12^{*}$ & 
$(2,3,6,7,10,12,8,11,9,5,1,4)$, $(0,4,3)$, $(2,6,4,5)$, $(5,8,6)$, $(3,7,5)$, $(6,10,9)$, $(4,8,10,11,7)$, $(7,8,9)$
\\ \hline
$J_{9} \rightarrow  3^{8},12^{*}$ & 
$(2,3,6,10,12,8,7,11,9,5,1,4)$, $(0,4,3)$, $(4,8,5)$, $(3,7,5)$, $(2,6,5)$, $(4,7,6)$, $(7,10,9)$, $(6,9,8)$, $(8,11,10)$
\\ \hline
$J_{10} \rightarrow  3,5^{5},12^{*}$ & 
$(2,6,10,12,9,13,11,8,7,5,3,4)$, $(0,4,6,7,3)$, $(1,5,6,8,4)$, $(2,5,9,6,3)$, $(4,7,9,8,5)$, $(8,12,11,9,10)$, $(7,11,10)$
\\ \hline
$J_{10} \rightarrow  3^{6},5^{2},12^{*}$ & 
$(2,6,10,12,8,9,13,11,7,5,3,4)$, $(0,4,6,7,3)$, $(1,5,4)$, $(2,5,8,6,3)$, $(5,9,6)$, $(4,8,7)$, $(8,11,10)$, $(7,10,9)$, $(9,12,11)$
\\ \hline
$J_{13} \rightarrow  5^{8},12^{*}$ & 
$(5,9,13,15,12,16,14,11,10,8,6,7)$, $(0,4,2,5,3)$, $(1,5,6,3,4)$, $(2,6,9,7,3)$, $(4,8,7,10,6)$, $(4,7,11,8,5)$, $(8,12,14,10,9)$, $(9,12,10,13,11)$, $(11,15,14,13,12)$
\\ \hline
$J_{10} \rightarrow  4^{3},5^{3},13^{*}$ & 
$(2,6,10,12,9,13,11,8,7,3,5,1,4)$, $(0,4,5,2,3)$, $(3,6,5,7,4)$, $(4,8,5,9,6)$, $(6,7,9,8)$, $(7,11,9,10)$, $(8,12,11,10)$
\\ \hline
$J_{10} \rightarrow  3,4,5^{4},13^{*}$ & 
$(2,6,10,12,9,13,11,8,7,3,5,1,4)$, $(0,4,5,2,3)$, $(3,6,4)$, $(5,6,8,4,7)$, $(5,9,7,10,8)$, $(6,9,11,7)$, $(8,12,11,10,9)$
\\ \hline
$J_{10} \rightarrow  3,4^{6},13^{*}$ & 
$(2,6,10,12,9,13,11,8,7,3,5,1,4)$, $(0,4,3)$, $(2,5,6,3)$, $(4,8,6,7)$, $(4,5,9,6)$, $(5,8,9,7)$, $(7,11,9,10)$, $(8,12,11,10)$
\\ \hline
$J_{10} \rightarrow  3^{2},4^{4},5,13^{*}$ & 
$(2,6,10,12,9,13,11,8,7,3,5,1,4)$, $(0,4,5,2,3)$, $(3,6,4)$, $(4,8,6,7)$, $(5,9,7)$, $(5,8,9,6)$, $(7,11,9,10)$, $(8,12,11,10)$
\\ \hline
$J_{10} \rightarrow  3^{3},4^{2},5^{2},13^{*}$ & 
$(2,6,10,12,9,13,11,8,7,3,5,1,4)$, $(0,4,5,2,3)$, $(3,6,4)$, $(5,6,8,4,7)$, $(5,9,8)$, $(6,9,7)$, $(7,11,9,10)$, $(8,12,11,10)$
\\ \hline
$J_{10} \rightarrow  3^{4},5^{3},13^{*}$ & 
$(2,6,10,12,9,13,11,8,7,3,5,1,4)$, $(0,4,5,2,3)$, $(3,6,4)$, $(5,6,8,4,7)$, $(5,9,8)$, $(6,9,7)$, $(8,12,11,7,10)$, $(9,10,11)$
\\ \hline
$J_{10} \rightarrow  3^{5},4^{3},13^{*}$ & 
$(2,6,10,12,9,13,11,8,7,3,5,1,4)$, $(0,4,3)$, $(2,5,6,3)$, $(4,8,6)$, $(4,7,5)$, $(6,9,11,7)$, $(5,9,8)$, $(7,10,9)$, $(8,12,11,10)$
\\ \hline
$J_{10} \rightarrow  3^{6},4,5,13^{*}$ & 
$(2,6,10,12,9,13,11,8,7,3,5,1,4)$, $(0,4,3)$, $(2,5,6,3)$, $(5,9,7)$, $(4,8,5)$, $(4,7,6)$, $(8,12,11,7,10)$, $(6,9,8)$, $(9,10,11)$
\\ \hline
$J_{10} \rightarrow  3^{9},13^{*}$ & 
$(2,6,10,12,8,9,13,11,7,4,1,5,3)$, $(2,5,4)$, $(0,4,3)$, $(5,9,6)$, $(3,7,6)$, $(4,8,6)$, $(5,8,7)$, $(8,11,10)$, $(7,10,9)$, $(9,12,11)$
\\ \hline
$J_{11} \rightarrow  3^{2},5^{5},13^{*}$ & 
$(2,3,7,11,13,10,14,12,9,8,5,6,4)$, $(0,4,1,5,3)$, $(3,6,2,5,4)$, $(4,8,6,9,7)$, $(5,9,10,6,7)$, $(7,10,8)$, $(8,12,11)$, $(9,13,12,10,11)$
\\ \hline
$J_{11} \rightarrow  3^{7},5^{2},13^{*}$ & 
$(2,3,7,11,13,9,10,14,12,8,5,6,4)$, $(1,5,4)$, $(2,6,9,7,5)$, $(0,4,3)$, $(3,6,8,9,5)$, $(4,8,7)$, $(9,12,11)$, $(6,10,7)$, $(8,11,10)$, $(10,13,12)$
\\ \hline
$J_{12} \rightarrow  5^{7},13^{*}$ & 
$(3,4,8,12,14,11,15,13,10,9,6,7,5)$, $(0,4,2,6,3)$, $(1,5,8,6,4)$, $(2,5,4,7,3)$, $(5,9,7,10,6)$, $(7,11,13,9,8)$, $(8,11,9,12,10)$, $(10,14,13,12,11)$
\\ \hline
$J_{1}^+ \rightarrow  3,1^{+*}$ & 
${[}1,3]$, ${[}0,4,2]$, $(0,2,3)$
\\ \hline
$J_{3}^+ \rightarrow  4,5,3^{+*}$ & 
${[}1,5,3]$, ${[}0,4,6,2]$, $(0,2,4,1,3)$, $(2,5,4,3)$
\\ \hline
$J_{4}^+ \rightarrow  4^{3},4^{+*}$ & 
${[}1,5,7,3]$, ${[}0,4,6,2]$, $(1,3,5,4)$, $(2,5,6,3)$, $(0,2,4,3)$
\\ \hline
$J_{5}^+ \rightarrow  5^{3},5^{+*}$ & 
${[}1,4,8,6,5,7,3]$, ${[}0,2]$, $(1,3,6,4,5)$, $(2,6,7,4,3)$, $(0,4,2,5,3)$
\\ \hline
$J_{3}^+ \rightarrow  5^{2},2^{+}$ & 
${[}1,3]$, ${[}0,4,6,2]$, $(0,2,4,5,3)$, $(2,5,1,4,3)$
\\ \hline
$J_{6}^+ \rightarrow  5^{4},4^{+}$ & 
${[}1,3]$, ${[}0,4,7,9,5,2]$, $(0,2,4,5,3)$, $(1,5,6,3,4)$, $(2,6,8,7,3)$, $(4,8,5,7,6)$
\\ \hline
$J_{4}^+ \rightarrow  5^{3},1^{+}$ & 
${[}1,3]$, ${[}0,4,2]$, $(0,2,6,5,3)$, $(2,5,1,4,3)$, $(4,5,7,3,6)$
\\ \hline
$J_{7}^+ \rightarrow  5^{5},3^{+}$ & 
${[}1,3]$, ${[}0,4,7,5,2]$, $(0,2,4,5,3)$, $(1,5,6,3,4)$, $(2,6,8,7,3)$, $(4,8,5,9,6)$, $(6,10,8,9,7)$
\\ \hline
\end{longtable}

% S=12346

\begin{longtable}{|llll|}
    \hline
    $J_{2} \rightarrow  4,6$ & $J_{3} \rightarrow  3^{3},6$ &
    $J_{4} \rightarrow  3^{2},4^{2},6$ & $J_{5} \rightarrow  3^{5},4,6$ \\
    $J_{6} \rightarrow  3^{8},6$ & && \\
    $J_{2} \rightarrow  3,7$ & $J_{3} \rightarrow  4^{2},7$ &
    $J_{4} \rightarrow  3^{3},4,7$ & $J_{5} \rightarrow  3^{6},7$ \\
    $J_{7} \rightarrow  3^{8},4,7$ & && \\
    $J_{3} \rightarrow  3,4,8$ & $J_{4} \rightarrow  4^{3},8$ &
    $J_{4} \rightarrow  3^{4},8$ & $J_{5} \rightarrow  3^{3},4^{2},8$ \\
    $J_{6} \rightarrow  3^{6},4,8$ & $J_{7} \rightarrow  3^{9},8$ &
    & \\
    $J_{3} \rightarrow  3^{2},9$ & $J_{4} \rightarrow  3,4^{2},9$ &
    $J_{5} \rightarrow  4^{4},9$ & $J_{5} \rightarrow  3^{4},4,9$ \\
    $J_{6} \rightarrow  3^{7},9$ & $J_{8} \rightarrow  3^{9},4,9$ &
    & \\
    $J_{4} \rightarrow  5^{2},10$ & $J_{4} \rightarrow  3^{2},4,10$ &
    $J_{5} \rightarrow  3,4^{3},10$ & $J_{5} \rightarrow  3^{5},10$ \\
    $J_{6} \rightarrow  4^{5},10$ & $J_{6} \rightarrow  3^{4},4^{2},10$ &
    $J_{7} \rightarrow  3^{7},4,10$ & $J_{8} \rightarrow  3^{10},10$ \\
        \hline
  \caption{These decompositions are required for Lemma \ref{12346:Jgraphk=6-10}.
  The decompositions themselves are given in Table \ref{tab:12346_decomps}.}
  \label{tab:12346_6-10}
\end{longtable}

\begin{longtable}{|llll|}
    \hline
    $J_{6} \rightarrow  4,5^{3},11^{*}$ & $J_{6} \rightarrow  3,4^{4},11^{*}$ &
    $J_{6} \rightarrow  3^{2},4^{2},5,11^{*}$ & $J_{6} \rightarrow  3^{3},5^{2},11^{*}$ \\
    $J_{6} \rightarrow  3^{5},4,11^{*}$ & $J_{7} \rightarrow  4^{6},11^{*}$ &
    $J_{7} \rightarrow  3^{4},4^{3},11^{*}$ & $J_{7} \rightarrow  3^{8},11^{*}$ \\
    $J_{8} \rightarrow  3^{3},4^{5},11^{*}$ & $J_{8} \rightarrow  3^{7},4^{2},11^{*}$ &
    $J_{9} \rightarrow  3^{10},4,11^{*}$ & $J_{10} \rightarrow  3^{13},11^{*}$ \\
    $J_{6} \rightarrow  4^{2},5^{2},12^{*}$ & $J_{6} \rightarrow  3,5^{3},12^{*}$ &
    $J_{6} \rightarrow  3^{2},4^{3},12^{*}$ & $J_{6} \rightarrow  3^{3},4,5,12^{*}$ \\
    $J_{6} \rightarrow  3^{6},12^{*}$ & $J_{7} \rightarrow  3,4^{5},12^{*}$ &
    $J_{7} \rightarrow  3^{5},4^{2},12^{*}$ & $J_{8} \rightarrow  4^{7},12^{*}$ \\
    $J_{8} \rightarrow  3^{4},4^{4},12^{*}$ & $J_{8} \rightarrow  3^{8},4,12^{*}$ &
    $J_{9} \rightarrow  3^{11},12^{*}$ & $J_{11} \rightarrow  3^{13},4,12^{*}$ \\
    $J_{8} \rightarrow  4^{3},5^{3},13^{*}$ & $J_{8} \rightarrow  3,4,5^{4},13^{*}$ &
    $J_{8} \rightarrow  3,4^{6},13^{*}$ & $J_{8} \rightarrow  3^{2},4^{4},5,13^{*}$ \\
    $J_{8} \rightarrow  3^{3},4^{2},5^{2},13^{*}$ & $J_{8} \rightarrow  3^{4},5^{3},13^{*}$ &
    $J_{8} \rightarrow  3^{5},4^{3},13^{*}$ & $J_{8} \rightarrow  3^{6},4,5,13^{*}$ \\
    $J_{8} \rightarrow  3^{9},13^{*}$ & $J_{9} \rightarrow  4^{8},13^{*}$ &
    $J_{9} \rightarrow  3^{4},4^{5},13^{*}$ & $J_{9} \rightarrow  3^{8},4^{2},13^{*}$ \\
    $J_{10} \rightarrow  3^{3},4^{7},13^{*}$ & $J_{10} \rightarrow  3^{7},4^{4},13^{*}$ &
    $J_{10} \rightarrow  3^{11},4,13^{*}$ & $J_{11} \rightarrow  3^{14},13^{*}$ \\
    $J_{13} \rightarrow  3^{16},4,13^{*}$ & && \\
    $J_{8} \rightarrow  4^{4},5^{2},14^{*}$ & $J_{8} \rightarrow  3,4^{2},5^{3},14^{*}$ &
    $J_{8} \rightarrow  3^{2},5^{4},14^{*}$ & $J_{8} \rightarrow  3^{2},4^{5},14^{*}$ \\
    $J_{8} \rightarrow  3^{3},4^{3},5,14^{*}$ & $J_{8} \rightarrow  3^{4},4,5^{2},14^{*}$ &
    $J_{8} \rightarrow  3^{6},4^{2},14^{*}$ & $J_{8} \rightarrow  3^{7},5,14^{*}$ \\
    $J_{9} \rightarrow  3,4^{7},14^{*}$ & $J_{9} \rightarrow  3^{5},4^{4},14^{*}$ &
    $J_{9} \rightarrow  3^{9},4,14^{*}$ & $J_{10} \rightarrow  4^{9},14^{*}$ \\
    $J_{10} \rightarrow  3^{4},4^{6},14^{*}$ & $J_{10} \rightarrow  3^{8},4^{3},14^{*}$ &
    $J_{10} \rightarrow  3^{12},14^{*}$ & $J_{11} \rightarrow  3^{11},4^{2},14^{*}$ \\
    $J_{12} \rightarrow  3^{14},4,14^{*}$ & $J_{13} \rightarrow  3^{17},14^{*}$ &
    & \\
    $J_{10} \rightarrow  5^{7},15^{*}$ & $J_{10} \rightarrow  3^{10},5,15^{*}$ &
    $J_{12} \rightarrow  3^{15},15^{*}$ & $J_{15} \rightarrow  3^{20},15^{*}$ \\
    $J_{11} \rightarrow  3^{13},16^{*}$ & $J_{14} \rightarrow  3^{18},16^{*}$ & &
    \\
    \hline
  \caption{These decompositions are required for Lemma \ref{12346:Jgraphk=11-16}.
  The decompositions themselves are given in Table \ref{tab:12346_decomps}.}
  \label{tab:12346_11-16}
\end{longtable}
\newpage
\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.75\textwidth}|}
  \caption{Table of decompositions of $J_n^{\{1,2,3,4,6\}}$}
\endfoot
\hline
\label{tab:12346_decomps}
$J_{1} \rightarrow  5$ &
$(0,6,3,2,4)$
\\ \hline
$J_{3} \rightarrow  3,4^{3}$ &
$(0,6,2,4)$, $(1,7,4,5)$, $(2,8,5,3)$, $(3,4,6)$
\\ \hline
$J_{3} \rightarrow  3^{2},4,5$ &
$(0,6,4)$, $(1,7,4,3,5)$, $(3,2,6)$, $(2,8,5,4)$
\\ \hline
$J_{4} \rightarrow  4^{5}$ &
$(0,6,2,4)$, $(1,7,4,5)$, $(2,8,5,3)$, $(3,7,5,6)$, $(3,9,6,4)$
\\ \hline
$J_{4} \rightarrow  3^{4},4^{2}$ &
$(0,6,2,4)$, $(1,7,5)$, $(2,8,5,3)$, $(4,3,7)$, $(3,9,6)$, $(4,6,5)$
\\ \hline
$J_{5} \rightarrow  3^{3},4^{4}$ &
$(0,6,2,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(3,9,6)$, $(4,6,5)$, $(4,10,7)$,
$(5,7,6,8)$
\\ \hline
$J_{5} \rightarrow  3^{5},5^{2}$ &
$(0,6,7,3,4)$, $(2,8,6,9,3)$, $(2,6,4)$, $(5,4,8)$, $(1,7,5)$, $(3,5,6)$,
$(4,10,7)$
\\ \hline
$J_{5} \rightarrow  3^{7},4$ &
$(0,6,4)$, $(3,9,6,5)$, $(4,10,7)$, $(1,7,5)$, $(3,7,6)$, $(2,4,3)$, $(5,4,8)$,
$(2,8,6)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{6}$ &
$(0,6,2,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(3,9,6)$, $(4,10,7,6)$, $(5,6,8)$,
$(4,5,9,7)$, $(5,11,8,7)$
\\ \hline
$J_{6} \rightarrow  3^{6},4^{3}$ &
$(0,6,2,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(3,9,6)$, $(4,6,5)$, $(4,10,7)$,
$(5,9,7)$, $(5,11,8)$, $(6,8,7)$
\\ \hline
$J_{6} \rightarrow  3^{10}$ &
$(0,6,4)$, $(1,7,5)$, $(2,8,4)$, $(3,2,6)$, $(3,9,7)$, $(3,5,4)$, $(4,10,7)$,
$(5,11,8)$, $(6,5,9)$, $(6,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{5}$ &
$(0,6,2,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(3,9,6)$, $(4,6,5)$, $(5,9,7)$,
$(5,11,8)$, $(6,12,9,8)$, $(7,6,10)$, $(4,10,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{9},4^{2}$ &
$(0,6,2,4)$, $(1,7,5)$, $(2,8,4,3)$, $(3,7,6)$, $(4,6,5)$, $(5,11,8)$,
$(3,9,5)$, $(6,12,9)$, $(6,10,8)$, $(4,10,7)$, $(7,9,8)$
\\ \hline
$J_{8} \rightarrow  3^{12},4$ &
$(0,6,7,4)$, $(2,8,4)$, $(3,2,6)$, $(3,9,7)$, $(3,5,4)$, $(4,10,6)$, $(5,6,8)$,
$(5,11,9)$, $(1,7,5)$, $(6,12,9)$, $(7,13,10)$, $(8,7,11)$, $(8,10,9)$
\\ \hline
$J_{2} \rightarrow  4,6$ & 
$(0,6,3,4)$, $(2,4,7,1,5,3)$
\\ \hline
$J_{3} \rightarrow  3^{3},6$ & 
$(0,6,4)$, $(2,8,5,1,7,4)$, $(3,2,6)$, $(3,5,4)$
\\ \hline
$J_{4} \rightarrow  3^{2},4^{2},6$ & 
$(0,6,9,3,2,4)$, $(1,7,3,5)$, $(2,8,5,6)$, $(3,4,6)$, $(4,5,7)$
\\ \hline
$J_{5} \rightarrow  3^{5},4,6$ & 
$(0,6,9,3,2,4)$, $(1,7,3,5)$, $(2,8,6)$, $(3,4,6)$, $(4,10,7)$, $(5,4,8)$, $(5,7,6)$
\\ \hline
$J_{6} \rightarrow  3^{8},6$ & 
$(0,6,7,8,2,4)$, $(3,9,7)$, $(1,7,5)$, $(3,5,4)$, $(3,2,6)$, $(4,10,7)$, $(5,11,8)$, $(4,8,6)$, $(6,5,9)$
\\ \hline
$J_{2} \rightarrow  3,7$ & 
$(0,6,3,5,1,7,4)$, $(2,4,3)$
\\ \hline
$J_{3} \rightarrow  4^{2},7$ & 
$(0,6,3,5,8,2,4)$, $(1,7,4,5)$, $(2,6,4,3)$
\\ \hline
$J_{4} \rightarrow  3^{3},4,7$ & 
$(0,6,3,5,8,2,4)$, $(1,7,5)$, $(2,6,9,3)$, $(4,3,7)$, $(4,6,5)$
\\ \hline
$J_{5} \rightarrow  3^{6},7$ & 
$(0,6,4)$, $(2,8,4)$, $(2,6,7,1,5,4,3)$, $(3,9,6)$, $(3,7,5)$, $(4,10,7)$, $(5,6,8)$
\\ \hline
$J_{7} \rightarrow  3^{8},4,7$ & 
$(0,6,9,5,3,2,4)$, $(4,6,5)$, $(1,7,5)$, $(2,8,6)$, $(3,9,12,6)$, $(4,3,7)$, $(7,6,10)$, $(4,10,8)$, $(7,9,8)$, $(5,11,8)$
\\ \hline
$J_{3} \rightarrow  3,4,8$ & 
$(0,6,2,4)$, $(3,2,8,5,1,7,4,6)$, $(3,5,4)$
\\ \hline
$J_{4} \rightarrow  4^{3},8$ & 
$(0,6,3,7,5,8,2,4)$, $(1,7,4,5)$, $(2,6,4,3)$, $(3,9,6,5)$
\\ \hline
$J_{4} \rightarrow  3^{4},8$ & 
$(0,6,9,3,5,8,2,4)$, $(1,7,5)$, $(3,2,6)$, $(4,3,7)$, $(4,6,5)$
\\ \hline
$J_{5} \rightarrow  3^{3},4^{2},8$ & 
$(0,6,3,7,5,8,2,4)$, $(1,7,6,5)$, $(3,5,4)$, $(2,6,9,3)$, $(4,8,6)$, $(4,10,7)$
\\ \hline
$J_{6} \rightarrow  3^{6},4,8$ & 
$(0,6,3,5,11,8,2,4)$, $(2,6,4,3)$, $(3,9,7)$, $(4,10,7)$, $(5,4,8)$, $(1,7,5)$, $(6,5,9)$, $(6,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{9},8$ & 
$(0,6,5,1,7,3,2,4)$, $(3,9,5)$, $(5,11,8)$, $(3,4,6)$, $(2,8,6)$, $(6,12,9)$, $(4,5,7)$, $(4,10,8)$, $(7,6,10)$, $(7,9,8)$
\\ \hline
$J_{3} \rightarrow  3^{2},9$ & 
$(0,6,3,2,8,5,1,7,4)$, $(2,6,4)$, $(3,5,4)$
\\ \hline
$J_{4} \rightarrow  3,4^{2},9$ & 
$(0,6,3,7,1,5,8,2,4)$, $(2,6,4,3)$, $(3,9,6,5)$, $(4,5,7)$
\\ \hline
$J_{5} \rightarrow  4^{4},9$ & 
$(0,6,3,7,1,5,8,2,4)$, $(2,6,4,3)$, $(3,9,6,5)$, $(4,8,6,7)$, $(4,10,7,5)$
\\ \hline
$J_{5} \rightarrow  3^{4},4,9$ & 
$(0,6,3,7,1,5,8,2,4)$, $(2,6,9,3)$, $(3,5,4)$, $(4,10,7)$, $(4,8,6)$, $(5,7,6)$
\\ \hline
$J_{6} \rightarrow  3^{7},9$ & 
$(0,6,9,5,1,7,8,2,4)$, $(4,10,7)$, $(5,7,6)$, $(3,2,6)$, $(3,5,4)$, $(4,8,6)$, $(5,11,8)$, $(3,9,7)$
\\ \hline
$J_{8} \rightarrow  3^{9},4,9$ & 
$(0,6,5,3,7,11,8,2,4)$, $(4,3,9,7)$, $(5,4,8)$, $(3,2,6)$, $(6,12,9)$, $(1,7,5)$, $(6,8,7)$, $(4,10,6)$, $(7,13,10)$, $(5,11,9)$, $(8,10,9)$
\\ \hline
$J_{4} \rightarrow  5^{2},10$ & 
$(0,6,9,3,7,1,5,8,2,4)$, $(3,5,7,4,6)$, $(2,6,5,4,3)$
\\ \hline
$J_{4} \rightarrow  3^{2},4,10$ & 
$(0,6,9,3,7,1,5,8,2,4)$, $(3,2,6)$, $(3,5,4)$, $(4,6,5,7)$
\\ \hline
$J_{5} \rightarrow  3,4^{3},10$ & 
$(0,6,9,3,7,1,5,8,2,4)$, $(3,2,6)$, $(3,5,6,4)$, $(4,8,6,7)$, $(4,10,7,5)$
\\ \hline
$J_{5} \rightarrow  3^{5},10$ & 
$(0,6,9,3,7,1,5,8,2,4)$, $(3,2,6)$, $(3,5,4)$, $(4,8,6)$, $(4,10,7)$, $(5,7,6)$
\\ \hline
$J_{6} \rightarrow  4^{5},10$ & 
$(0,6,3,7,1,5,11,8,2,4)$, $(2,6,4,3)$, $(3,9,6,5)$, $(4,8,6,7)$, $(4,10,7,5)$, $(5,9,7,8)$
\\ \hline
$J_{6} \rightarrow  3^{4},4^{2},10$ & 
$(0,6,3,7,1,5,11,8,2,4)$, $(2,6,4,3)$, $(3,9,6,5)$, $(4,10,7)$, $(5,4,8)$, $(5,9,7)$, $(6,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{7},4,10$ & 
$(0,6,3,7,1,5,11,8,2,4)$, $(2,6,4,3)$, $(3,9,5)$, $(6,12,9)$, $(5,7,6)$, $(4,10,7)$, $(6,10,8)$, $(5,4,8)$, $(7,9,8)$
\\ \hline
$J_{8} \rightarrow  3^{10},10$ & 
$(2,4,7,8,11,5,6,10,9,3)$, $(3,5,4)$, $(0,6,4)$, $(2,8,6)$, $(6,12,9)$, $(3,7,6)$, $(1,7,5)$, $(7,11,9)$, $(7,13,10)$, $(4,10,8)$, $(5,9,8)$
\\ \hline
$J_{6} \rightarrow  4,5^{3},11^{*}$ & 
$(2,8,11,5,1,7,10,4,6,9,3)$, $(0,6,2,4)$, $(3,4,7,5,6)$, $(3,7,6,8,5)$, $(4,8,7,9,5)$
\\ \hline
$J_{6} \rightarrow  3,4^{4},11^{*}$ & 
$(2,8,11,5,1,7,10,4,6,9,3)$, $(0,6,2,4)$, $(3,4,5,6)$, $(3,7,8,5)$, $(4,8,6,7)$, $(5,9,7)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{2},5,11^{*}$ & 
$(2,8,11,5,1,7,10,4,6,9,3)$, $(0,6,2,4)$, $(3,4,7,5,6)$, $(3,7,9,5)$, $(5,4,8)$, $(6,8,7)$
\\ \hline
$J_{6} \rightarrow  3^{3},5^{2},11^{*}$ & 
$(2,8,11,5,1,7,10,4,6,9,3)$, $(0,6,3,7,4)$, $(2,6,5,3,4)$, $(5,4,8)$, $(5,9,7)$, $(6,8,7)$
\\ \hline
$J_{6} \rightarrow  3^{5},4,11^{*}$ & 
$(2,8,11,5,1,7,10,4,6,9,3)$, $(0,6,2,4)$, $(3,5,6)$, $(4,3,7)$, $(5,4,8)$, $(5,9,7)$, $(6,8,7)$
\\ \hline
$J_{7} \rightarrow  4^{6},11^{*}$ & 
$(3,2,4,7,10,8,11,5,9,12,6)$, $(0,6,5,4)$, $(1,7,3,5)$, $(2,8,7,6)$, $(3,9,6,4)$, $(4,10,6,8)$, $(5,7,9,8)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{3},11^{*}$ & 
$(3,2,4,7,10,8,11,5,9,12,6)$, $(0,6,4)$, $(1,7,3,5)$, $(2,8,6)$, $(4,10,6,5)$, $(3,9,8,4)$, $(5,7,8)$, $(6,7,9)$
\\ \hline
$J_{7} \rightarrow  3^{8},11^{*}$ & 
$(2,8,11,5,3,9,12,6,7,10,4)$, $(3,2,6)$, $(0,6,4)$, $(6,10,8)$, $(6,5,9)$, $(4,3,7)$, $(1,7,5)$, $(5,4,8)$, $(7,9,8)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{5},11^{*}$ & 
$(4,3,5,8,11,9,12,6,10,13,7)$, $(0,6,2,4)$, $(1,7,5)$, $(3,2,8,6)$, $(3,9,6,7)$, $(4,6,5)$, $(4,10,7,8)$, $(5,11,7,9)$, $(8,10,9)$
\\ \hline
$J_{8} \rightarrow  3^{7},4^{2},11^{*}$ & 
$(4,3,5,8,11,9,12,6,10,13,7)$, $(0,6,4)$, $(1,7,11,5)$, $(4,10,7,5)$, $(2,8,4)$, $(3,2,6)$, $(6,8,7)$, $(3,9,7)$, $(6,5,9)$, $(8,10,9)$
\\ \hline
$J_{9} \rightarrow  3^{10},4,11^{*}$ &
$(4,8,14,11,7,13,10,12,9,6,5)$, $(2,4,3)$, $(0,6,4)$, $(3,7,6)$, $(3,9,5)$,
$(1,7,5)$, $(4,10,7)$, $(2,8,6)$, $(6,12,8,10)$, $(7,9,8)$, $(9,11,10)$,
$(5,11,8)$
\\ \hline
$J_{10} \rightarrow  3^{13},11^{*}$ & 
$(5,9,15,12,8,14,11,7,13,10,6)$, $(3,2,6)$, $(3,5,4)$, $(1,7,5)$, $(0,6,4)$, $(6,12,9)$, $(2,8,4)$, $(6,8,7)$, $(3,9,7)$, $(4,10,7)$, $(9,13,11)$, $(8,10,9)$, $(10,12,11)$, $(5,11,8)$
\\ \hline
$J_{6} \rightarrow  4^{2},5^{2},12^{*}$ & 
$(0,6,9,3,2,8,11,5,1,7,10,4)$, $(3,7,4,2,6)$, $(3,5,8,6,4)$, $(4,8,7,5)$, $(5,9,7,6)$
\\ \hline
$J_{6} \rightarrow  3,5^{3},12^{*}$ & 
$(0,6,9,3,2,8,11,5,1,7,10,4)$, $(3,7,4,2,6)$, $(3,5,4)$, $(4,8,7,5,6)$, $(5,9,7,6,8)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{3},12^{*}$ & 
$(0,6,9,3,2,8,11,5,1,7,10,4)$, $(2,6,7,4)$, $(3,5,4,6)$, $(3,7,8,4)$, $(5,6,8)$, $(5,9,7)$
\\ \hline
$J_{6} \rightarrow  3^{3},4,5,12^{*}$ & 
$(0,6,9,3,2,8,11,5,1,7,10,4)$, $(3,7,4,2,6)$, $(3,5,4)$, $(5,6,4,8)$, $(5,9,7)$, $(6,8,7)$
\\ \hline
$J_{6} \rightarrow  3^{6},12^{*}$ & 
$(0,6,9,3,2,8,11,5,1,7,10,4)$, $(2,6,4)$, $(3,5,6)$, $(4,3,7)$, $(5,4,8)$, $(5,9,7)$, $(6,8,7)$
\\ \hline
$J_{7} \rightarrow  3,4^{5},12^{*}$ & 
$(1,7,10,4,3,9,12,6,2,8,11,5)$, $(0,6,7,4)$, $(2,4,5,3)$, $(3,7,9,6)$, $(5,6,4,8)$, $(5,9,8,7)$, $(6,10,8)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{2},12^{*}$ & 
$(1,7,10,4,3,9,12,6,2,8,11,5)$, $(0,6,7,4)$, $(3,2,4,6)$, $(3,7,5)$, $(5,4,8)$, $(6,5,9)$, $(6,10,8)$, $(7,9,8)$
\\ \hline
$J_{8} \rightarrow  4^{7},12^{*}$ & 
$(2,4,7,13,10,6,12,9,11,8,5,3)$, $(0,6,3,4)$, $(1,7,6,5)$, $(2,8,4,6)$, $(3,9,8,7)$, $(4,10,7,5)$, $(5,11,7,9)$, $(6,8,10,9)$
\\ \hline
$J_{8} \rightarrow  3^{4},4^{4},12^{*}$ & 
$(2,4,7,13,10,6,12,9,11,8,5,3)$, $(0,6,3,4)$, $(1,7,5)$, $(2,8,4,6)$, $(3,9,7)$, $(5,11,7,6)$, $(4,10,9,5)$, $(6,8,9)$, $(7,8,10)$
\\ \hline
$J_{8} \rightarrow  3^{8},4,12^{*}$ & 
$(2,8,11,5,3,9,12,6,10,13,7,4)$, $(0,6,4)$, $(1,7,5)$, $(5,4,8)$, $(3,7,10,4)$, $(3,2,6)$, $(6,8,7)$, $(6,5,9)$, $(7,11,9)$, $(8,10,9)$
\\ \hline
$J_{9} \rightarrow  3^{11},12^{*}$ & 
$(3,9,12,6,10,13,7,11,14,8,4,5)$, $(1,7,5)$, $(5,11,8)$, $(0,6,4)$, $(2,8,6)$, $(2,4,3)$, $(6,5,9)$, $(3,7,6)$, $(7,9,8)$, $(4,10,7)$, $(8,12,10)$, $(9,11,10)$
\\ \hline
$J_{11} \rightarrow  3^{13},4,12^{*}$ & 
$(5,6,7,10,16,13,9,15,12,14,11,8)$, $(3,9,5)$, $(4,10,11,5)$, $(0,6,4)$, $(1,7,5)$, $(4,3,7)$, $(3,2,6)$, $(2,8,4)$, $(8,14,10)$, $(10,12,13)$, $(7,13,11)$, $(7,9,8)$, $(6,10,9)$, $(9,11,12)$, $(6,12,8)$
\\ \hline
$J_{8} \rightarrow  4^{3},5^{3},13^{*}$ & 
$(2,4,8,11,9,12,6,10,13,7,1,5,3)$, $(0,6,3,7,4)$, $(2,8,5,4,6)$, $(3,9,7,10,4)$, $(5,9,8,7)$, $(5,11,7,6)$, $(6,8,10,9)$
\\ \hline
$J_{8} \rightarrow  3,4,5^{4},13^{*}$ & 
$(2,4,8,11,9,12,6,10,13,7,1,5,3)$, $(0,6,3,7,4)$, $(2,8,5,4,6)$, $(3,9,7,10,4)$, $(6,7,5,9)$, $(5,11,7,8,6)$, $(8,10,9)$
\\ \hline
$J_{8} \rightarrow  3,4^{6},13^{*}$ & 
$(2,4,8,11,9,12,6,10,13,7,1,5,3)$, $(0,6,3,4)$, $(2,8,9,6)$, $(3,9,5,7)$, $(4,6,5)$, $(4,10,9,7)$, $(5,11,7,8)$, $(7,6,8,10)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{4},5,13^{*}$ & 
$(2,4,8,11,9,12,6,10,13,7,1,5,3)$, $(0,6,3,7,4)$, $(2,8,9,6)$, $(3,9,5,4)$, $(4,10,7,6)$, $(5,6,8)$, $(5,11,7)$, $(7,9,10,8)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{2},5^{2},13^{*}$ & 
$(2,4,8,11,9,12,6,10,13,7,1,5,3)$, $(0,6,3,7,4)$, $(2,8,5,4,6)$, $(3,9,10,4)$, $(5,11,7,6)$, $(5,9,7)$, $(6,8,9)$, $(7,8,10)$
\\ \hline
$J_{8} \rightarrow  3^{4},5^{3},13^{*}$ & 
$(2,4,8,11,9,12,6,10,13,7,1,5,3)$, $(0,6,3,7,4)$, $(2,8,5,4,6)$, $(3,9,7,10,4)$, $(5,11,7)$, $(6,5,9)$, $(6,8,7)$, $(8,10,9)$
\\ \hline
$J_{8} \rightarrow  3^{5},4^{3},13^{*}$ & 
$(2,4,8,11,9,12,6,10,13,7,1,5,3)$, $(0,6,3,4)$, $(2,8,9,6)$, $(3,9,7)$, $(5,11,7)$, $(5,6,8)$, $(4,6,7)$, $(4,10,9,5)$, $(7,8,10)$
\\ \hline
$J_{8} \rightarrow  3^{6},4,5,13^{*}$ & 
$(2,4,8,11,9,12,6,10,13,7,1,5,3)$, $(0,6,3,7,4)$, $(2,8,6)$, $(3,9,10,4)$, $(4,6,5)$, $(5,11,7)$, $(7,8,10)$, $(6,7,9)$, $(5,9,8)$
\\ \hline
$J_{8} \rightarrow  3^{9},13^{*}$ & 
$(2,8,11,9,12,6,10,13,7,1,5,3,4)$, $(0,6,4)$, $(5,11,7)$, $(6,5,9)$, $(5,4,8)$, $(3,2,6)$, $(6,8,7)$, $(4,10,7)$, $(8,10,9)$, $(3,9,7)$
\\ \hline
$J_{9} \rightarrow  4^{8},13^{*}$ & 
$(3,2,8,14,11,7,13,10,12,9,5,4,6)$, $(0,6,2,4)$, $(1,7,3,5)$, $(4,3,9,7)$, $(4,10,7,8)$, $(5,7,6,8)$, $(6,5,11,9)$, $(6,12,8,10)$, $(8,9,10,11)$
\\ \hline
$J_{9} \rightarrow  3^{4},4^{5},13^{*}$ & 
$(3,2,8,14,11,7,13,10,12,9,5,4,6)$, $(0,6,2,4)$, $(1,7,3,5)$, $(4,3,9,7)$, $(4,10,7,8)$, $(5,7,6)$, $(5,11,8)$, $(6,12,8,9)$, $(6,10,8)$, $(9,11,10)$
\\ \hline
$J_{9} \rightarrow  3^{8},4^{2},13^{*}$ & 
$(3,2,8,14,11,7,13,10,12,9,5,4,6)$, $(0,6,2,4)$, $(1,7,5)$, $(3,9,6,5)$, $(4,3,7)$, $(6,12,8)$, $(7,6,10)$, $(5,11,8)$, $(7,9,8)$, $(4,10,8)$, $(9,11,10)$
\\ \hline
$J_{10} \rightarrow  3^{3},4^{7},13^{*}$ & 
$(3,9,15,12,8,14,11,13,10,7,5,4,6)$, $(0,6,2,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(4,10,6,7)$, $(5,9,6,8)$, $(5,11,12,6)$, $(7,13,9,8)$, $(7,11,9)$, $(8,10,11)$, $(9,10,12)$
\\ \hline
$J_{10} \rightarrow  3^{7},4^{4},13^{*}$ & 
$(3,9,15,12,8,14,11,13,10,7,5,4,6)$, $(0,6,2,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(4,10,6,7)$, $(5,6,8)$, $(5,11,9)$, $(6,12,9)$, $(7,13,9)$, $(8,7,11)$, $(8,10,9)$, $(10,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{11},4,13^{*}$ & 
$(3,9,15,12,8,14,11,7,13,10,4,5,6)$, $(3,7,9,5)$, $(2,4,3)$, $(1,7,5)$, $(0,6,4)$, $(2,8,6)$, $(4,8,7)$, $(7,6,10)$, $(9,13,11)$, $(6,12,9)$, $(5,11,8)$, $(8,10,9)$, $(10,12,11)$
\\ \hline
$J_{11} \rightarrow  3^{14},13^{*}$ & 
$(4,10,16,13,9,15,12,8,14,11,5,6,7)$, $(0,6,4)$, $(3,5,4)$, $(3,2,6)$, $(1,7,5)$, $(8,7,11)$, $(5,9,8)$, $(2,8,4)$, $(6,10,8)$, $(3,9,7)$, $(10,14,12)$, $(6,12,9)$, $(9,11,10)$, $(11,13,12)$, $(7,13,10)$
\\ \hline
$J_{13} \rightarrow  3^{16},4,13^{*}$ & 
$(6,12,18,15,11,17,14,10,16,13,7,8,9)$, $(3,2,6)$, $(0,6,10,4)$, $(3,5,4)$, $(5,6,8)$, $(4,6,7)$, $(2,8,4)$, $(1,7,5)$, $(3,9,7)$, $(5,11,9)$, $(7,11,10)$, $(8,12,10)$, $(10,9,13)$, $(12,16,14)$, $(8,14,11)$, $(11,13,12)$, $(13,15,14)$, $(9,15,12)$
\\ \hline
$J_{8} \rightarrow  4^{4},5^{2},14^{*}$ & 
$(0,6,12,9,11,8,2,3,5,1,7,13,10,4)$, $(3,7,4,2,6)$, $(3,9,6,5,4)$, $(4,8,7,6)$, $(5,7,10,8)$, $(5,11,7,9)$, $(6,10,9,8)$
\\ \hline
$J_{8} \rightarrow  3,4^{2},5^{3},14^{*}$ & 
$(0,6,12,9,11,8,2,3,5,1,7,13,10,4)$, $(3,7,4,2,6)$, $(3,9,6,5,4)$, $(5,7,6,4,8)$, $(5,11,7,9)$, $(7,8,6,10)$, $(8,10,9)$
\\ \hline
$J_{8} \rightarrow  3^{2},5^{4},14^{*}$ & 
$(0,6,12,9,11,8,2,3,5,1,7,13,10,4)$, $(3,7,4,2,6)$, $(3,9,6,5,4)$, $(5,7,6,4,8)$, $(5,11,7,8,9)$, $(6,10,8)$, $(7,9,10)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{5},14^{*}$ & 
$(0,6,12,9,11,8,2,3,5,1,7,13,10,4)$, $(2,6,7,4)$, $(3,4,6)$, $(3,9,5,7)$, $(5,11,7,8)$, $(4,8,6,5)$, $(6,10,7,9)$, $(8,10,9)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{3},5,14^{*}$ & 
$(0,6,12,9,11,8,2,3,5,1,7,13,10,4)$, $(3,7,4,2,6)$, $(3,9,5,4)$, $(4,8,9,6)$, $(5,6,8)$, $(5,11,7)$, $(7,6,10)$, $(7,9,10,8)$
\\ \hline
$J_{8} \rightarrow  3^{4},4,5^{2},14^{*}$ & 
$(0,6,12,9,11,8,2,3,5,1,7,13,10,4)$, $(3,7,4,2,6)$, $(3,9,6,5,4)$, $(4,8,7,6)$, $(5,9,8)$, $(5,11,7)$, $(6,10,8)$, $(7,9,10)$
\\ \hline
$J_{8} \rightarrow  3^{6},4^{2},14^{*}$ & 
$(0,6,12,9,11,8,2,3,5,1,7,13,10,4)$, $(2,6,7,4)$, $(3,4,6)$, $(3,9,10,7)$, $(5,11,7)$, $(5,4,8)$, $(6,5,9)$, $(6,10,8)$, $(7,9,8)$
\\ \hline
$J_{8} \rightarrow  3^{7},5,14^{*}$ & 
$(0,6,12,9,11,8,2,3,5,1,7,13,10,4)$, $(2,6,8,7,4)$, $(5,11,7)$, $(5,4,8)$, $(3,4,6)$, $(7,6,10)$, $(3,9,7)$, $(8,10,9)$, $(6,5,9)$
\\ \hline
$J_{9} \rightarrow  3,4^{7},14^{*}$ & 
$(2,8,14,11,5,1,7,13,10,12,9,6,4,3)$, $(0,6,2,4)$, $(3,9,5,6)$, $(3,7,8,5)$, $(4,5,7)$, $(4,10,11,8)$, $(6,12,8,10)$, $(6,8,9,7)$, $(7,11,9,10)$
\\ \hline
$J_{9} \rightarrow  3^{5},4^{4},14^{*}$ & 
$(2,8,14,11,5,1,7,13,10,12,9,6,4,3)$, $(0,6,2,4)$, $(3,9,5,6)$, $(3,7,8,5)$, $(4,5,7)$, $(4,10,11,8)$, $(6,12,8)$, $(7,6,10)$, $(7,11,9)$, $(8,10,9)$
\\ \hline
$J_{9} \rightarrow  3^{9},4,14^{*}$ & 
$(2,8,14,11,5,1,7,13,10,12,9,6,4,3)$, $(0,6,2,4)$, $(3,9,7)$, $(4,5,7)$, $(3,5,6)$, $(6,12,8)$, $(7,6,10)$, $(8,7,11)$, $(5,9,8)$, $(4,10,8)$, $(9,11,10)$
\\ \hline
$J_{10} \rightarrow  4^{9},14^{*}$ & 
$(3,9,15,12,8,14,11,13,10,7,5,4,2,6)$, $(0,6,7,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(4,10,8,6)$, $(5,11,10,6)$, $(6,12,10,9)$, $(7,13,9,11)$, $(5,9,7,8)$, $(8,9,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{4},4^{6},14^{*}$ & 
$(3,9,15,12,8,14,11,13,10,7,5,4,2,6)$, $(0,6,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(4,10,6,7)$, $(5,9,6,8)$, $(5,11,12,6)$, $(7,13,9,8)$, $(7,11,9)$, $(8,10,11)$, $(9,10,12)$
\\ \hline
$J_{10} \rightarrow  3^{8},4^{3},14^{*}$ & 
$(3,9,15,12,8,14,11,13,10,7,5,4,2,6)$, $(0,6,4)$, $(1,7,3,5)$, $(2,8,4,3)$, $(4,10,6,7)$, $(5,6,8)$, $(5,11,9)$, $(6,12,9)$, $(7,13,9)$, $(8,7,11)$, $(8,10,9)$, $(10,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{12},14^{*}$ & 
$(2,4,7,10,13,11,14,8,5,6,12,15,9,3)$, $(3,7,6)$, $(3,5,4)$, $(0,6,4)$, $(2,8,6)$, $(1,7,5)$, $(7,13,9)$, $(5,11,9)$, $(8,7,11)$, $(4,10,8)$, $(6,10,9)$, $(9,8,12)$, $(10,12,11)$
\\ \hline
$J_{11} \rightarrow  3^{11},4^{2},14^{*}$ & 
$(3,7,4,10,16,13,9,15,12,14,11,8,5,6)$, $(0,6,4)$, $(2,6,9,3)$, $(2,8,4)$, $(3,5,4)$, $(1,7,11,5)$, $(8,14,10)$, $(9,8,12)$, $(6,8,7)$, $(5,9,7)$, $(9,11,10)$, $(6,12,10)$, $(11,13,12)$, $(7,13,10)$
\\ \hline
$J_{12} \rightarrow  3^{14},4,14^{*}$ &
$(4,8,5,11,17,14,10,16,13,15,12,6,9,7)$, $(2,8,6)$, $(3,9,5)$, $(2,4,3)$,
$(0,6,5,4)$, $(1,7,5)$, $(3,7,6)$, $(4,10,6)$, $(9,15,11)$, $(9,8,12)$,
$(12,14,13)$, $(8,14,11)$, $(7,8,10)$, $(10,9,13)$, $(7,13,11)$, $(10,12,11)$
\\ \hline
$J_{13} \rightarrow  3^{17},14^{*}$ & 
$(6,12,18,15,9,5,11,17,14,16,13,10,8,7)$, $(3,5,4)$, $(0,6,4)$, $(1,7,5)$, $(5,6,8)$, $(2,8,4)$, $(3,2,6)$, $(3,9,7)$, $(4,10,7)$, $(6,10,9)$, $(7,13,11)$, $(10,16,12)$, $(11,10,14)$, $(12,11,15)$, $(8,9,11)$, $(9,13,12)$, $(13,15,14)$, $(8,14,12)$
\\ \hline
$J_{10} \rightarrow  5^{7},15^{*}$ &
$(3,9,15,12,8,14,11,13,10,7,1,5,4,2,6)$, $(0,6,5,7,4)$, $(2,8,6,4,3)$,
$(3,7,6,9,5)$, $(4,10,9,7,8)$, $(6,12,9,11,10)$, $(8,9,13,7,11)$,
$(5,11,12,10,8)$
\\ \hline
$J_{10} \rightarrow  3^{10},5,15^{*}$ & 
$(3,9,15,12,8,14,11,5,1,7,13,10,4,2,6)$, $(2,8,9,5,3)$, $(0,6,4)$, $(4,3,7)$, $(5,4,8)$, $(5,7,6)$, $(6,12,9)$, $(6,10,8)$, $(9,13,11)$, $(7,9,10)$, $(8,7,11)$, $(10,12,11)$
\\ \hline
$J_{12} \rightarrow  3^{15},15^{*}$ & 
$(3,7,13,16,10,6,12,15,9,8,14,17,11,5,4)$, $(3,2,6)$, $(0,6,4)$, $(3,9,5)$, $(1,7,5)$, $(6,7,9)$, $(5,6,8)$, $(2,8,4)$, $(4,10,7)$, $(8,7,11)$, $(11,15,13)$, $(9,11,10)$, $(8,12,10)$, $(9,13,12)$, $(10,14,13)$, $(11,12,14)$
\\ \hline
$J_{15} \rightarrow  3^{20},15^{*}$ & 
$(6,12,10,11,9,15,18,16,19,13,17,20,14,8,7)$, $(3,2,6)$, $(0,6,4)$, $(1,7,5)$, $(3,9,7)$, $(3,5,4)$, $(4,10,7)$, $(2,8,4)$, $(6,5,9)$, $(6,10,8)$, $(5,11,8)$, $(9,8,12)$, $(10,9,13)$, $(7,13,11)$, $(12,18,14)$, $(13,12,16)$, $(11,17,14)$, $(12,11,15)$, $(13,15,14)$, $(15,17,16)$, $(10,16,14)$
\\ \hline
$J_{11} \rightarrow  3^{13},16^{*}$ & 
$(3,2,4,10,16,13,9,15,12,14,11,8,7,1,5,6)$, $(0,6,4)$, $(2,8,6)$, $(3,9,5)$, $(4,3,7)$, $(5,4,8)$, $(5,11,7)$, $(6,7,9)$, $(6,12,10)$, $(7,13,10)$, $(8,14,10)$, $(9,8,12)$, $(9,11,10)$, $(11,13,12)$
\\ \hline
$J_{14} \rightarrow  3^{18},16^{*}$ & 
$(4,10,8,14,17,11,5,6,9,15,18,12,16,19,13,7)$, $(0,6,4)$, $(3,2,6)$, $(1,7,5)$, $(2,8,4)$, $(3,5,4)$, $(3,9,7)$, $(5,9,8)$, $(7,6,10)$, $(8,7,11)$, $(9,11,10)$, $(6,12,8)$, $(9,13,12)$, $(13,17,15)$, $(14,16,15)$, $(12,11,15)$, $(10,16,13)$, $(11,13,14)$, $(10,14,12)$
\\ \hline
$J_{18} \rightarrow  3^{23},4,17$ & 
$(0,6,3,5,1,7,10,13,16,22,19,21,17,14,8,2,4)$, $(2,6,9,3)$, $(4,3,7)$, $(4,10,8)$, $(4,6,5)$, $(5,11,7)$, $(5,9,8)$, $(7,13,9)$, $(6,8,7)$, $(6,12,10)$, $(9,11,10)$, $(8,12,11)$, $(9,15,12)$, $(11,15,14)$, $(12,14,13)$, $(10,16,14)$, $(11,17,13)$, $(17,23,20)$, $(15,17,16)$, $(13,19,15)$, $(15,21,18)$, $(12,18,16)$, $(14,20,18)$, $(16,20,19)$, $(17,19,18)$
\\ \hline
$J_{4}^+ \rightarrow  4^{4},4^{+*}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,9,3]$, $(2,5,1,4)$, $(2,6,5,3)$, $(0,3,6,4)$, $(3,7,5,4)$
\\ \hline
$J_{4}^+ \rightarrow  3^{2},5^{2},4^{+*}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,9,3]$, $(1,4,3,7,5)$, $(0,3,5,2,4)$, $(3,2,6)$, $(4,6,5)$
\\ \hline
$J_{4}^+ \rightarrow  3,4^{2},5,4^{+*}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,9,3]$, $(1,4,3,7,5)$, $(3,5,2,6)$, $(0,3,2,4)$, $(4,6,5)$
\\ \hline
$J_{4}^+ \rightarrow  3^{4},4,4^{+*}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,9,3]$, $(2,5,1,4)$, $(3,2,6)$, $(0,3,4)$, $(4,6,5)$, $(3,7,5)$
\\ \hline
$J_{5}^+ \rightarrow  5^{4},5^{+*}$ & 
${[}2,8,5]$, ${[}1,7,10,4]$, ${[}0,6,9,3]$, $(1,4,3,7,5)$, $(2,5,4,8,6)$, $(0,3,5,6,4)$, $(3,2,4,7,6)$
\\ \hline
$J_{5}^+ \rightarrow  3^{5},5,5^{+*}$ & 
${[}2,8,5]$, ${[}1,7,10,4]$, ${[}0,6,9,3]$, $(1,4,7,3,5)$, $(0,3,4)$, $(2,5,4)$, $(3,2,6)$, $(4,8,6)$, $(5,7,6)$
\\ \hline
$J_{6}^+ \rightarrow  3^{8},6^{+*}$ & 
${[}2,8,11,5]$, ${[}1,7,10,4]$, ${[}0,6,9,3]$, $(1,4,5)$, $(2,5,3)$, $(2,6,4)$, $(0,3,4)$, $(5,9,7)$, $(5,6,8)$, $(3,7,6)$, $(4,8,7)$
\\ \hline
$J_{4}^+ \rightarrow  3^{3},4^{2},3^{+}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,3]$, $(0,3,2,4)$, $(1,4,5)$, $(3,9,6,4)$, $(2,5,6)$, $(3,7,5)$
\\ \hline
$J_{5}^+ \rightarrow  3^{2},4^{4},3^{+}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,3]$, $(0,3,2,4)$, $(1,4,3,5)$, $(3,9,6,7)$, $(4,8,6)$, $(2,5,6)$, $(4,10,7,5)$
\\ \hline
$J_{7}^+ \rightarrow  3^{10},5^{+}$ & 
${[}2,8,11,5]$, ${[}1,7,10,4]$, ${[}0,6,3]$, $(2,5,3)$, $(0,3,4)$, $(4,8,7)$, $(1,4,5)$, $(2,6,4)$, $(6,10,8)$, $(5,7,6)$, $(3,9,7)$, $(5,9,8)$, $(6,12,9)$
\\ \hline
$J_{8}^+ \rightarrow  3^{11},7^{+}$ & 
${[}2,8,5]$, ${[}1,7,13,10,4]$, ${[}0,6,12,9,3]$, $(1,4,5)$, $(2,5,3)$, $(0,3,4)$, $(2,6,4)$, $(5,11,7)$, $(6,5,9)$, $(6,10,8)$, $(4,8,7)$, $(3,7,6)$, $(7,9,10)$, $(8,9,11)$
\\ \hline
$J_{9}^+ \rightarrow  3^{13},6^{+}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,10,11,9,3]$, $(0,3,4)$, $(4,10,8)$, $(1,4,5)$, $(2,5,3)$, $(2,6,4)$, $(3,7,6)$, $(7,13,10)$, $(7,9,8)$, $(5,11,7)$, $(6,12,8)$, $(8,14,11)$, $(6,5,9)$, $(9,10,12)$
\\ \hline
$J_{9}^+ \rightarrow  3^{12},4,5^{+}$ &
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,12,9,3]$, $(1,4,5)$, $(2,5,3)$, $(0,3,4)$,
$(2,6,8,4)$, $(3,7,6)$, $(7,13,10)$, $(8,12,10)$, $(4,10,6)$, $(6,5,9)$,
$(5,11,7)$, $(7,9,8)$, $(8,14,11)$, $(9,11,10)$
\\ \hline
$J_{10}^+ \rightarrow  3^{15},5^{+}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,10,9,3]$, $(0,3,4)$, $(1,4,5)$, $(2,5,3)$, $(2,6,4)$, $(3,7,6)$, $(7,9,8)$, $(6,12,8)$, $(4,10,8)$, $(6,5,9)$, $(9,15,12)$, $(7,13,10)$, $(5,11,7)$, $(8,14,11)$, $(9,13,11)$, $(10,12,11)$
\\ \hline
$J_{11}^+ \rightarrow  3^{16},7^{+}$ & 
${[}2,8,5]$, ${[}1,7,4]$, ${[}0,6,10,16,13,9,3]$, $(0,3,4)$, $(2,6,4)$, $(2,5,3)$, $(1,4,5)$, $(3,7,6)$, $(7,13,10)$, $(6,5,9)$, $(7,9,8)$, $(5,11,7)$, $(6,12,8)$, $(4,10,8)$, $(10,14,12)$, $(8,14,11)$, $(9,11,10)$, $(9,15,12)$, $(11,13,12)$
\\ \hline
\end{longtable}

% S = 123457
\begin{longtable}{|llll|}
    \hline
$J_{4} \rightarrow  3^{6},6$ & $J_{4} \rightarrow  3,5^{3},6$ &
$J_{4} \rightarrow  3^{3},4,5,6$ & $J_{4} \rightarrow  4^{2},5^{2},6$ \\
$J_{4} \rightarrow  3^{2},4^{3},6$ & $J_{5} \rightarrow  4,5^{4},6$ &
$J_{5} \rightarrow  3^{2},4^{2},5^{2},6$ & $J_{5} \rightarrow  3,4^{4},5,6$
\\
$J_{5} \rightarrow  4^{6},6$ & $J_{6} \rightarrow  5^{6},6$ &
$J_{6} \rightarrow  4^{5},5^{2},6$ & $J_{6} \rightarrow  3^{2},4^{6},6$ \\
$J_{7} \rightarrow  4^{9},6$ & $J_{9} \rightarrow  4^{12},6$ & & \\
        \hline
  \caption{These decompositions are required for Lemma \ref{123457:Jgraphk=6}.
  The decompositions themselves are given in Table \ref{tab:123457_decomps}.}
  \label{tab:123457_6}
\end{longtable}

\begin{longtable}{|llll|}
  \hline
  \caption{These decompositions are required for Lemma \ref{123457:Jgraphk=7-12}.
  The decompositions themselves are given in Table \ref{tab:123457_decomps}.}
  \endfoot
  \hline
  \endhead
  \label{tab:123457_7-12}
    $J_{5} \rightarrow  3^{6},5,7^{*}$ & $J_{5} \rightarrow  3,5^{4},7^{*}$ &
    $J_{5} \rightarrow  3^{3},4,5^{2},7^{*}$ & $J_{5} \rightarrow  3^{5},4^{2},7^{*}$ \\
    $J_{5} \rightarrow  4^{2},5^{3},7^{*}$ & $J_{5} \rightarrow  3^{2},4^{3},5,7^{*}$ &
    $J_{5} \rightarrow  3,4^{5},7^{*}$ & $J_{6} \rightarrow  4,5^{5},7^{*}$ \\
    $J_{6} \rightarrow  3^{2},4^{2},5^{3},7^{*}$ & $J_{6} \rightarrow  3,4^{4},5^{2},7^{*}$ &
    $J_{6} \rightarrow  4^{6},5,7^{*}$ & $J_{7} \rightarrow  5^{7},7^{*}$ \\
    $J_{7} \rightarrow  4^{5},5^{3},7^{*}$ & $J_{7} \rightarrow  3,4^{8},7^{*}$ &
    $J_{8} \rightarrow  4^{9},5,7^{*}$ & $J_{9} \rightarrow  3,4^{11},7^{*}$ \\
    $J_{10} \rightarrow  4^{12},5,7^{*}$ & && \\
    $J_{5} \rightarrow  3^{4},5^{2},8^{*}$ & $J_{5} \rightarrow  3^{6},4,8^{*}$ &
    $J_{5} \rightarrow  3,4,5^{3},8^{*}$ & $J_{5} \rightarrow  3^{3},4^{2},5,8^{*}$ \\
    $J_{5} \rightarrow  4^{3},5^{2},8^{*}$ & $J_{5} \rightarrow  3^{2},4^{4},8^{*}$ &
    $J_{6} \rightarrow  3,5^{5},8^{*}$ & $J_{6} \rightarrow  4^{2},5^{4},8^{*}$ \\
    $J_{6} \rightarrow  3^{2},4^{3},5^{2},8^{*}$ & $J_{6} \rightarrow  3,4^{5},5,8^{*}$ &
    $J_{6} \rightarrow  4^{7},8^{*}$ & $J_{7} \rightarrow  4,5^{6},8^{*}$ \\
    $J_{7} \rightarrow  4^{6},5^{2},8^{*}$ & $J_{7} \rightarrow  3^{2},4^{7},8^{*}$ &
    $J_{8} \rightarrow  5^{8},8^{*}$ & $J_{8} \rightarrow  4^{10},8^{*}$ \\
    $J_{5} \rightarrow  3^{7},9^{*}$ & $J_{5} \rightarrow  3^{2},5^{3},9^{*}$ &
    $J_{5} \rightarrow  3^{4},4,5,9^{*}$ & $J_{5} \rightarrow  3,4^{2},5^{2},9^{*}$ \\
    $J_{5} \rightarrow  3^{3},4^{3},9^{*}$ & $J_{5} \rightarrow  4^{4},5,9^{*}$ &
    $J_{6} \rightarrow  3,4,5^{4},9^{*}$ & $J_{6} \rightarrow  4^{3},5^{3},9^{*}$ \\
    $J_{6} \rightarrow  3^{2},4^{4},5,9^{*}$ & $J_{6} \rightarrow  3,4^{6},9^{*}$ &
    $J_{7} \rightarrow  3,5^{6},9^{*}$ & $J_{7} \rightarrow  4^{2},5^{5},9^{*}$ \\
    $J_{7} \rightarrow  4^{7},5,9^{*}$ & $J_{8} \rightarrow  4,5^{7},9^{*}$ &
    $J_{8} \rightarrow  3,4^{9},9^{*}$ & $J_{9} \rightarrow  5^{9},9^{*}$ \\
    $J_{6} \rightarrow  3^{7},5,10^{*}$ & $J_{6} \rightarrow  3^{2},5^{4},10^{*}$ &
    $J_{6} \rightarrow  3^{4},4,5^{2},10^{*}$ & $J_{6} \rightarrow  3^{6},4^{2},10^{*}$ \\
    $J_{6} \rightarrow  3,4^{2},5^{3},10^{*}$ & $J_{6} \rightarrow  3^{3},4^{3},5,10^{*}$ &
    $J_{6} \rightarrow  4^{4},5^{2},10^{*}$ & $J_{6} \rightarrow  3^{2},4^{5},10^{*}$ \\
    $J_{7} \rightarrow  3,4,5^{5},10^{*}$ & $J_{7} \rightarrow  4^{3},5^{4},10^{*}$ &
    $J_{7} \rightarrow  3^{2},4^{4},5^{2},10^{*}$ & $J_{7} \rightarrow  3,4^{6},5,10^{*}$ \\
    $J_{7} \rightarrow  4^{8},10^{*}$ & $J_{8} \rightarrow  3,5^{7},10^{*}$ &
    $J_{8} \rightarrow  4^{2},5^{6},10^{*}$ & $J_{8} \rightarrow  4^{7},5^{2},10^{*}$ \\
    $J_{8} \rightarrow  3^{2},4^{8},10^{*}$ & $J_{9} \rightarrow  4,5^{8},10^{*}$ &
    $J_{9} \rightarrow  4^{11},10^{*}$ & $J_{10} \rightarrow  5^{10},10^{*}$ \\
    $J_{6} \rightarrow  3^{5},5^{2},11^{*}$ & $J_{6} \rightarrow  5^{5},11^{*}$ &
    $J_{6} \rightarrow  3^{7},4,11^{*}$ & $J_{6} \rightarrow  3^{2},4,5^{3},11^{*}$ \\
    $J_{6} \rightarrow  3^{4},4^{2},5,11^{*}$ & $J_{6} \rightarrow  3,4^{3},5^{2},11^{*}$ &
    $J_{6} \rightarrow  3^{3},4^{4},11^{*}$ & $J_{6} \rightarrow  4^{5},5,11^{*}$ \\
    $J_{7} \rightarrow  3^{2},5^{5},11^{*}$ & $J_{7} \rightarrow  3,4^{2},5^{4},11^{*}$ &
    $J_{7} \rightarrow  4^{4},5^{3},11^{*}$ & $J_{7} \rightarrow  3^{2},4^{5},5,11^{*}$ \\
    $J_{7} \rightarrow  3,4^{7},11^{*}$ & $J_{8} \rightarrow  4^{3},5^{5},11^{*}$ &
    $J_{8} \rightarrow  4^{8},5,11^{*}$ & $J_{9} \rightarrow  3,4^{10},11^{*}$ \\
    $J_{10} \rightarrow  4,5^{9},11^{*}$ & && \\
    $J_{7} \rightarrow  3^{10},12^{*}$ & $J_{7} \rightarrow  3^{5},5^{3},12^{*}$ &
    $J_{7} \rightarrow  5^{6},12^{*}$ & $J_{7} \rightarrow  3^{7},4,5,12^{*}$ \\
    $J_{7} \rightarrow  3^{2},4,5^{4},12^{*}$ & $J_{7} \rightarrow  3^{4},4^{2},5^{2},12^{*}$ &
    $J_{7} \rightarrow  3^{6},4^{3},12^{*}$ & $J_{7} \rightarrow  3,4^{3},5^{3},12^{*}$ \\
    $J_{7} \rightarrow  3^{3},4^{4},5,12^{*}$ & $J_{7} \rightarrow  4^{5},5^{2},12^{*}$ &
    $J_{7} \rightarrow  3^{2},4^{6},12^{*}$ & $J_{8} \rightarrow  3^{2},5^{6},12^{*}$ \\
    $J_{8} \rightarrow  3,4^{2},5^{5},12^{*}$ & $J_{8} \rightarrow  4^{4},5^{4},12^{*}$ &
    $J_{8} \rightarrow  3^{2},4^{5},5^{2},12^{*}$ & $J_{8} \rightarrow  3,4^{7},5,12^{*}$ \\
    $J_{8} \rightarrow  4^{9},12^{*}$ & $J_{9} \rightarrow  4^{3},5^{6},12^{*}$ &
    $J_{9} \rightarrow  4^{8},5^{2},12^{*}$ & $J_{9} \rightarrow  3^{2},4^{9},12^{*}$ \\
    $J_{10} \rightarrow  4^{12},12^{*}$ & $J_{11} \rightarrow  4,5^{10},12^{*}$ & &
    \\
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.75\textwidth}|}
\caption{Table of decompositions of $J^{\{1,2,3,4,5,7\}}_n$}
\endfoot \hline
\label{tab:123457_decomps}
$J_{1} \rightarrow  3^{2}$ & 
$(0,7,5)$, $(6,3,7)$
\\ \hline
$J_{2} \rightarrow  3,4,5$ & 
$(0,7,5)$, $(3,7,8,1,6)$, $(6,8,4,7)$
\\ \hline
$J_{3} \rightarrow  4^{2},5^{2}$ & 
$(0,7,6,8,5)$, $(3,7,8,1,6)$, $(5,9,2,7)$, $(4,8,9,7)$
\\ \hline
$J_{3} \rightarrow  3,5^{3}$ & 
$(0,7,6,8,5)$, $(3,7,8,1,6)$, $(4,8,9,2,7)$, $(5,9,7)$
\\ \hline
$J_{3} \rightarrow  3^{2},4^{3}$ & 
$(0,7,8,5)$, $(6,3,7)$, $(1,8,6)$, $(4,8,9,7)$, $(5,9,2,7)$
\\ \hline
$J_{4} \rightarrow  4,5^{4}$ & 
$(0,7,6,8,5)$, $(3,7,8,1,6)$, $(5,9,2,7)$, $(8,3,10,6,9)$, $(4,8,10,9,7)$
\\ \hline
$J_{4} \rightarrow  4^{6}$ & 
$(0,7,8,5)$, $(1,8,9,6)$, $(5,9,2,7)$, $(3,10,9,7)$, $(6,8,4,7)$, $(3,8,10,6)$
\\ \hline
$J_{4} \rightarrow  3,4^{4},5$ & 
$(0,7,6,8,5)$, $(1,8,9,6)$, $(5,9,2,7)$, $(3,8,4,7)$, $(3,10,6)$, $(7,9,10,8)$
\\ \hline
$J_{5} \rightarrow  5^{6}$ & 
$(0,7,6,8,5)$, $(3,7,8,1,6)$, $(2,9,8,10,7)$, $(4,9,10,3,8)$, $(5,9,11,4,7)$, $(7,11,10,6,9)$
\\ \hline
$J_{5} \rightarrow  4^{5},5^{2}$ & 
$(0,7,6,8,5)$, $(3,7,8,1,6)$, $(5,9,2,7)$, $(8,3,10,9)$, $(4,8,10,7)$, $(6,10,11,9)$, $(7,11,4,9)$
\\ \hline
$J_{6} \rightarrow  4^{9}$ & 
$(0,7,8,5)$, $(1,8,9,6)$, $(5,9,2,7)$, $(3,10,11,8)$, $(3,7,10,6)$, $(6,8,4,7)$, $(7,11,4,9)$, $(9,11,12,10)$, $(8,12,5,10)$
\\ \hline
$J_{4} \rightarrow  3^{6},6$ & 
$(6,9,5,8,4,7)$, $(0,7,5)$, $(1,8,6)$, $(2,9,7)$, $(3,8,7)$, $(3,10,6)$, $(8,10,9)$
\\ \hline
$J_{4} \rightarrow  3,5^{3},6$ & 
$(5,9,6,8,4,7)$, $(0,7,3,8,5)$, $(6,1,8,9,7)$, $(7,2,9,10,8)$, $(3,10,6)$
\\ \hline
$J_{4} \rightarrow  3^{3},4,5,6$ & 
$(5,9,6,8,4,7)$, $(0,7,3,8,5)$, $(6,1,8,7)$, $(2,9,7)$, $(3,10,6)$, $(8,10,9)$
\\ \hline
$J_{4} \rightarrow  4^{2},5^{2},6$ & 
$(5,9,6,8,4,7)$, $(0,7,3,8,5)$, $(3,10,8,1,6)$, $(7,2,9,8)$, $(6,10,9,7)$
\\ \hline
$J_{4} \rightarrow  3^{2},4^{3},6$ & 
$(5,9,6,8,4,7)$, $(0,7,8,5)$, $(3,8,1,6)$, $(2,9,7)$, $(6,10,3,7)$, $(8,10,9)$
\\ \hline
$J_{5} \rightarrow  4,5^{4},6$ & 
$(5,9,6,8,4,7)$, $(0,7,3,8,5)$, $(1,8,7,10,6)$, $(2,9,4,11,7)$, $(6,3,10,9,7)$, $(8,10,11,9)$
\\ \hline
$J_{5} \rightarrow  3^{2},4^{2},5^{2},6$ & 
$(5,9,6,8,4,7)$, $(0,7,3,8,5)$, $(6,1,8,7)$, $(3,10,6)$, $(8,10,11,4,9)$, $(2,9,11,7)$, $(7,10,9)$
\\ \hline
$J_{5} \rightarrow  3,4^{4},5,6$ & 
$(5,9,6,8,4,7)$, $(0,7,3,8,5)$, $(6,1,8,7)$, $(2,9,10,7)$, $(3,10,6)$, $(7,11,4,9)$, $(8,10,11,9)$
\\ \hline
$J_{5} \rightarrow  4^{6},6$ & 
$(5,9,6,8,4,7)$, $(0,7,8,5)$, $(3,8,1,6)$, $(2,9,10,7)$, $(6,10,3,7)$, $(7,11,4,9)$, $(8,10,11,9)$
\\ \hline
$J_{6} \rightarrow  5^{6},6$ & 
$(5,9,6,8,4,7)$, $(0,7,6,10,5)$, $(3,7,8,1,6)$, $(2,9,8,11,7)$, $(7,10,11,4,9)$, $(9,11,12,8,10)$, $(5,12,10,3,8)$
\\ \hline
$J_{6} \rightarrow  4^{5},5^{2},6$ & 
$(5,9,6,8,4,7)$, $(0,7,6,10,5)$, $(3,7,8,1,6)$, $(2,9,10,7)$, $(3,10,11,8)$, $(7,11,4,9)$, $(5,12,10,8)$, $(8,12,11,9)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{6},6$ & 
$(5,9,6,8,4,7)$, $(0,7,8,5)$, $(3,8,1,6)$, $(2,9,7)$, $(6,10,3,7)$, $(9,4,11,10)$, $(8,12,5,10)$, $(7,11,12,10)$, $(8,11,9)$
\\ \hline
$J_{7} \rightarrow  4^{9},6$ & 
$(5,9,6,8,4,7)$, $(0,7,8,5)$, $(3,8,1,6)$, $(2,9,10,7)$, $(6,10,3,7)$, $(7,11,4,9)$, $(10,5,12,11)$, $(9,13,6,11)$, $(8,12,13,11)$, $(8,10,12,9)$
\\ \hline
$J_{9} \rightarrow  4^{12},6$ & 
$(5,9,6,8,4,7)$, $(0,7,8,5)$, $(3,8,1,6)$, $(2,9,10,7)$, $(6,10,3,7)$, $(7,11,4,9)$, $(10,5,12,11)$, $(9,13,6,11)$, $(12,7,14,13)$, $(8,12,14,11)$, $(8,10,12,9)$, $(11,15,8,13)$, $(10,14,15,13)$
\\ \hline
$J_{5} \rightarrow  3^{6},5,7^{*}$ & 
$(6,10,11,9,5,8,7)$, $(0,7,5)$, $(3,7,2,9,6)$, $(1,8,6)$, $(4,11,7)$, $(7,10,9)$, $(4,9,8)$, $(3,10,8)$
\\ \hline
$J_{5} \rightarrow  3,5^{4},7^{*}$ & 
$(6,10,11,9,8,5,7)$, $(0,7,4,9,5)$, $(3,7,8,1,6)$, $(2,9,7)$, $(6,9,10,3,8)$, $(4,11,7,10,8)$
\\ \hline
$J_{5} \rightarrow  3^{3},4,5^{2},7^{*}$ & 
$(6,10,11,9,8,5,7)$, $(0,7,4,9,5)$, $(1,8,6)$, $(3,7,2,9,6)$, $(3,10,8)$, $(7,11,4,8)$, $(7,10,9)$
\\ \hline
$J_{5} \rightarrow  3^{5},4^{2},7^{*}$ & 
$(6,10,11,9,5,8,7)$, $(0,7,5)$, $(3,8,10,7)$, $(2,9,7)$, $(4,9,8)$, $(1,8,6)$, $(3,10,9,6)$, $(4,11,7)$
\\ \hline
$J_{5} \rightarrow  4^{2},5^{3},7^{*}$ & 
$(6,10,11,9,8,5,7)$, $(0,7,4,9,5)$, $(1,8,7,9,6)$, $(2,9,10,7)$, $(3,8,4,11,7)$, $(3,10,8,6)$
\\ \hline
$J_{5} \rightarrow  3^{2},4^{3},5,7^{*}$ & 
$(6,10,11,9,8,5,7)$, $(0,7,4,9,5)$, $(1,8,6)$, $(2,9,7)$, $(3,8,10,7)$, $(3,10,9,6)$, $(7,11,4,8)$
\\ \hline
$J_{5} \rightarrow  3,4^{5},7^{*}$ & 
$(6,10,11,9,8,5,7)$, $(0,7,9,5)$, $(1,8,6)$, $(4,9,2,7)$, $(3,10,9,6)$, $(7,11,4,8)$, $(3,8,10,7)$
\\ \hline
$J_{6} \rightarrow  4,5^{5},7^{*}$ & 
$(6,8,9,10,12,11,7)$, $(0,7,3,8,5)$, $(3,10,8,1,6)$, $(7,9,4,11,8)$, $(2,9,5,10,7)$, $(5,12,8,4,7)$, $(6,10,11,9)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{2},5^{3},7^{*}$ & 
$(6,8,9,10,12,11,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(5,9,2,7)$, $(3,10,6)$, $(4,9,11,10,7)$, $(4,11,8)$, $(8,12,5,10)$
\\ \hline
$J_{6} \rightarrow  3,4^{4},5^{2},7^{*}$ & 
$(6,8,9,10,12,11,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(5,9,2,7)$, $(3,10,6)$, $(4,11,10,7)$, $(4,9,11,8)$, $(8,12,5,10)$
\\ \hline
$J_{6} \rightarrow  4^{6},5,7^{*}$ & 
$(6,8,9,10,12,11,7)$, $(0,7,3,10,5)$, $(3,8,1,6)$, $(4,11,10,8)$, $(5,12,8,7)$, $(7,10,6,9)$, $(4,9,2,7)$, $(5,9,11,8)$
\\ \hline
$J_{7} \rightarrow  5^{7},7^{*}$ & 
$(7,9,10,11,13,12,8)$, $(0,7,6,8,5)$, $(1,8,4,9,6)$, $(3,8,9,2,7)$, $(3,10,8,11,6)$, $(5,9,11,4,7)$, $(7,11,12,5,10)$, $(6,13,9,12,10)$
\\ \hline
$J_{7} \rightarrow  4^{5},5^{3},7^{*}$ & 
$(7,9,10,11,13,12,8)$, $(0,7,6,8,5)$, $(1,8,4,11,6)$, $(4,9,2,7)$, $(3,10,5,7)$, $(3,8,9,13,6)$, $(8,11,7,10)$, $(6,10,12,9)$, $(5,12,11,9)$
\\ \hline
$J_{7} \rightarrow  3,4^{8},7^{*}$ & 
$(7,9,10,11,13,12,8)$, $(0,7,5)$, $(3,8,1,6)$, $(6,10,3,7)$, $(5,10,12,9)$, $(6,11,4,9)$, $(6,13,9,8)$, $(2,9,11,7)$, $(4,8,10,7)$, $(5,12,11,8)$
\\ \hline
$J_{8} \rightarrow  4^{9},5,7^{*}$ & 
$(8,10,11,12,14,13,9)$, $(0,7,6,8,5)$, $(3,8,1,6)$, $(5,9,2,7)$, $(3,10,9,7)$, $(7,4,11,8)$, $(6,11,7,10)$, $(6,13,11,9)$, $(4,9,12,8)$, $(10,14,7,12)$, $(5,12,13,10)$
\\ \hline
$J_{9} \rightarrow  3,4^{11},7^{*}$ & 
$(9,11,12,13,15,14,10)$, $(0,7,5)$, $(6,1,8,7)$, $(4,9,2,7)$, $(6,10,3,8)$, $(3,7,9,6)$, $(4,11,10,8)$, $(8,5,12,9)$, $(7,12,8,11)$, $(7,14,12,10)$, $(5,10,13,9)$, $(11,15,8,13)$, $(6,13,14,11)$
\\ \hline
$J_{10} \rightarrow  4^{12},5,7^{*}$ & 
$(10,12,13,14,16,15,11)$, $(0,7,6,8,5)$, $(1,8,9,6)$, $(5,9,2,7)$, $(3,10,8,7)$, $(3,8,13,6)$, $(4,8,12,7)$, $(7,11,4,9)$, $(9,16,12,11)$, $(6,11,13,10)$, $(9,13,15,12)$, $(9,14,7,10)$, $(8,15,14,11)$, $(5,12,14,10)$
\\ \hline
$J_{5} \rightarrow  3^{4},5^{2},8^{*}$ & 
$(6,10,8,5,9,11,4,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(2,9,7)$, $(4,9,10,3,8)$, $(6,9,8)$, $(10,7,11)$
\\ \hline
$J_{5} \rightarrow  3^{6},4,8^{*}$ & 
$(6,10,8,5,9,11,4,7)$, $(0,7,5)$, $(1,8,6)$, $(2,9,7)$, $(3,10,9,6)$, $(4,9,8)$, $(3,8,7)$, $(10,7,11)$
\\ \hline
$J_{5} \rightarrow  3,4,5^{3},8^{*}$ & 
$(6,10,8,5,9,11,4,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(2,9,10,11,7)$, $(8,3,10,7,9)$, $(4,9,6,8)$
\\ \hline
$J_{5} \rightarrow  3^{3},4^{2},5,8^{*}$ & 
$(6,10,8,5,9,11,4,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(2,9,7)$, $(8,3,10,9)$, $(4,9,6,8)$, $(10,7,11)$
\\ \hline
$J_{5} \rightarrow  4^{3},5^{2},8^{*}$ & 
$(5,8,6,10,9,11,4,7)$, $(0,7,8,9,5)$, $(3,8,1,6)$, $(6,9,2,7)$, $(3,10,11,7)$, $(4,9,7,10,8)$
\\ \hline
$J_{5} \rightarrow  3^{2},4^{4},8^{*}$ & 
$(6,10,8,5,9,11,4,7)$, $(0,7,5)$, $(1,8,6)$, $(2,9,10,7)$, $(3,8,9,6)$, $(7,9,4,8)$, $(3,10,11,7)$
\\ \hline
$J_{6} \rightarrow  3,5^{5},8^{*}$ & 
$(6,8,9,11,10,12,5,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(2,9,5,10,7)$, $(3,10,6)$, $(9,4,11,8,10)$, $(4,8,12,11,7)$
\\ \hline
$J_{6} \rightarrow  4^{2},5^{4},8^{*}$ & 
$(6,8,9,11,10,12,5,7)$, $(0,7,3,8,5)$, $(1,8,7,10,6)$, $(3,10,5,9,6)$, $(4,11,12,8)$, $(4,9,2,7)$, $(7,11,8,10,9)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{3},5^{2},8^{*}$ & 
$(6,8,9,11,10,12,5,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(4,9,2,7)$, $(3,10,6)$, $(5,10,9)$, $(8,11,7,10)$, $(4,11,12,8)$
\\ \hline
$J_{6} \rightarrow  3,4^{5},5,8^{*}$ & 
$(6,8,9,11,10,12,5,7)$, $(0,7,3,8,5)$, $(1,8,10,6)$, $(4,9,2,7)$, $(3,10,9,6)$, $(4,11,12,8)$, $(5,10,7,9)$, $(7,11,8)$
\\ \hline
$J_{6} \rightarrow  4^{7},8^{*}$ & 
$(6,8,9,11,10,12,5,7)$, $(0,7,8,5)$, $(3,8,1,6)$, $(4,9,2,7)$, $(3,10,9,7)$, $(4,11,12,8)$, $(5,10,6,9)$, $(8,11,7,10)$
\\ \hline
$J_{7} \rightarrow  4,5^{6},8^{*}$ & 
$(6,13,11,12,10,9,8,7)$, $(0,7,3,8,5)$, $(1,8,4,9,6)$, $(4,11,9,2,7)$, $(3,10,11,8,6)$, $(5,10,8,12,9)$, $(6,11,7,10)$, $(5,12,13,9,7)$
\\ \hline
$J_{7} \rightarrow  4^{6},5^{2},8^{*}$ & 
$(6,13,11,12,10,9,8,7)$, $(0,7,3,8,5)$, $(1,8,4,11,6)$, $(3,10,8,6)$, $(5,10,11,7)$, $(7,10,6,9)$, $(4,9,2,7)$, $(9,12,8,11)$, $(5,12,13,9)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{7},8^{*}$ & 
$(6,13,11,12,10,9,8,7)$, $(0,7,5)$, $(1,8,6)$, $(4,9,2,7)$, $(5,10,3,8)$, $(4,11,10,8)$, $(5,12,13,9)$, $(3,7,9,6)$, $(6,11,7,10)$, $(9,12,8,11)$
\\ \hline
$J_{8} \rightarrow  5^{8},8^{*}$ & 
$(7,14,12,13,11,10,9,8)$, $(0,7,6,8,5)$, $(1,8,4,9,6)$, $(2,9,5,10,7)$, $(3,8,12,5,7)$, $(3,10,14,13,6)$, $(6,11,9,13,10)$, $(8,11,7,12,10)$, $(4,11,12,9,7)$
\\ \hline
$J_{8} \rightarrow  4^{10},8^{*}$ & 
$(7,14,12,13,11,10,9,8)$, $(0,7,9,5)$, $(3,8,1,6)$, $(6,9,2,7)$, $(3,10,5,7)$, $(4,11,6,8)$, $(4,9,11,7)$, $(5,12,11,8)$, $(8,12,7,10)$, $(10,13,9,12)$, $(6,13,14,10)$
\\ \hline
$J_{5} \rightarrow  3^{7},9^{*}$ & 
$(6,3,10,8,5,9,11,4,7)$, $(0,7,5)$, $(1,8,6)$, $(2,9,7)$, $(3,8,7)$, $(4,9,8)$, $(9,6,10)$, $(10,7,11)$
\\ \hline
$J_{5} \rightarrow  3^{2},5^{3},9^{*}$ & 
$(6,3,10,8,5,9,11,4,7)$, $(0,7,5)$, $(1,8,7,9,6)$, $(3,8,9,2,7)$, $(4,9,10,6,8)$, $(10,7,11)$
\\ \hline
$J_{5} \rightarrow  3^{4},4,5,9^{*}$ & 
$(6,3,10,8,5,9,11,4,7)$, $(0,7,5)$, $(1,8,4,9,6)$, $(2,9,7)$, $(6,10,9,8)$, $(3,8,7)$, $(10,7,11)$
\\ \hline
$J_{5} \rightarrow  3,4^{2},5^{2},9^{*}$ & 
$(6,3,10,8,5,9,11,4,7)$, $(0,7,5)$, $(1,8,7,10,6)$, $(3,8,9,2,7)$, $(4,9,6,8)$, $(7,11,10,9)$
\\ \hline
$J_{5} \rightarrow  3^{3},4^{3},9^{*}$ & 
$(6,10,3,8,5,9,11,4,7)$, $(0,7,5)$, $(2,9,10,7)$, $(4,9,8)$, $(3,7,9,6)$, $(1,8,6)$, $(7,11,10,8)$
\\ \hline
$J_{5} \rightarrow  4^{4},5,9^{*}$ & 
$(3,8,5,7,4,11,9,10,6)$, $(0,7,2,9,5)$, $(1,8,9,6)$, $(7,9,4,8)$, $(6,8,10,7)$, $(3,10,11,7)$
\\ \hline
$J_{6} \rightarrow  3,4,5^{4},9^{*}$ & 
$(6,8,4,9,11,10,12,5,7)$, $(0,7,3,8,5)$, $(1,8,9,10,6)$, $(2,9,7)$, $(3,10,5,9,6)$, $(7,4,11,12,8)$, $(8,11,7,10)$
\\ \hline
$J_{6} \rightarrow  4^{3},5^{3},9^{*}$ & 
$(6,8,4,9,11,10,12,5,7)$, $(0,7,3,8,5)$, $(3,10,8,1,6)$, $(5,10,6,9)$, $(8,12,11,7,9)$, $(2,9,10,7)$, $(7,4,11,8)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{4},5,9^{*}$ & 
$(6,8,4,9,11,10,12,5,7)$, $(0,7,3,8,5)$, $(1,8,10,6)$, $(3,10,9,6)$, $(5,10,7,9)$, $(7,2,9,8)$, $(4,11,7)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  3,4^{6},9^{*}$ & 
$(6,8,4,11,9,10,12,5,7)$, $(4,9,2,7)$, $(1,8,10,6)$, $(3,8,9,6)$, $(7,9,5,8)$, $(0,7,10,5)$, $(3,10,11,7)$, $(11,8,12)$
\\ \hline
$J_{7} \rightarrow  3,5^{6},9^{*}$ & 
$(6,13,11,12,10,9,8,5,7)$, $(0,7,3,10,5)$, $(1,8,7,9,6)$, $(2,9,4,11,7)$, $(3,8,10,11,6)$, $(4,8,6,10,7)$, $(5,12,8,11,9)$, $(12,9,13)$
\\ \hline
$J_{7} \rightarrow  4^{2},5^{5},9^{*}$ & 
$(6,13,11,12,10,9,8,5,7)$, $(0,7,3,10,5)$, $(1,8,7,9,6)$, $(2,9,4,11,7)$, $(3,8,11,10,6)$, $(4,8,10,7)$, $(5,12,13,9)$, $(6,11,9,12,8)$
\\ \hline
$J_{7} \rightarrow  4^{7},5,9^{*}$ & 
$(6,13,11,12,10,9,8,5,7)$, $(0,7,3,10,5)$, $(3,8,1,6)$, $(4,9,2,7)$, $(4,11,10,8)$, $(5,12,13,9)$, $(7,10,6,8)$, $(7,11,6,9)$, $(9,12,8,11)$
\\ \hline
$J_{8} \rightarrow  4,5^{7},9^{*}$ & 
$(6,8,9,10,11,13,12,14,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(2,9,5,10,7)$, $(3,10,8,11,6)$, $(4,11,7,12,8)$, $(5,12,9,4,7)$, $(6,13,14,10)$, $(9,13,10,12,11)$
\\ \hline
$J_{8} \rightarrow  3,4^{9},9^{*}$ & 
$(6,8,9,10,11,13,12,14,7)$, $(0,7,5)$, $(3,8,1,6)$, $(4,9,2,7)$, $(3,10,8,7)$, $(4,11,12,8)$, $(5,9,11,8)$, $(6,13,14,10)$, $(7,11,6,9)$, $(10,13,9,12)$, $(7,12,5,10)$
\\ \hline
$J_{9} \rightarrow  5^{9},9^{*}$ & 
$(7,9,10,11,12,14,13,15,8)$, $(0,7,6,8,5)$, $(1,8,4,9,6)$, $(3,8,9,2,7)$, $(3,10,8,11,6)$, $(5,9,11,4,7)$, $(5,12,8,13,10)$, $(6,13,9,12,10)$, $(12,7,14,11,13)$, $(7,11,15,14,10)$
\\ \hline
$J_{6} \rightarrow  3^{7},5,10^{*}$ & 
$(6,3,8,4,9,11,10,12,5,7)$, $(0,7,3,10,5)$, $(1,8,6)$, $(2,9,7)$, $(4,11,7)$, $(7,10,8)$, $(8,5,9)$, $(9,6,10)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  3^{2},5^{4},10^{*}$ & 
$(6,3,8,4,9,11,10,12,5,7)$, $(0,7,3,10,5)$, $(1,8,7,9,6)$, $(2,9,8,10,7)$, $(4,11,7)$, $(6,10,9,5,8)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  3^{4},4,5^{2},10^{*}$ & 
$(6,3,8,4,9,11,10,12,5,7)$, $(0,7,3,10,5)$, $(1,8,7,9,6)$, $(2,9,10,7)$, $(4,11,7)$, $(6,10,8)$, $(8,5,9)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  3^{6},4^{2},10^{*}$ & 
$(6,3,8,4,9,11,10,12,5,7)$, $(0,7,8,5)$, $(1,8,6)$, $(2,9,7)$, $(3,10,7)$, $(4,11,7)$, $(8,10,5,9)$, $(9,6,10)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  3,4^{2},5^{3},10^{*}$ & 
$(6,3,8,4,9,11,10,12,5,7)$, $(0,7,3,10,5)$, $(1,8,6)$, $(2,9,8,11,7)$, $(7,4,11,12,8)$, $(5,9,10,8)$, $(7,10,6,9)$
\\ \hline
$J_{6} \rightarrow  3^{3},4^{3},5,10^{*}$ & 
$(6,3,8,4,9,11,10,12,5,7)$, $(0,7,3,10,5)$, $(1,8,6)$, $(7,2,9,8)$, $(4,11,7)$, $(5,9,10,8)$, $(7,10,6,9)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  4^{4},5^{2},10^{*}$ & 
$(6,3,8,4,9,11,10,12,5,7)$, $(0,7,3,10,5)$, $(1,8,10,6)$, $(4,11,8,9,7)$, $(6,9,5,8)$, $(2,9,10,7)$, $(7,11,12,8)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{5},10^{*}$ & 
$(6,3,8,4,9,11,10,12,5,7)$, $(0,7,9,5)$, $(3,10,8,7)$, $(4,11,7)$, $(2,9,10,7)$, $(6,10,5,8)$, $(1,8,9,6)$, $(11,8,12)$
\\ \hline
$J_{7} \rightarrow  3,4,5^{5},10^{*}$ & 
$(6,13,11,12,10,9,4,8,5,7)$, $(0,7,3,10,5)$, $(1,8,7,9,6)$, $(2,9,8,10,7)$, $(3,8,11,10,6)$, $(4,11,7)$, $(5,12,13,9)$, $(6,11,9,12,8)$
\\ \hline
$J_{7} \rightarrow  4^{3},5^{4},10^{*}$ & 
$(6,13,11,12,10,9,4,8,5,7)$, $(0,7,3,10,5)$, $(1,8,7,9,6)$, $(2,9,8,11,7)$, $(4,11,10,7)$, $(5,12,13,9)$, $(3,8,10,6)$, $(6,11,9,12,8)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{4},5^{2},10^{*}$ & 
$(6,13,11,12,10,9,4,8,5,7)$, $(0,7,3,10,5)$, $(1,8,7,9,6)$, $(2,9,11,7)$, $(3,8,6)$, $(4,11,10,7)$, $(8,12,5,9)$, $(6,11,8,10)$, $(12,9,13)$
\\ \hline
$J_{7} \rightarrow  3,4^{6},5,10^{*}$ & 
$(6,13,11,12,10,9,4,8,5,7)$, $(0,7,3,10,5)$, $(1,8,6)$, $(7,2,9,8)$, $(3,8,10,6)$, $(4,11,10,7)$, $(7,11,6,9)$, $(9,12,8,11)$, $(5,12,13,9)$
\\ \hline
$J_{7} \rightarrow  4^{8},10^{*}$ & 
$(6,13,11,12,10,9,4,8,5,7)$, $(0,7,10,5)$, $(7,4,11,8)$, $(3,8,9,7)$, $(2,9,11,7)$, $(1,8,10,6)$, $(3,10,11,6)$, $(6,9,12,8)$, $(5,12,13,9)$
\\ \hline
$J_{8} \rightarrow  3,5^{7},10^{*}$ & 
$(6,8,9,5,10,11,13,12,14,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(2,9,10,12,7)$, $(3,10,14,13,6)$, $(5,12,9,4,7)$, $(4,11,8)$, $(8,12,11,7,10)$, $(6,11,9,13,10)$
\\ \hline
$J_{8} \rightarrow  4^{2},5^{6},10^{*}$ & 
$(6,8,9,5,10,11,13,12,14,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(2,9,10,12,7)$, $(3,10,8,11,6)$, $(4,11,9,12,8)$, $(4,9,13,10,7)$, $(5,12,11,7)$, $(6,13,14,10)$
\\ \hline
$J_{8} \rightarrow  4^{7},5^{2},10^{*}$ & 
$(6,8,9,5,10,11,13,12,14,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(4,9,2,7)$, $(5,12,10,7)$, $(6,11,8,10)$, $(3,10,13,6)$, $(4,11,12,8)$, $(7,12,9,11)$, $(9,13,14,10)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{8},10^{*}$ & 
$(6,8,9,5,10,11,13,12,14,7)$, $(0,7,5)$, $(3,8,1,6)$, $(2,9,7)$, $(3,10,8,7)$, $(4,8,12,7)$, $(5,12,11,8)$, $(6,11,4,9)$, $(9,11,7,10)$, $(10,13,9,12)$, $(6,13,14,10)$
\\ \hline
$J_{9} \rightarrow  4,5^{8},10^{*}$ & 
$(6,9,10,11,12,14,13,15,8,7)$, $(0,7,3,8,5)$, $(1,8,4,11,6)$, $(2,9,8,10,7)$, $(3,10,12,8,6)$, $(5,12,9,4,7)$, $(5,10,6,13,9)$, $(7,12,13,8,11)$, $(7,14,15,11,9)$, $(11,14,10,13)$
\\ \hline
$J_{9} \rightarrow  4^{11},10^{*}$ & 
$(6,9,10,11,12,14,13,15,8,7)$, $(0,7,9,5)$, $(3,8,1,6)$, $(4,9,2,7)$, $(3,10,5,7)$, $(4,11,6,8)$, $(8,5,12,9)$, $(6,13,12,10)$, $(8,12,7,10)$, $(9,13,8,11)$, $(11,14,10,13)$, $(7,14,15,11)$
\\ \hline
$J_{10} \rightarrow  5^{10},10^{*}$ & 
$(7,10,11,12,13,15,14,16,9,8)$, $(0,7,6,8,5)$, $(1,8,4,9,6)$, $(2,9,5,12,7)$, $(3,7,5,10,6)$, $(3,10,9,11,8)$, $(4,11,13,9,7)$, $(7,14,13,6,11)$, $(8,12,9,14,10)$, $(10,13,8,15,12)$, $(12,16,15,11,14)$
\\ \hline
$J_{6} \rightarrow  3^{5},5^{2},11^{*}$ & 
$(3,8,4,11,10,12,5,7,2,9,6)$, $(0,7,6,10,5)$, $(1,8,6)$, $(5,9,11,12,8)$, $(4,9,7)$, $(7,11,8)$, $(3,10,7)$, $(8,10,9)$
\\ \hline
$J_{6} \rightarrow  5^{5},11^{*}$ & 
$(3,8,4,11,10,12,5,7,2,9,6)$, $(0,7,6,8,5)$, $(1,8,7,10,6)$, $(3,10,9,4,7)$, $(8,12,11,7,9)$, $(5,10,8,11,9)$
\\ \hline
$J_{6} \rightarrow  3^{7},4,11^{*}$ & 
$(3,10,12,5,8,11,4,7,2,9,6)$, $(0,7,5)$, $(6,10,7)$, $(1,8,6)$, $(3,8,7)$, $(4,9,8)$, $(5,10,9)$, $(7,11,9)$, $(8,12,11,10)$
\\ \hline
$J_{6} \rightarrow  3^{2},4,5^{3},11^{*}$ & 
$(3,8,4,11,10,12,5,7,2,9,6)$, $(0,7,6,8,5)$, $(1,8,7,10,6)$, $(3,10,9,4,7)$, $(7,11,9)$, $(8,10,5,9)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  3^{4},4^{2},5,11^{*}$ & 
$(3,8,4,11,10,12,5,7,2,9,6)$, $(0,7,6,8,5)$, $(1,8,10,6)$, $(3,10,7)$, $(5,10,9)$, $(7,4,9,8)$, $(7,11,9)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  3,4^{3},5^{2},11^{*}$ & 
$(3,8,4,11,10,12,5,7,2,9,6)$, $(0,7,6,8,5)$, $(1,8,7,10,6)$, $(3,10,9,7)$, $(4,9,11,7)$, $(8,10,5,9)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  3^{3},4^{4},11^{*}$ & 
$(3,8,4,11,10,12,5,7,2,9,6)$, $(0,7,8,5)$, $(1,8,6)$, $(3,10,9,7)$, $(6,10,7)$, $(4,9,11,7)$, $(8,10,5,9)$, $(11,8,12)$
\\ \hline
$J_{6} \rightarrow  4^{5},5,11^{*}$ & 
$(3,8,4,11,10,12,5,7,2,9,6)$, $(0,7,3,10,5)$, $(1,8,10,6)$, $(4,9,10,7)$, $(7,9,5,8)$, $(6,8,11,7)$, $(8,12,11,9)$
\\ \hline
$J_{7} \rightarrow  3^{2},5^{5},11^{*}$ & 
$(6,13,11,12,10,5,9,4,8,3,7)$, $(0,7,5)$, $(1,8,7,9,6)$, $(2,9,10,11,7)$, $(3,10,6)$, $(4,11,8,10,7)$, $(6,11,9,12,8)$, $(8,5,12,13,9)$
\\ \hline
$J_{7} \rightarrow  3,4^{2},5^{4},11^{*}$ & 
$(6,13,11,12,10,5,9,4,8,3,7)$, $(0,7,5)$, $(1,8,7,9,6)$, $(2,9,10,11,7)$, $(3,10,8,6)$, $(4,11,6,10,7)$, $(8,5,12,13,9)$, $(9,12,8,11)$
\\ \hline
$J_{7} \rightarrow  4^{4},5^{3},11^{*}$ & 
$(6,13,11,12,10,5,9,4,8,3,7)$, $(0,7,8,5)$, $(1,8,9,10,6)$, $(3,10,8,11,6)$, $(5,12,13,9,7)$, $(6,9,12,8)$, $(2,9,11,7)$, $(4,11,10,7)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{5},5,11^{*}$ & 
$(6,13,11,12,10,5,9,4,8,3,7)$, $(0,7,5)$, $(1,8,6)$, $(4,11,10,7)$, $(3,10,9,6)$, $(6,11,8,10)$, $(7,9,12,5,8)$, $(2,9,11,7)$, $(8,12,13,9)$
\\ \hline
$J_{7} \rightarrow  3,4^{7},11^{*}$ & 
$(6,13,11,12,10,5,9,4,8,3,7)$, $(0,7,8,5)$, $(3,10,8,6)$, $(1,8,11,6)$, $(4,11,7)$, $(2,9,10,7)$, $(5,12,9,7)$, $(6,10,11,9)$, $(8,12,13,9)$
\\ \hline
$J_{8} \rightarrow  4^{3},5^{5},11^{*}$ & 
$(6,8,4,9,5,10,11,13,12,14,7)$, $(0,7,3,8,5)$, $(1,8,7,9,6)$, $(2,9,8,10,7)$, $(3,10,9,11,6)$, $(5,12,11,4,7)$, $(6,13,14,10)$, $(7,12,8,11)$, $(10,13,9,12)$
\\ \hline
$J_{8} \rightarrow  4^{8},5,11^{*}$ & 
$(6,8,4,9,5,10,11,13,12,14,7)$, $(0,7,3,8,5)$, $(1,8,9,6)$, $(2,9,11,7)$, $(3,10,13,6)$, $(6,11,12,10)$, $(7,4,11,8)$, $(5,12,9,7)$, $(8,12,7,10)$, $(9,13,14,10)$
\\ \hline
$J_{9} \rightarrow  3,4^{10},11^{*}$ & 
$(6,9,5,10,11,12,14,13,15,8,7)$, $(0,7,5)$, $(3,8,1,6)$, $(2,9,10,7)$, $(3,10,12,7)$, $(4,8,9,7)$, $(7,14,15,11)$, $(5,12,13,8)$, $(9,12,8,11)$, $(4,11,13,9)$, $(6,13,10,8)$, $(6,11,14,10)$
\\ \hline
$J_{10} \rightarrow  4,5^{9},11^{*}$ & 
$(6,10,11,12,13,15,14,16,9,8,7)$, $(0,7,3,8,5)$, $(1,8,4,9,6)$, $(2,9,5,10,7)$, $(3,10,12,8,6)$, $(4,11,9,14,7)$, $(5,12,9,7)$, $(8,11,6,13,10)$, $(13,8,15,12,14)$, $(9,13,11,14,10)$, $(7,12,16,15,11)$
\\ \hline
$J_{7} \rightarrow  3^{10},12^{*}$ & 
$(3,7,2,9,10,5,12,8,4,11,13,6)$, $(3,10,8)$, $(1,8,6)$, $(0,7,5)$, $(4,9,7)$, $(7,11,8)$, $(6,10,7)$, $(8,5,9)$, $(6,11,9)$, $(10,12,11)$, $(12,9,13)$
\\ \hline
$J_{7} \rightarrow  3^{5},5^{3},12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(4,9,7)$, $(6,10,11,9,8)$, $(5,10,8)$, $(9,6,11,7,10)$, $(11,8,12)$, $(12,9,13)$
\\ \hline
$J_{7} \rightarrow  5^{6},12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,8,10,5)$, $(1,8,9,10,6)$, $(3,7,5,8,6)$, $(4,9,11,10,7)$, $(7,11,8,12,9)$, $(6,11,12,13,9)$
\\ \hline
$J_{7} \rightarrow  3^{7},4,5,12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(4,9,7)$, $(6,10,9,8)$, $(5,10,8)$, $(6,11,9)$, $(10,7,11)$, $(11,8,12)$, $(12,9,13)$
\\ \hline
$J_{7} \rightarrow  3^{2},4,5^{4},12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(4,9,7)$, $(6,10,11,9,8)$, $(5,10,7,11,8)$, $(9,13,12,8,10)$, $(6,11,12,9)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{2},5^{2},12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(4,9,7)$, $(6,10,9,8)$, $(6,11,12,13,9)$, $(5,10,8)$, $(10,7,11)$, $(9,12,8,11)$
\\ \hline
$J_{7} \rightarrow  3^{6},4^{3},12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,5)$, $(1,8,6)$, $(3,7,9,6)$, $(7,4,9,8)$, $(5,10,8)$, $(9,11,6,10)$, $(10,7,11)$, $(11,8,12)$, $(12,9,13)$
\\ \hline
$J_{7} \rightarrow  3,4^{3},5^{3},12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(4,9,8,10,7)$, $(6,10,5,8)$, $(7,11,12,13,9)$, $(9,12,8,11)$, $(9,6,11,10)$
\\ \hline
$J_{7} \rightarrow  3^{3},4^{4},5,12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,5)$, $(3,7,8,1,6)$, $(4,9,7)$, $(6,9,8)$, $(5,10,11,8)$, $(6,11,7,10)$, $(9,12,8,10)$, $(9,13,12,11)$
\\ \hline
$J_{7} \rightarrow  4^{5},5^{2},12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,8,10,5)$, $(1,8,9,6)$, $(4,9,10,7)$, $(3,7,11,6)$, $(5,8,12,9,7)$, $(6,10,11,8)$, $(9,13,12,11)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{6},12^{*}$ & 
$(6,13,11,4,8,3,10,12,5,9,2,7)$, $(0,7,5)$, $(1,8,6)$, $(3,7,9,6)$, $(7,4,9,8)$, $(5,10,11,8)$, $(6,11,7,10)$, $(9,12,8,10)$, $(9,13,12,11)$
\\ \hline
$J_{8} \rightarrow  3^{2},5^{6},12^{*}$ & 
$(6,3,8,4,9,5,10,11,13,12,14,7)$, $(0,7,5)$, $(1,8,7,9,6)$, $(2,9,8,10,7)$, $(3,10,9,11,7)$, $(4,11,8,12,7)$, $(6,11,12,5,8)$, $(6,13,9,12,10)$, $(13,10,14)$
\\ \hline
$J_{8} \rightarrow  3,4^{2},5^{5},12^{*}$ & 
$(6,3,8,4,9,5,10,11,13,12,14,7)$, $(0,7,5)$, $(1,8,7,9,6)$, $(2,9,8,10,7)$, $(3,10,9,11,7)$, $(4,11,8,12,7)$, $(6,11,12,5,8)$, $(6,13,14,10)$, $(10,13,9,12)$
\\ \hline
$J_{8} \rightarrow  4^{4},5^{4},12^{*}$ & 
$(6,3,8,4,9,5,10,11,13,12,14,7)$, $(0,7,8,12,5)$, $(1,8,9,10,6)$, $(4,11,9,2,7)$, $(5,8,11,7)$, $(6,11,12,9)$, $(6,13,14,10,8)$, $(3,10,12,7)$, $(7,10,13,9)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{5},5^{2},12^{*}$ & 
$(6,3,8,4,9,5,10,11,13,12,14,7)$, $(0,7,5)$, $(1,8,7,9,6)$, $(3,10,9,2,7)$, $(4,11,7)$, $(5,12,11,8)$, $(6,11,9,8)$, $(10,13,9,12)$, $(8,12,7,10)$, $(6,13,14,10)$
\\ \hline
$J_{8} \rightarrow  3,4^{7},5,12^{*}$ & 
$(6,3,8,4,9,5,10,11,13,12,14,7)$, $(0,7,5)$, $(1,8,7,11,6)$, $(4,11,9,7)$, $(3,10,12,7)$, $(2,9,10,7)$, $(6,9,12,8)$, $(5,12,11,8)$, $(8,10,13,9)$, $(6,13,14,10)$
\\ \hline
$J_{8} \rightarrow  4^{9},12^{*}$ & 
$(6,3,8,4,9,5,10,11,13,12,14,7)$, $(0,7,8,5)$, $(1,8,11,6)$, $(5,12,11,7)$, $(2,9,10,7)$, $(4,11,9,7)$, $(3,10,12,7)$, $(6,9,12,8)$, $(8,10,13,9)$, $(6,13,14,10)$
\\ \hline
$J_{9} \rightarrow  4^{3},5^{6},12^{*}$ & 
$(6,9,4,11,10,5,12,14,13,15,8,7)$, $(0,7,3,8,5)$, $(1,8,9,10,6)$, $(5,9,2,7)$, $(3,10,8,11,6)$, $(4,8,13,9,7)$, $(6,13,11,12,8)$, $(7,14,15,11)$, $(7,12,13,10)$, $(9,12,10,14,11)$
\\ \hline
$J_{9} \rightarrow  4^{8},5^{2},12^{*}$ & 
$(6,9,4,11,10,5,12,14,13,15,8,7)$, $(0,7,3,8,5)$, $(1,8,9,10,6)$, $(5,9,2,7)$, $(3,10,8,6)$, $(4,8,12,7)$, $(7,10,12,9)$, $(11,6,13,12)$, $(11,14,10,13)$, $(9,13,8,11)$, $(7,14,15,11)$
\\ \hline
$J_{9} \rightarrow  3^{2},4^{9},12^{*}$ & 
$(6,9,4,11,10,5,12,14,13,15,8,7)$, $(0,7,5)$, $(1,8,6)$, $(2,9,10,7)$, $(3,8,4,7)$, $(3,10,13,6)$, $(6,11,8,10)$, $(7,14,15,11)$, $(5,9,13,8)$, $(8,12,7,9)$, $(11,14,10,12)$, $(9,12,13,11)$
\\ \hline
$J_{10} \rightarrow  4^{12},12^{*}$ & 
$(6,10,5,12,11,13,15,14,16,9,8,7)$, $(0,7,9,5)$, $(3,8,1,6)$, $(2,9,10,7)$, $(3,10,11,7)$, $(5,8,4,7)$, $(6,13,10,8)$, $(6,11,4,9)$, $(8,13,14,11)$, $(12,14,9,13)$, $(10,14,7,12)$, $(9,12,15,11)$, $(8,15,16,12)$
\\ \hline
$J_{11} \rightarrow  4,5^{10},12^{*}$ & 
$(6,11,12,13,14,16,15,17,10,9,8,7)$, $(0,7,3,8,5)$, $(1,8,4,9,6)$, $(2,9,5,10,7)$, $(3,10,8,13,6)$, $(4,11,10,12,7)$, $(5,12,8,11,7)$, $(6,10,13,15,8)$, $(7,14,15,11,9)$, $(9,14,10,15,12)$, $(11,14,12,16,13)$, $(9,16,17,13)$
\\ \hline
$J_{4}^+ \rightarrow  5^{4},4^{+*}$ & 
${[}4,7,8,10,9,6]$, $(0,7,2,9,5)$, $(3,7,5,8,6)$, $(4,6,10,3,8)$, $(6,1,8,9,7)$
\\ \hline
$J_{4}^+ \rightarrow  4^{5},4^{+*}$ & 
${[}4,7,8,9,10,6]$, $(6,9,2,7)$, $(0,7,9,5)$, $(1,8,4,6)$, $(3,8,5,7)$, $(3,10,8,6)$
\\ \hline
$J_{6}^+ \rightarrow  3^{10},6^{+*}$ & 
${[}4,7,8,9,11,12,10,6]$, $(3,10,8)$, $(1,8,6)$, $(0,7,5)$, $(5,12,8)$, $(4,11,8)$, $(2,9,7)$, $(6,4,9)$, $(6,3,7)$, $(10,7,11)$, $(5,10,9)$
\\ \hline
$J_{2}^+ \rightarrow  3,4^{2},1^{+}$ & 
${[}6,7,4]$, $(0,7,5)$, $(1,8,4,6)$, $(3,7,8,6)$
\\ \hline
$J_{3}^+ \rightarrow  3,4^{2},5,2^{+}$ & 
${[}4,7,8,6]$, $(0,7,2,9,5)$, $(6,3,7)$, $(1,8,4,6)$, $(5,8,9,7)$
\\ \hline
$J_{3}^+ \rightarrow  4^{3},5,1^{+}$ & 
${[}6,7,4]$, $(0,7,8,5)$, $(5,9,2,7)$, $(3,7,9,8,6)$, $(1,8,4,6)$
\\ \hline
$J_{4}^+ \rightarrow  3,4^{5},1^{+}$ & 
${[}6,7,4]$, $(0,7,5)$, $(1,8,4,6)$, $(7,2,9,8)$, $(3,7,9,6)$, $(5,9,10,8)$, $(6,10,3,8)$
\\ \hline
$J_{4}^+ \rightarrow  3,5^{4},1^{+}$ & 
${[}6,7,4]$, $(0,7,3,8,5)$, $(1,8,9,10,6)$, $(3,10,8,4,6)$, $(5,9,6,8,7)$, $(2,9,7)$
\\ \hline
$J_{5}^+ \rightarrow  4^{7},2^{+}$ & 
${[}4,7,8,6]$, $(0,7,9,5)$, $(1,8,9,6)$, $(2,9,11,7)$, $(3,8,4,6)$, $(9,4,11,10)$, $(5,8,10,7)$, $(6,10,3,7)$
\\ \hline
$J_{5}^+ \rightarrow  3,4^{6},3^{+}$ & 
${[}4,7,8,9,6]$, $(0,7,5)$, $(3,8,1,6)$, $(2,9,11,7)$, $(6,4,11,10)$, $(6,8,10,7)$, $(3,10,9,7)$, $(4,9,5,8)$
\\ \hline
$J_{6}^+ \rightarrow  4^{8},4^{+}$ & 
${[}4,7,8,9,10,6]$, $(0,7,10,5)$, $(3,8,5,7)$, $(7,11,4,9)$, $(1,8,4,6)$, $(6,9,2,7)$, $(3,10,8,6)$, $(5,12,11,9)$, $(10,12,8,11)$
\\ \hline
$J_{7}^+ \rightarrow  4^{9},6^{+}$ & 
${[}4,7,8,9,10,11,13,6]$, $(0,7,9,5)$, $(3,8,1,6)$, $(6,9,2,7)$, $(3,10,5,7)$, $(6,11,7,10)$, $(6,4,11,8)$, $(4,9,12,8)$, $(5,12,10,8)$, $(9,13,12,11)$
\\ \hline
\end{longtable}

% S = 1234567
\begin{longtable}{|lllll|}
  \caption{These decompositions required for Lemma \ref{1234567:Jgraphk=6-7}.
  For all these decompositions the $k$-cycle is incident upon vertices
  $\{4,5,\ldots,k+3\}$.
  The decompositions themselves are given in full in table
  \ref{tab:1234567_decomps}.}
  \endfoot \hline \label{tab:1234567_6-7}
    $J_{7} \rightarrow  3^{11},5^{2},6$ & $J_{7} \rightarrow  3^{6},5^{5},6$ &
    $J_{7} \rightarrow  3,5^{8},6$ & $J_{7} \rightarrow  3^{13},4,6$ &
    $J_{7} \rightarrow  3^{8},4,5^{3},6$ \\
    $J_{7} \rightarrow  3^{3},4,5^{6},6$ &
    $J_{7} \rightarrow  3^{10},4^{2},5,6$ & $J_{7} \rightarrow  3^{5},4^{2},5^{4},6$ &
    $J_{7} \rightarrow  4^{2},5^{7},6$ & $J_{7} \rightarrow  3^{7},4^{3},5^{2},6$ \\
    $J_{7} \rightarrow  3^{2},4^{3},5^{5},6$ & $J_{7} \rightarrow  3^{9},4^{4},6$ &
    $J_{7} \rightarrow  3^{4},4^{4},5^{3},6$ & $J_{7} \rightarrow  3^{6},4^{5},5,6$ &
    $J_{7} \rightarrow  3,4^{5},5^{4},6$ \\
    $J_{7} \rightarrow  3^{3},4^{6},5^{2},6$ &
    $J_{7} \rightarrow  3^{5},4^{7},6$ & $J_{7} \rightarrow  4^{7},5^{3},6$ &
    $J_{7} \rightarrow  3^{2},4^{8},5,6$ & $J_{7} \rightarrow  3,4^{10},6$ \\
    $J_{8} \rightarrow  3^{15},5,6$ & $J_{8} \rightarrow  3^{10},5^{4},6$ &
    $J_{8} \rightarrow  3^{5},5^{7},6$ & $J_{8} \rightarrow  5^{10},6$ &
    $J_{8} \rightarrow  4^{5},5^{6},6$ \\
    $J_{8} \rightarrow  4^{10},5^{2},6$ &
    $J_{9} \rightarrow  3^{19},6$ & $J_{9} \rightarrow  4^{13},5,6$ &
    $J_{10} \rightarrow  4^{16},6$ & $J_{12} \rightarrow  3^{26},6$ \\
    $J_{8} \rightarrow  3^{13},5^{2},7$ & $J_{8} \rightarrow  3^{8},5^{5},7$ &
    $J_{8} \rightarrow  3^{3},5^{8},7$ & $J_{8} \rightarrow  3^{15},4,7$ &
    $J_{8} \rightarrow  3^{10},4,5^{3},7$ \\
    $J_{8} \rightarrow  3^{5},4,5^{6},7$ &
    $J_{8} \rightarrow  4,5^{9},7$ & $J_{8} \rightarrow  3^{12},4^{2},5,7$ &
    $J_{8} \rightarrow  3^{7},4^{2},5^{4},7$ & $J_{8} \rightarrow  3^{2},4^{2},5^{7},7$ \\
    $J_{8} \rightarrow  3^{9},4^{3},5^{2},7$ & $J_{8} \rightarrow  3^{4},4^{3},5^{5},7$ &
    $J_{8} \rightarrow  3^{11},4^{4},7$ & $J_{8} \rightarrow  3^{6},4^{4},5^{3},7$ &
    $J_{8} \rightarrow  3,4^{4},5^{6},7$ \\
    $J_{8} \rightarrow  3^{8},4^{5},5,7$ &
    $J_{8} \rightarrow  3^{3},4^{5},5^{4},7$ & $J_{8} \rightarrow  3^{5},4^{6},5^{2},7$ &
    $J_{8} \rightarrow  4^{6},5^{5},7$ & $J_{8} \rightarrow  3^{7},4^{7},7$ \\
    $J_{8} \rightarrow  3^{2},4^{7},5^{3},7$ & $J_{8} \rightarrow  3^{4},4^{8},5,7$ &
    $J_{8} \rightarrow  3,4^{9},5^{2},7$ & $J_{8} \rightarrow  3^{3},4^{10},7$ &
    $J_{8} \rightarrow  4^{11},5,7$ \\
    $J_{9} \rightarrow  3^{17},5,7$ &
    $J_{9} \rightarrow  3^{12},5^{4},7$ & $J_{9} \rightarrow  3^{7},5^{7},7$ &
    $J_{9} \rightarrow  3^{2},5^{10},7$ & $J_{9} \rightarrow  4^{4},5^{8},7$ \\
    $J_{9} \rightarrow  4^{9},5^{4},7$ & $J_{9} \rightarrow  4^{14},7$ &
    $J_{10} \rightarrow  3^{21},7$ & $J_{10} \rightarrow  3,5^{12},7$ &
    $J_{11} \rightarrow  5^{14},7$ \\
    $J_{13} \rightarrow  3^{28},7$ & & & & \\
        \hline
\end{longtable}

\LTcapwidth=\textwidth
\begin{longtable}{|llll|}
\hline 
\endhead
\hline 
  \caption{These decompositions are required for Lemma
    \ref{1234567:Jgraphk=8-17}. These are sorted by the value of $k$ in the
    decomposition, and are given in table \ref{tab:1234567_decomps}.}
\endfoot
  \label{tab:1234567_8-17}
    $J_{6} \rightarrow  3^{8},5^{2},8^{*}$ & $J_{6} \rightarrow  3^{3},5^{5},8^{*}$ &
    $J_{6} \rightarrow  3^{10},4,8^{*}$ & $J_{6} \rightarrow  3^{5},4,5^{3},8^{*}$ \\
    $J_{6} \rightarrow  4,5^{6},8^{*}$ & $J_{6} \rightarrow  3^{7},4^{2},5,8^{*}$ &
    $J_{6} \rightarrow  3^{2},4^{2},5^{4},8^{*}$ & $J_{6} \rightarrow  3^{4},4^{3},5^{2},8^{*}$ \\
    $J_{6} \rightarrow  3^{6},4^{4},8^{*}$ & $J_{6} \rightarrow  3,4^{4},5^{3},8^{*}$ &
    $J_{6} \rightarrow  3^{3},4^{5},5,8^{*}$ & $J_{6} \rightarrow  4^{6},5^{2},8^{*}$ \\
    $J_{6} \rightarrow  3^{2},4^{7},8^{*}$ & $J_{7} \rightarrow  3^{12},5,8^{*}$ &
    $J_{7} \rightarrow  3^{7},5^{4},8^{*}$ & $J_{7} \rightarrow  3^{2},5^{7},8^{*}$ \\
    $J_{7} \rightarrow  4^{4},5^{5},8^{*}$ & $J_{7} \rightarrow  4^{9},5,8^{*}$ &
    $J_{8} \rightarrow  3^{16},8^{*}$ & $J_{8} \rightarrow  3,5^{9},8^{*}$ \\
    $J_{8} \rightarrow  4^{12},8^{*}$ & $J_{9} \rightarrow  5^{11},8^{*}$ &
    $J_{11} \rightarrow  3^{23},8^{*}$ &  \\
    $J_{7} \rightarrow  3^{10},5^{2},9^{*}$ & $J_{7} \rightarrow  3^{5},5^{5},9^{*}$ &
    $J_{7} \rightarrow  5^{8},9^{*}$ & $J_{7} \rightarrow  3^{12},4,9^{*}$ \\
    $J_{7} \rightarrow  3^{7},4,5^{3},9^{*}$ & $J_{7} \rightarrow  3^{2},4,5^{6},9^{*}$ &
    $J_{7} \rightarrow  3^{9},4^{2},5,9^{*}$ & $J_{7} \rightarrow  3^{4},4^{2},5^{4},9^{*}$ \\
    $J_{7} \rightarrow  3^{6},4^{3},5^{2},9^{*}$ & $J_{7} \rightarrow  3,4^{3},5^{5},9^{*}$ &
    $J_{7} \rightarrow  3^{8},4^{4},9^{*}$ & $J_{7} \rightarrow  3^{3},4^{4},5^{3},9^{*}$ \\
    $J_{7} \rightarrow  3^{5},4^{5},5,9^{*}$ & $J_{7} \rightarrow  4^{5},5^{4},9^{*}$ &
    $J_{7} \rightarrow  3^{2},4^{6},5^{2},9^{*}$ & $J_{7} \rightarrow  3^{4},4^{7},9^{*}$ \\
    $J_{7} \rightarrow  3,4^{8},5,9^{*}$ & $J_{7} \rightarrow  4^{10},9^{*}$ &
    $J_{8} \rightarrow  3^{14},5,9^{*}$ & $J_{8} \rightarrow  3^{9},5^{4},9^{*}$ \\
    $J_{8} \rightarrow  3^{4},5^{7},9^{*}$ & $J_{8} \rightarrow  4^{3},5^{7},9^{*}$ &
    $J_{8} \rightarrow  4^{8},5^{3},9^{*}$ & $J_{9} \rightarrow  3^{18},9^{*}$ \\
    $J_{11} \rightarrow  3,5^{13},9^{*}$ & $J_{12} \rightarrow  3^{25},9^{*}$ &
    & \\
    $J_{3} \rightarrow  3^{2},5,10^{*}$ & $J_{3} \rightarrow  3,4^{2},10^{*}$ &
    $J_{4} \rightarrow  3^{6},10^{*}$ & $J_{4} \rightarrow  3,5^{3},10^{*}$ \\
    $J_{4} \rightarrow  4^{2},5^{2},10^{*}$ & $J_{5} \rightarrow  5^{5},10^{*}$ &
    $J_{5} \rightarrow  4^{5},5,10^{*}$ & $J_{6} \rightarrow  4^{8},10^{*}$ \\
    $J_{7} \rightarrow  3^{13},10^{*}$ & && \\
    $J_{4} \rightarrow  3^{4},5,11^{*}$ & $J_{4} \rightarrow  3,4,5^{2},11^{*}$ &
    $J_{4} \rightarrow  3^{3},4^{2},11^{*}$ & $J_{4} \rightarrow  4^{3},5,11^{*}$ \\
    $J_{5} \rightarrow  3^{8},11^{*}$ & $J_{5} \rightarrow  3^{3},5^{3},11^{*}$ &
    $J_{5} \rightarrow  4,5^{4},11^{*}$ & $J_{5} \rightarrow  4^{6},11^{*}$ \\
    $J_{6} \rightarrow  3^{2},5^{5},11^{*}$ & $J_{7} \rightarrow  3,5^{7},11^{*}$ &
    $J_{8} \rightarrow  3^{15},11^{*}$ & $J_{8} \rightarrow  5^{9},11^{*}$ \\
    $J_{5} \rightarrow  3^{6},5,12^{*}$ & $J_{5} \rightarrow  3,5^{4},12^{*}$ &
    $J_{5} \rightarrow  3^{3},4,5^{2},12^{*}$ & $J_{5} \rightarrow  3^{5},4^{2},12^{*}$ \\
    $J_{5} \rightarrow  4^{2},5^{3},12^{*}$ & $J_{5} \rightarrow  3^{2},4^{3},5,12^{*}$ &
    $J_{5} \rightarrow  3,4^{5},12^{*}$ & $J_{6} \rightarrow  3^{10},12^{*}$ \\
    $J_{6} \rightarrow  3^{5},5^{3},12^{*}$ & $J_{6} \rightarrow  5^{6},12^{*}$ &
    $J_{6} \rightarrow  4^{5},5^{2},12^{*}$ & $J_{7} \rightarrow  4^{8},5,12^{*}$ \\
    $J_{8} \rightarrow  4^{11},12^{*}$ & $J_{9} \rightarrow  3^{17},12^{*}$ &
    & \\
    $J_{6} \rightarrow  3^{8},5,13^{*}$ & $J_{6} \rightarrow  3^{3},5^{4},13^{*}$ &
    $J_{6} \rightarrow  3^{5},4,5^{2},13^{*}$ & $J_{6} \rightarrow  4,5^{5},13^{*}$ \\
    $J_{6} \rightarrow  3^{7},4^{2},13^{*}$ & $J_{6} \rightarrow  3^{2},4^{2},5^{3},13^{*}$ &
    $J_{6} \rightarrow  3^{4},4^{3},5,13^{*}$ & $J_{6} \rightarrow  3,4^{4},5^{2},13^{*}$ \\
    $J_{6} \rightarrow  3^{3},4^{5},13^{*}$ & $J_{6} \rightarrow  4^{6},5,13^{*}$ &
    $J_{7} \rightarrow  3^{12},13^{*}$ & $J_{7} \rightarrow  3^{7},5^{3},13^{*}$ \\
    $J_{7} \rightarrow  3^{2},5^{6},13^{*}$ & $J_{7} \rightarrow  4^{4},5^{4},13^{*}$ &
    $J_{7} \rightarrow  4^{9},13^{*}$ & $J_{8} \rightarrow  3,5^{8},13^{*}$ \\
    $J_{9} \rightarrow  5^{10},13^{*}$ & $J_{10} \rightarrow  3^{19},13^{*}$ &
    & \\
    $J_{7} \rightarrow  3^{10},5,14^{*}$ & $J_{7} \rightarrow  3^{5},5^{4},14^{*}$ &
    $J_{7} \rightarrow  5^{7},14^{*}$ & $J_{7} \rightarrow  3^{7},4,5^{2},14^{*}$ \\
    $J_{7} \rightarrow  3^{2},4,5^{5},14^{*}$ & $J_{7} \rightarrow  3^{9},4^{2},14^{*}$ &
    $J_{7} \rightarrow  3^{4},4^{2},5^{3},14^{*}$ & $J_{7} \rightarrow  3^{6},4^{3},5,14^{*}$ \\
    $J_{7} \rightarrow  3,4^{3},5^{4},14^{*}$ & $J_{7} \rightarrow  3^{3},4^{4},5^{2},14^{*}$ &
    $J_{7} \rightarrow  3^{5},4^{5},14^{*}$ & $J_{7} \rightarrow  4^{5},5^{3},14^{*}$ \\
    $J_{7} \rightarrow  3^{2},4^{6},5,14^{*}$ & $J_{7} \rightarrow  3,4^{8},14^{*}$ &
    $J_{8} \rightarrow  3^{14},14^{*}$ & $J_{8} \rightarrow  3^{9},5^{3},14^{*}$ \\
    $J_{8} \rightarrow  3^{4},5^{6},14^{*}$ & $J_{8} \rightarrow  4^{3},5^{6},14^{*}$ &
    $J_{8} \rightarrow  4^{8},5^{2},14^{*}$ & $J_{9} \rightarrow  4^{11},5,14^{*}$ \\
    $J_{10} \rightarrow  4^{14},14^{*}$ & $J_{11} \rightarrow  3^{21},14^{*}$ &
    $J_{11} \rightarrow  3,5^{12},14^{*}$ &  \\
    $J_{8} \rightarrow  3^{12},5,15^{*}$ & $J_{8} \rightarrow  3^{7},5^{4},15^{*}$ &
    $J_{8} \rightarrow  3^{2},5^{7},15^{*}$ & $J_{8} \rightarrow  3^{9},4,5^{2},15^{*}$ \\
    $J_{8} \rightarrow  3^{4},4,5^{5},15^{*}$ & $J_{8} \rightarrow  3^{11},4^{2},15^{*}$ &
    $J_{8} \rightarrow  3^{6},4^{2},5^{3},15^{*}$ & $J_{8} \rightarrow  3,4^{2},5^{6},15^{*}$ \\
    $J_{8} \rightarrow  3^{8},4^{3},5,15^{*}$ & $J_{8} \rightarrow  3^{3},4^{3},5^{4},15^{*}$ &
    $J_{8} \rightarrow  3^{5},4^{4},5^{2},15^{*}$ & $J_{8} \rightarrow  4^{4},5^{5},15^{*}$ \\
    $J_{8} \rightarrow  3^{7},4^{5},15^{*}$ & $J_{8} \rightarrow  3^{2},4^{5},5^{3},15^{*}$ &
    $J_{8} \rightarrow  3^{4},4^{6},5,15^{*}$ & $J_{8} \rightarrow  3,4^{7},5^{2},15^{*}$ \\
    $J_{8} \rightarrow  3^{3},4^{8},15^{*}$ & $J_{8} \rightarrow  4^{9},5,15^{*}$ &
    $J_{9} \rightarrow  3^{16},15^{*}$ & $J_{9} \rightarrow  3^{11},5^{3},15^{*}$ \\
    $J_{9} \rightarrow  3^{6},5^{6},15^{*}$ & $J_{9} \rightarrow  3,5^{9},15^{*}$ &
    $J_{9} \rightarrow  4^{2},5^{8},15^{*}$ & $J_{9} \rightarrow  4^{7},5^{4},15^{*}$ \\
    $J_{9} \rightarrow  4^{12},15^{*}$ & $J_{10} \rightarrow  5^{11},15^{*}$ &
    $J_{12} \rightarrow  3^{23},15^{*}$ &  \\
    $J_{9} \rightarrow  3^{14},5,16^{*}$ & $J_{9} \rightarrow  3^{9},5^{4},16^{*}$ &
    $J_{9} \rightarrow  3^{4},5^{7},16^{*}$ & $J_{9} \rightarrow  3^{11},4,5^{2},16^{*}$ \\
    $J_{9} \rightarrow  3^{6},4,5^{5},16^{*}$ & $J_{9} \rightarrow  3,4,5^{8},16^{*}$ &
    $J_{9} \rightarrow  3^{13},4^{2},16^{*}$ & $J_{9} \rightarrow  3^{8},4^{2},5^{3},16^{*}$ \\
    $J_{9} \rightarrow  3^{3},4^{2},5^{6},16^{*}$ & $J_{9} \rightarrow  3^{10},4^{3},5,16^{*}$ &
    $J_{9} \rightarrow  3^{5},4^{3},5^{4},16^{*}$ & $J_{9} \rightarrow  4^{3},5^{7},16^{*}$ \\
    $J_{9} \rightarrow  3^{7},4^{4},5^{2},16^{*}$ & $J_{9} \rightarrow  3^{2},4^{4},5^{5},16^{*}$ &
    $J_{9} \rightarrow  3^{9},4^{5},16^{*}$ & $J_{9} \rightarrow  3^{4},4^{5},5^{3},16^{*}$ \\
    $J_{9} \rightarrow  3^{6},4^{6},5,16^{*}$ & $J_{9} \rightarrow  3,4^{6},5^{4},16^{*}$ &
    $J_{9} \rightarrow  3^{3},4^{7},5^{2},16^{*}$ & $J_{9} \rightarrow  3^{5},4^{8},16^{*}$ \\
    $J_{9} \rightarrow  4^{8},5^{3},16^{*}$ & $J_{9} \rightarrow  3^{2},4^{9},5,16^{*}$ &
    $J_{9} \rightarrow  3,4^{11},16^{*}$ & $J_{10} \rightarrow  3^{18},16^{*}$ \\
    $J_{10} \rightarrow  3^{13},5^{3},16^{*}$ & $J_{10} \rightarrow  3^{8},5^{6},16^{*}$ &
    $J_{10} \rightarrow  3^{3},5^{9},16^{*}$ & $J_{10} \rightarrow  4,5^{10},16^{*}$ \\
    $J_{10} \rightarrow  4^{6},5^{6},16^{*}$ & $J_{10} \rightarrow  4^{11},5^{2},16^{*}$ &
    $J_{11} \rightarrow  3^{2},5^{11},16^{*}$ & $J_{11} \rightarrow  4^{14},5,16^{*}$ \\
    $J_{12} \rightarrow  3,5^{13},16^{*}$ & $J_{12} \rightarrow  4^{17},16^{*}$ &
    $J_{13} \rightarrow  3^{25},16^{*}$ & $J_{13} \rightarrow  5^{15},16^{*}$ \\
    $J_{10} \rightarrow  3^{16},5,17^{*}$ & $J_{10} \rightarrow  3^{11},5^{4},17^{*}$ &
    $J_{10} \rightarrow  3^{6},5^{7},17^{*}$ & $J_{10} \rightarrow  3,5^{10},17^{*}$ \\
    $J_{10} \rightarrow  3^{13},4,5^{2},17^{*}$ & $J_{10} \rightarrow  3^{8},4,5^{5},17^{*}$ &
    $J_{10} \rightarrow  3^{3},4,5^{8},17^{*}$ & $J_{10} \rightarrow  3^{15},4^{2},17^{*}$ \\
    $J_{10} \rightarrow  3^{10},4^{2},5^{3},17^{*}$ & $J_{10} \rightarrow  3^{5},4^{2},5^{6},17^{*}$ &
    $J_{10} \rightarrow  4^{2},5^{9},17^{*}$ & $J_{10} \rightarrow  3^{12},4^{3},5,17^{*}$ \\
    $J_{10} \rightarrow  3^{7},4^{3},5^{4},17^{*}$ & $J_{10} \rightarrow  3^{2},4^{3},5^{7},17^{*}$ &
    $J_{10} \rightarrow  3^{9},4^{4},5^{2},17^{*}$ & $J_{10} \rightarrow  3^{4},4^{4},5^{5},17^{*}$ \\
    $J_{10} \rightarrow  3^{11},4^{5},17^{*}$ & $J_{10} \rightarrow  3^{6},4^{5},5^{3},17^{*}$ &
    $J_{10} \rightarrow  3,4^{5},5^{6},17^{*}$ & $J_{10} \rightarrow  3^{8},4^{6},5,17^{*}$ \\
    $J_{10} \rightarrow  3^{3},4^{6},5^{4},17^{*}$ & $J_{10} \rightarrow  3^{5},4^{7},5^{2},17^{*}$ &
    $J_{10} \rightarrow  4^{7},5^{5},17^{*}$ & $J_{10} \rightarrow  3^{7},4^{8},17^{*}$ \\
    $J_{10} \rightarrow  3^{2},4^{8},5^{3},17^{*}$ & $J_{10} \rightarrow  3^{4},4^{9},5,17^{*}$ &
    $J_{10} \rightarrow  3,4^{10},5^{2},17^{*}$ & $J_{10} \rightarrow  3^{3},4^{11},17^{*}$ \\
    $J_{10} \rightarrow  4^{12},5,17^{*}$ & $J_{11} \rightarrow  3^{20},17^{*}$ &
    $J_{11} \rightarrow  3^{15},5^{3},17^{*}$ & $J_{11} \rightarrow  3^{10},5^{6},17^{*}$ \\
    $J_{11} \rightarrow  3^{5},5^{9},17^{*}$ & $J_{11} \rightarrow  5^{12},17^{*}$ &
    $J_{11} \rightarrow  4^{5},5^{8},17^{*}$ & $J_{11} \rightarrow  4^{10},5^{4},17^{*}$ \\
    $J_{11} \rightarrow  4^{15},17^{*}$ & $J_{14} \rightarrow  3^{27},17^{*}$ &&
    \\
%    \hline
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.74\textwidth}|}
  \caption{Table of decompositions of $J_n^{\{1,2,3,4,5,6,7\}}$}
\endfoot \hline \label{tab:1234567_decomps}
$J_{1} \rightarrow  3,4$ & 
$(0,6,3,4)$, $(0,5,7)$
\\ \hline
$J_{2} \rightarrow  4,5^{2}$ & 
$(0,5,7,4)$, $(0,6,8,1,7)$, $(3,4,5,1,6)$
\\ \hline
$J_{2} \rightarrow  3^{3},5$ & 
$(0,7,4)$, $(1,6,8)$, $(0,6,3,4,5)$, $(5,1,7)$
\\ \hline
$J_{3} \rightarrow  4^{4},5$ & 
$(0,6,3,4)$, $(1,6,8,5)$, $(1,7,9,2,8)$, $(0,5,4,7)$, $(5,6,2,7)$
\\ \hline
$J_{3} \rightarrow  3^{2},5^{3}$ & 
$(0,5,6,3,4)$, $(0,6,1,5,7)$, $(1,7,4,5,8)$, $(6,2,8)$, $(2,7,9)$
\\ \hline
$J_{4} \rightarrow  4^{7}$ & 
$(0,7,3,4)$, $(0,6,1,5)$, $(3,10,8,6)$, $(2,8,3,9)$, $(5,8,1,7)$, $(4,5,6,7)$, $(2,7,9,6)$
\\ \hline
$J_{4} \rightarrow  3,5^{5}$ & 
$(0,7,9,3,4)$, $(5,0,6,3,7)$, $(1,7,2,6,8)$, $(1,6,7,4,5)$, $(2,8,5,6,9)$, $(3,8,10)$
\\ \hline
$J_{5} \rightarrow  5^{7}$ & 
$(0,7,9,3,4)$, $(5,0,6,3,7)$, $(1,7,4,8,5)$, $(1,6,2,7,8)$, $(6,7,10,3,8)$, $(2,8,10,4,9)$, $(4,11,9,6,5)$
\\ \hline
$J_{6} \rightarrow  3^{14}$ & 
$(0,7,4)$, $(0,6,5)$, $(1,8,5)$, $(2,9,6)$, $(1,7,6)$, $(3,8,6)$, $(3,9,4)$, $(5,9,7)$, $(2,8,7)$, $(3,10,7)$, $(5,10,12)$, $(8,4,10)$, $(9,8,11)$, $(4,11,5)$
\\ \hline
$J_{9} \rightarrow  3^{21}$ & 
$(0,7,4)$, $(0,6,5)$, $(1,6,8)$, $(2,8,7)$, $(2,9,6)$, $(3,8,4)$, $(3,7,6)$, $(3,9,10)$, $(4,9,11)$, $(5,1,7)$, $(4,10,5)$, $(5,11,12)$, $(7,12,9)$, $(7,14,11)$, $(6,11,13)$, $(7,13,10)$, $(5,9,8)$, $(8,11,10)$, $(8,13,15)$, $(10,6,12)$, $(12,8,14)$
\\ \hline
$J_{7} \rightarrow  3^{11},5^{2},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,2,7)$, $(7,3,9)$, $(1,7,8)$, $(9,5,11)$, $(4,11,8)$, $(6,10,7)$, $(6,11,13)$, $(2,8,9)$, $(3,8,10)$, $(5,10,12)$, $(4,10,9)$, $(6,12,9)$
\\ \hline
$J_{7} \rightarrow  3^{6},5^{5},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,7)$, $(4,10,5,11,8)$, $(10,6,12)$, $(3,9,10)$, $(6,11,13)$, $(4,9,11)$, $(5,12,9)$
\\ \hline
$J_{7} \rightarrow  3,5^{8},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,4,9,10)$, $(3,9,11,8,7)$, $(4,10,12,5,11)$, $(5,10,6,12,9)$, $(6,11,13)$
\\ \hline
$J_{7} \rightarrow  3^{13},4,6$ & 
$(5,8,6,3,4,7)$, $(0,6,2,7)$, $(0,5,4)$, $(4,11,8)$, $(1,6,5)$, $(3,8,10)$, $(1,7,8)$, $(2,8,9)$, $(6,12,9)$, $(9,5,11)$, $(5,10,12)$, $(6,11,13)$, $(6,10,7)$, $(7,3,9)$, $(4,10,9)$
\\ \hline
$J_{7} \rightarrow  3^{8},4,5^{3},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,3,10,8)$, $(5,10,12)$, $(2,9,12,6)$, $(6,11,13)$, $(2,8,7)$, $(4,11,8)$, $(3,9,8)$, $(6,10,7)$, $(4,10,9)$, $(9,5,11)$
\\ \hline
$J_{7} \rightarrow  3^{3},4,5^{6},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,4,9,10)$, $(3,9,11,8,7)$, $(4,10,5,11)$, $(5,12,9)$, $(6,11,13)$, $(10,6,12)$
\\ \hline
$J_{7} \rightarrow  3^{10},4^{2},5,6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,7)$, $(2,7,10,6)$, $(4,10,9)$, $(1,7,8)$, $(2,8,9)$, $(7,3,9)$, $(9,5,11)$, $(5,10,12)$, $(3,8,10)$, $(6,12,9)$, $(6,11,13)$, $(4,11,8)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{2},5^{4},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,7)$, $(4,10,5,11)$, $(5,12,9)$, $(3,9,10)$, $(4,9,11,8)$, $(10,6,12)$, $(6,11,13)$
\\ \hline
$J_{7} \rightarrow  4^{2},5^{7},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,4,9,10)$, $(3,9,11,8,7)$, $(4,10,6,13,11)$, $(5,10,12,9)$, $(5,11,6,12)$
\\ \hline
$J_{7} \rightarrow  3^{7},4^{3},5^{2},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,8)$, $(2,9,12,6)$, $(3,8,7)$, $(3,9,8,10)$, $(5,10,12)$, $(6,10,7)$, $(4,10,9)$, $(6,11,13)$, $(4,11,8)$, $(9,5,11)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{3},5^{5},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,4,10)$, $(3,9,11,8,7)$, $(5,10,12)$, $(6,12,9,10)$, $(4,9,5,11)$, $(6,11,13)$
\\ \hline
$J_{7} \rightarrow  3^{9},4^{4},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,7)$, $(0,5,4)$, $(1,8,10,5)$, $(2,8,3,9)$, $(2,7,6)$, $(5,11,13,6)$, $(3,10,7)$, $(7,8,9)$, $(6,11,9)$, $(4,11,8)$, $(5,12,9)$, $(4,10,9)$, $(10,6,12)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{4},5^{3},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,7,6)$, $(3,8,10)$, $(3,9,10,7)$, $(4,10,5,11)$, $(4,9,11,8)$, $(5,12,9)$, $(6,11,13)$, $(10,6,12)$
\\ \hline
$J_{7} \rightarrow  3^{6},4^{5},5,6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,9,7)$, $(1,7,2,8)$, $(2,9,6)$, $(3,10,6,7)$, $(3,9,11,8)$, $(4,10,5,11)$, $(4,9,8)$, $(5,12,6)$, $(6,11,13)$, $(8,7,10)$, $(10,9,12)$
\\ \hline
$J_{7} \rightarrow  3,4^{5},5^{4},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,3,7,6)$, $(4,10,7,8)$, $(6,11,13)$, $(4,9,5,11)$, $(8,11,9,10)$, $(3,9,12,10)$, $(5,10,6,12)$
\\ \hline
$J_{7} \rightarrow  3^{3},4^{6},5^{2},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,8)$, $(2,9,12,6)$, $(4,9,5,11)$, $(5,10,12)$, $(6,11,13)$, $(7,8,9,10)$, $(3,9,11,8)$, $(8,4,10)$, $(3,10,6,7)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{7},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,7)$, $(0,5,4)$, $(1,8,10,5)$, $(2,8,3,9)$, $(2,7,9,6)$, $(3,10,7)$, $(4,10,9,8)$, $(4,9,11)$, $(6,11,8,7)$, $(5,11,13,6)$, $(10,6,12)$, $(5,12,9)$
\\ \hline
$J_{7} \rightarrow  4^{7},5^{3},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,8)$, $(2,9,11,13,6)$, $(4,9,5,11)$, $(3,8,4,10)$, $(6,11,8,7)$, $(3,9,10,7)$, $(8,9,12,10)$, $(5,10,6,12)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{8},5,6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,9,7)$, $(1,7,2,8)$, $(2,9,6)$, $(3,10,6,7)$, $(3,9,4,8)$, $(5,11,13,6)$, $(9,12,6,11)$, $(8,11,4,10)$, $(7,8,9,10)$, $(5,10,12)$
\\ \hline
$J_{7} \rightarrow  3,4^{10},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,7)$, $(0,5,4)$, $(1,8,10,5)$, $(2,8,3,9)$, $(2,7,9,6)$, $(3,10,6,7)$, $(4,10,7,8)$, $(4,9,8,11)$, $(5,12,10,9)$, $(5,11,13,6)$, $(9,12,6,11)$
\\ \hline
$J_{8} \rightarrow  3^{15},5,6$ & 
$(5,8,6,3,4,7)$, $(0,6,9,11,7)$, $(0,5,4)$, $(7,12,14)$, $(4,11,8)$, $(2,8,9)$, $(1,7,8)$, $(3,8,10)$, $(1,6,5)$, $(5,11,10)$, $(2,7,6)$, $(10,6,12)$, $(6,11,13)$, $(7,3,9)$, $(5,12,9)$, $(4,10,9)$, $(7,13,10)$
\\ \hline
$J_{8} \rightarrow  3^{10},5^{4},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,3,7,6)$, $(8,4,10)$, $(3,9,10)$, $(6,11,13)$, $(10,6,12)$, $(7,13,10)$, $(7,11,8)$, $(7,12,14)$, $(5,12,9)$, $(4,9,11)$, $(5,11,10)$
\\ \hline
$J_{8} \rightarrow  3^{5},5^{7},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,4,11,7)$, $(3,9,12,5,10)$, $(7,13,6,11,8)$, $(9,5,11)$, $(4,10,9)$, $(10,6,12)$, $(7,12,14)$, $(11,10,13)$
\\ \hline
$J_{8} \rightarrow  5^{10},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,4,11,7)$, $(3,9,12,5,10)$, $(6,12,14,7,13)$, $(7,12,10,11,8)$, $(5,11,13,10,9)$, $(9,4,10,6,11)$
\\ \hline
$J_{8} \rightarrow  4^{5},5^{6},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,9,8)$, $(2,8,10,7,6)$, $(3,8,4,9,10)$, $(5,11,7,14,12)$, $(3,9,12,7)$, $(4,10,6,11)$, $(10,13,6,12)$, $(7,13,11,8)$, $(9,5,10,11)$
\\ \hline
$J_{8} \rightarrow  4^{10},5^{2},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,6,9,7)$, $(1,7,2,8)$, $(2,9,11,6)$, $(3,9,4,10)$, $(3,8,10,7)$, $(4,11,7,8)$, $(5,11,8,9)$, $(5,10,9,12)$, $(6,13,11,10)$, $(6,12,14,7)$, $(10,13,7,12)$
\\ \hline
$J_{9} \rightarrow  3^{19},6$ & 
$(3,7,4,8,5,6)$, $(0,5,4)$, $(0,6,7)$, $(1,6,8)$, $(5,1,7)$, $(2,8,7)$, $(2,9,6)$, $(7,12,9)$, $(5,11,12)$, $(10,6,12)$, $(8,13,15)$, $(3,8,10)$, $(12,8,14)$, $(3,9,4)$, $(9,8,11)$, $(4,10,11)$, $(5,10,9)$, $(7,13,10)$, $(6,11,13)$, $(7,14,11)$
\\ \hline
$J_{9} \rightarrow  4^{13},5,6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,9,7)$, $(1,7,2,8)$, $(2,9,11,6)$, $(3,9,6,7)$, $(3,8,4,10)$, $(4,9,8,11)$, $(5,12,10,6)$, $(5,11,13,10)$, $(6,12,8,13)$, $(7,13,15,8)$, $(7,12,9,10)$, $(8,14,11,10)$, $(7,14,12,11)$
\\ \hline
$J_{10} \rightarrow  4^{16},6$ & 
$(5,8,6,3,4,7)$, $(0,6,1,7)$, $(0,5,9,4)$, $(1,8,10,5)$, $(2,8,3,9)$, $(2,7,9,6)$, $(3,10,12,7)$, $(4,11,6,5)$, $(4,10,7,8)$, $(9,12,5,11)$, $(6,13,9,10)$, $(6,12,11,7)$, $(11,14,7,13)$, $(12,15,9,14)$, $(8,15,13,12)$, $(8,14,16,9)$, $(8,13,10,11)$
\\ \hline
$J_{12} \rightarrow  3^{26},6$ & 
$(3,7,4,8,5,6)$, $(0,5,4)$, $(5,1,7)$, $(1,6,8)$, $(0,6,7)$, $(2,8,7)$, $(2,9,6)$, $(3,9,8)$, $(4,9,11)$, $(5,10,9)$, $(9,14,16)$, $(13,9,15)$, $(3,10,4)$, $(10,16,13)$, $(10,15,17)$, $(5,11,12)$, $(8,15,11)$, $(11,17,14)$, $(8,14,10)$, $(7,11,10)$, $(11,16,18)$, $(10,6,12)$, $(7,12,9)$, $(12,15,14)$, $(8,13,12)$, $(6,11,13)$, $(7,13,14)$
\\ \hline
$J_{8} \rightarrow  3^{13},5^{2},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,7)$, $(1,7,10,13,6)$, $(6,2,8)$, $(7,12,14)$, $(2,7,9)$, $(4,9,11)$, $(3,8,7)$, $(5,12,9)$, $(3,9,10)$, $(4,10,5)$, $(5,11,6)$, $(10,6,12)$, $(8,11,10)$, $(11,7,13)$
\\ \hline
$J_{8} \rightarrow  3^{8},5^{5},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,2,9,7)$, $(6,1,7,2,8)$, $(3,10,12,6,7)$, $(8,3,9,11,10)$, $(4,11,5)$, $(4,10,9)$, $(5,12,9)$, $(5,10,6)$, $(6,11,13)$, $(7,13,10)$, $(7,11,8)$, $(7,12,14)$
\\ \hline
$J_{8} \rightarrow  3^{3},5^{8},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,2,9,7)$, $(6,1,7,2,8)$, $(3,10,12,6,7)$, $(8,3,9,11,10)$, $(4,9,12,5,11)$, $(4,10,13,6,5)$, $(5,10,9)$, $(7,8,11,6,10)$, $(7,12,14)$, $(11,7,13)$
\\ \hline
$J_{8} \rightarrow  3^{15},4,7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,4)$, $(1,7,3,8)$, $(1,6,5)$, $(6,2,8)$, $(0,6,7)$, $(7,11,8)$, $(8,4,10)$, $(6,11,13)$, $(7,13,10)$, $(7,12,14)$, $(2,7,9)$, $(4,9,11)$, $(5,11,10)$, $(3,9,10)$, $(10,6,12)$, $(5,12,9)$
\\ \hline
$J_{8} \rightarrow  3^{10},4,5^{3},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(2,9,7,10,6)$, $(3,8,10)$, $(4,10,5)$, $(3,9,5,11,7)$, $(6,13,7)$, $(5,12,6)$, $(2,8,7)$, $(7,12,14)$, $(6,11,8)$, $(10,9,12)$, $(4,9,11)$, $(11,10,13)$
\\ \hline
$J_{8} \rightarrow  3^{5},4,5^{6},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,4,11,8)$, $(4,10,7,6,5)$, $(5,10,12)$, $(6,12,9,10,11)$, $(9,5,11)$, $(6,13,10)$, $(11,7,13)$, $(7,12,14)$
\\ \hline
$J_{8} \rightarrow  4,5^{9},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,4,11,8)$, $(4,10,7,6,5)$, $(9,5,12,10,11)$, $(5,11,13,6,10)$, $(6,12,14,7,11)$, $(9,10,13,7,12)$
\\ \hline
$J_{8} \rightarrow  3^{12},4^{2},5,7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(2,7,9)$, $(6,2,8)$, $(3,8,11,7)$, $(3,9,10)$, $(5,11,6)$, $(4,10,5)$, $(8,7,10)$, $(7,12,14)$, $(5,12,9)$, $(10,6,12)$, $(4,9,11)$, $(11,10,13)$, $(6,13,7)$
\\ \hline
$J_{8} \rightarrow  3^{7},4^{2},5^{4},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,4,11,8)$, $(4,10,5)$, $(7,14,12,10)$, $(5,12,9)$, $(6,12,7)$, $(9,10,11)$, $(11,7,13)$, $(5,11,6)$, $(6,13,10)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{2},5^{7},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,4,11,8)$, $(4,10,7,6,5)$, $(9,5,12,10,11)$, $(5,11,6,10)$, $(11,7,13)$, $(6,12,9,10,13)$, $(7,12,14)$
\\ \hline
$J_{8} \rightarrow  3^{9},4^{3},5^{2},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,3,7)$, $(3,9,10)$, $(4,10,5)$, $(6,12,14,7)$, $(4,9,11)$, $(5,12,9)$, $(7,12,10)$, $(5,11,6)$, $(11,7,13)$, $(6,13,10)$, $(8,11,10)$
\\ \hline
$J_{8} \rightarrow  3^{4},4^{3},5^{5},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,4,11,8)$, $(4,10,7,6,5)$, $(5,12,10,9)$, $(5,11,10)$, $(6,13,10)$, $(11,7,13)$, $(7,12,14)$, $(9,12,6,11)$
\\ \hline
$J_{8} \rightarrow  3^{11},4^{4},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,7)$, $(0,6,5,4)$, $(1,6,8)$, $(2,9,7,6)$, $(2,8,3,7)$, $(3,9,10)$, $(4,9,11)$, $(5,11,10)$, $(5,12,9)$, $(6,11,13)$, $(7,13,10)$, $(7,12,14)$, $(8,4,10)$, $(7,11,8)$, $(10,6,12)$
\\ \hline
$J_{8} \rightarrow  3^{6},4^{4},5^{3},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,11,8)$, $(4,9,5,11)$, $(4,10,5)$, $(6,11,10,7)$, $(5,12,6)$, $(7,12,14)$, $(11,7,13)$, $(10,9,12)$, $(6,13,10)$
\\ \hline
$J_{8} \rightarrow  3,4^{4},5^{6},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,4,11,8)$, $(4,10,7,6,5)$, $(9,5,12,10,11)$, $(5,11,13,10)$, $(6,11,7,13)$, $(7,12,14)$, $(6,12,9,10)$
\\ \hline
$J_{8} \rightarrow  3^{8},4^{5},5,7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(2,9,7,6)$, $(2,8,3,7)$, $(3,9,4,10)$, $(4,11,9,5)$, $(5,11,10)$, $(6,11,13)$, $(5,12,6)$, $(6,10,8)$, $(7,11,8)$, $(7,13,10)$, $(7,12,14)$, $(10,9,12)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{5},5^{4},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,4,11,8)$, $(4,10,6,5)$, $(5,12,10,9)$, $(9,12,6,11)$, $(5,11,13,10)$, $(6,13,7)$, $(7,11,10)$, $(7,12,14)$
\\ \hline
$J_{8} \rightarrow  3^{5},4^{6},5^{2},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,3,7)$, $(3,9,4,10)$, $(4,11,6,5)$, $(5,10,12)$, $(6,13,10)$, $(6,12,14,7)$, $(7,12,9,10)$, $(9,5,11)$, $(8,11,10)$, $(11,7,13)$
\\ \hline
$J_{8} \rightarrow  4^{6},5^{5},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,4,11,8)$, $(4,10,13,6,5)$, $(9,10,6,11)$, $(5,10,12,9)$, $(6,12,14,7)$, $(5,11,7,12)$, $(7,13,11,10)$
\\ \hline
$J_{8} \rightarrow  3^{7},4^{7},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,7)$, $(0,6,5,4)$, $(1,6,8)$, $(2,9,7,6)$, $(2,8,3,7)$, $(3,9,4,10)$, $(4,11,8)$, $(5,12,10,9)$, $(9,12,6,11)$, $(5,11,10)$, $(6,13,10)$, $(7,12,14)$, $(8,7,10)$, $(11,7,13)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{7},5^{3},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,11,8)$, $(4,9,5,11)$, $(4,10,6,5)$, $(5,10,12)$, $(6,12,14,7)$, $(6,11,13)$, $(7,12,9,10)$, $(7,13,10,11)$
\\ \hline
$J_{8} \rightarrow  3^{4},4^{8},5,7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(2,9,7,6)$, $(2,8,3,7)$, $(3,9,4,10)$, $(4,11,6,5)$, $(5,10,12)$, $(9,5,11)$, $(6,13,7,8)$, $(6,12,9,10)$, $(7,12,14)$, $(7,11,13,10)$, $(8,11,10)$
\\ \hline
$J_{8} \rightarrow  3,4^{9},5^{2},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,3,7)$, $(3,9,4,10)$, $(4,11,6,5)$, $(5,12,10,9)$, $(6,12,14,7)$, $(6,13,11,10)$, $(7,13,10)$, $(8,11,5,10)$, $(9,12,7,11)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{10},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,7)$, $(0,6,5,4)$, $(1,6,8)$, $(2,9,7,6)$, $(2,8,3,7)$, $(3,9,4,10)$, $(4,11,8)$, $(5,12,10,9)$, $(9,12,6,11)$, $(5,11,13,10)$, $(7,13,6,10)$, $(8,7,11,10)$, $(7,12,14)$
\\ \hline
$J_{8} \rightarrow  4^{11},5,7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(2,9,7,6)$, $(2,8,3,7)$, $(3,9,4,10)$, $(4,11,6,5)$, $(5,10,6,12)$, $(7,14,12,10)$, $(6,13,10,8)$, $(9,12,7,11)$, $(5,11,10,9)$, $(7,13,11,8)$
\\ \hline
$J_{9} \rightarrow  3^{17},5,7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,4)$, $(6,2,8)$, $(0,6,7)$, $(2,7,13,11,9)$, $(6,13,10)$, $(1,7,8)$, $(1,6,5)$, $(8,13,15)$, $(4,10,9)$, $(5,12,9)$, $(5,11,10)$, $(6,12,11)$, $(7,3,9)$, $(3,8,10)$, $(4,11,8)$, $(12,8,14)$, $(7,12,10)$, $(7,14,11)$
\\ \hline
$J_{9} \rightarrow  3^{12},5^{4},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,2,9,7)$, $(6,1,7,2,8)$, $(3,8,12,6,7)$, $(8,13,15)$, $(3,9,10)$, $(4,9,11)$, $(4,10,5)$, $(5,12,9)$, $(5,11,6)$, $(11,7,13)$, $(6,13,10)$, $(8,14,11)$, $(8,7,10)$, $(7,12,14)$, $(10,11,12)$
\\ \hline
$J_{9} \rightarrow  3^{7},5^{7},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,2,9,7)$, $(6,1,7,2,8)$, $(3,10,12,6,7)$, $(8,3,9,11,10)$, $(4,11,5)$, $(7,14,11,13,10)$, $(5,10,6)$, $(4,10,9)$, $(7,11,8)$, $(6,11,12,7,13)$, $(12,8,14)$, $(8,13,15)$, $(5,12,9)$
\\ \hline
$J_{9} \rightarrow  3^{2},5^{10},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,2,9,7)$, $(6,1,7,2,8)$, $(3,10,12,6,7)$, $(8,3,9,11,10)$, $(4,9,12,5,11)$, $(4,10,13,6,5)$, $(5,10,9)$, $(7,8,11,6,10)$, $(11,12,14,7,13)$, $(7,12,8,14,11)$, $(8,13,15)$
\\ \hline
$J_{9} \rightarrow  4^{4},5^{8},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,11,12,8)$, $(4,9,12,5,11)$, $(4,10,9,5)$, $(5,10,7,12,6)$, $(10,11,7,14,12)$, $(6,10,13,7)$, $(11,14,8,15,13)$, $(8,13,6,11)$
\\ \hline
$J_{9} \rightarrow  4^{9},5^{4},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(6,2,9,7,8)$, $(2,8,10,3,7)$, $(3,9,11,12,8)$, $(4,9,5,11)$, $(4,10,6,5)$, $(5,10,9,12)$, $(6,13,10,7)$, $(7,13,8,14)$, $(8,15,13,11)$, $(10,11,6,12)$, $(7,12,14,11)$
\\ \hline
$J_{9} \rightarrow  4^{14},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,7)$, $(0,6,5,4)$, $(1,6,2,8)$, $(2,7,3,9)$, $(3,8,4,10)$, $(4,9,5,11)$, $(5,10,6,12)$, $(6,7,10,8)$, $(6,11,7,13)$, $(7,14,11,9)$, $(8,15,13,11)$, $(10,13,8,12)$, $(9,10,11,12)$, $(7,12,14,8)$
\\ \hline
$J_{10} \rightarrow  3^{21},7$ & 
$(3,4,8,5,9,7,6)$, $(0,7,4)$, $(0,6,5)$, $(2,9,6)$, $(2,8,7)$, $(5,1,7)$, $(1,6,8)$, $(3,9,8)$, $(3,10,7)$, $(9,14,16)$, $(12,8,14)$, $(7,14,11)$, $(4,9,11)$, $(5,11,12)$, $(6,11,13)$, $(7,13,12)$, $(10,6,12)$, $(8,13,15)$, $(8,11,10)$, $(9,13,10)$, $(4,10,5)$, $(9,15,12)$
\\ \hline
$J_{10} \rightarrow  3,5^{12},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,2,9,7)$, $(6,1,7,2,8)$, $(3,10,12,6,7)$, $(8,3,9,11,10)$, $(4,9,12,5,11)$, $(4,10,13,6,5)$, $(5,10,9)$, $(7,8,11,6,10)$, $(11,7,14,12,13)$, $(7,13,15,8,12)$, $(8,14,16,9,13)$, $(11,12,15,9,14)$
\\ \hline
$J_{11} \rightarrow  5^{14},7$ & 
$(5,8,9,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,2,9,7)$, $(6,1,7,2,8)$, $(3,10,12,6,7)$, $(8,3,9,11,10)$, $(4,9,12,5,11)$, $(4,10,13,6,5)$, $(7,13,9,5,10)$, $(6,11,14,9,10)$, $(7,14,12,11,8)$, $(11,7,12,8,13)$, $(8,14,16,13,15)$, $(9,15,17,10,16)$, $(12,13,14,10,15)$
\\ \hline
$J_{13} \rightarrow  3^{28},7$ & 
$(3,4,8,5,9,7,6)$, $(0,6,5)$, $(0,7,4)$, $(5,1,7)$, $(1,6,8)$, $(2,8,7)$, $(2,9,6)$, $(3,9,8)$, $(3,10,7)$, $(4,10,9)$, $(9,14,13)$, $(4,11,5)$, $(5,10,12)$, $(6,12,11)$, $(6,13,10)$, $(7,13,12)$, $(12,8,14)$, $(8,13,11)$, $(8,15,10)$, $(12,17,19)$, $(10,17,11)$, $(16,12,18)$, $(9,16,11)$, $(13,16,15)$, $(14,10,16)$, $(7,14,11)$, $(9,15,12)$, $(11,18,15)$, $(15,14,17)$
\\ \hline
$J_{6} \rightarrow  3^{8},5^{2},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,6,2,8,5)$, $(1,7,8)$, $(1,6,5)$, $(2,7,9)$, $(0,7,4)$, $(3,10,4)$, $(3,8,6)$, $(4,11,5)$, $(4,9,8)$, $(3,9,5,10,7)$
\\ \hline
$J_{6} \rightarrow  3^{3},5^{5},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,8)$, $(2,7,10,5,9)$, $(4,8,2,6,5)$, $(3,10,4)$, $(5,11,4,9,8)$, $(3,8,7)$
\\ \hline
$J_{6} \rightarrow  3^{10},4,8^{*}$ & 
$(6,7,10,12,5,9,11,8)$, $(0,6,5)$, $(3,8,1,6)$, $(2,9,6)$, $(3,10,4)$, $(4,11,5)$, $(0,7,4)$, $(5,1,7)$, $(5,10,8)$, $(2,8,7)$, $(4,9,8)$, $(7,3,9)$
\\ \hline
$J_{6} \rightarrow  3^{5},4,5^{3},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,8)$, $(2,7,10,5,9)$, $(2,8,5,6)$, $(3,10,4)$, $(4,11,5)$, $(4,9,8)$, $(3,8,7)$
\\ \hline
$J_{6} \rightarrow  4,5^{6},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,8)$, $(3,7,2,9,4)$, $(4,10,3,8,5)$, $(6,5,11,4,8)$, $(7,8,9,5,10)$
\\ \hline
$J_{6} \rightarrow  3^{7},4^{2},5,8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,8,4)$, $(4,11,5)$, $(0,6,1,7)$, $(3,10,5,6)$, $(4,10,7)$, $(3,8,7)$, $(2,7,9)$, $(5,9,8)$, $(3,9,4)$, $(6,2,8)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{2},5^{4},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,8)$, $(3,7,2,9,4)$, $(4,8,2,6,5)$, $(3,8,7,10)$, $(4,10,5,11)$, $(5,9,8)$
\\ \hline
$J_{6} \rightarrow  3^{4},4^{3},5^{2},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,8)$, $(2,8,3,7)$, $(2,9,5,6)$, $(3,10,4)$, $(4,11,5)$, $(4,9,8)$, $(5,10,7,8)$
\\ \hline
$J_{6} \rightarrow  3^{6},4^{4},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7)$, $(0,6,3,4)$, $(1,6,8)$, $(2,9,5,6)$, $(2,8,7)$, $(4,10,5,11)$, $(3,10,7)$, $(4,8,5)$, $(4,9,7)$, $(3,9,8)$
\\ \hline
$J_{6} \rightarrow  3,4^{4},5^{3},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,8)$, $(3,7,2,9,4)$, $(2,8,5,6)$, $(3,8,7,10)$, $(4,10,5,11)$, $(4,8,9,5)$
\\ \hline
$J_{6} \rightarrow  3^{3},4^{5},5,8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7,4)$, $(0,6,3,7)$, $(1,6,8)$, $(2,9,5,6)$, $(2,8,7)$, $(7,10,3,9)$, $(5,11,4,8)$, $(4,10,5)$, $(3,8,9,4)$
\\ \hline
$J_{6} \rightarrow  4^{6},5^{2},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,8)$, $(2,7,8,9)$, $(5,10,3,8)$, $(3,7,10,4)$, $(4,9,5,11)$, $(6,5,4,8)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{7},8^{*}$ & 
$(5,12,10,8,11,9,6,7)$, $(0,5,1,7)$, $(0,6,3,4)$, $(1,6,8)$, $(2,9,5,6)$, $(2,8,3,7)$, $(3,9,4,10)$, $(5,11,4,8)$, $(4,5,10,7)$, $(7,8,9)$
\\ \hline
$J_{7} \rightarrow  3^{12},5,8^{*}$ & 
$(6,13,11,8,7,10,12,9)$, $(2,8,9)$, $(4,11,6,2,7)$, $(7,3,9)$, $(5,1,7)$, $(0,6,7)$, $(0,5,4)$, $(5,12,6)$, $(9,5,11)$, $(1,6,8)$, $(3,8,4)$, $(5,10,8)$, $(3,10,6)$, $(4,10,9)$
\\ \hline
$J_{7} \rightarrow  3^{7},5^{4},8^{*}$ & 
$(6,13,11,9,12,10,7,8)$, $(0,6,3,7,4)$, $(0,5,7)$, $(1,6,2,8,5)$, $(1,7,2,9,8)$, $(5,12,6,10,9)$, $(7,6,9)$, $(3,9,4)$, $(5,11,6)$, $(4,11,8)$, $(4,10,5)$, $(3,8,10)$
\\ \hline
$J_{7} \rightarrow  3^{2},5^{7},8^{*}$ & 
$(6,13,11,9,12,10,7,8)$, $(0,6,3,7,4)$, $(0,5,7)$, $(1,6,2,8,5)$, $(1,7,9,10,8)$, $(2,7,6,5,9)$, $(3,8,11,5,10)$, $(3,9,4)$, $(6,11,4,8,9)$, $(4,10,6,12,5)$
\\ \hline
$J_{7} \rightarrow  4^{4},5^{5},8^{*}$ & 
$(6,13,11,9,12,10,7,8)$, $(0,6,3,7,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,10,3,9)$, $(3,8,11,5,4)$, $(4,10,9,8)$, $(6,11,4,9)$, $(5,10,6,12)$, $(7,6,5,9)$
\\ \hline
$J_{7} \rightarrow  4^{9},5,8^{*}$ & 
$(6,13,11,9,12,10,7,8)$, $(0,6,3,7,4)$, $(0,5,1,7)$, $(1,6,2,8)$, $(2,7,6,9)$, $(3,10,5,4)$, $(8,11,4,10)$, $(3,9,4,8)$, $(5,11,6,12)$, $(5,8,9,7)$, $(5,9,10,6)$
\\ \hline
$J_{8} \rightarrow  3^{16},8^{*}$ & 
$(8,9,12,14,7,13,10,11)$, $(3,8,6)$, $(2,8,7)$, $(3,9,4)$, $(0,6,5)$, $(0,7,4)$, $(4,11,5)$, $(1,7,6)$, $(6,11,13)$, $(7,11,9)$, $(1,8,5)$, $(2,9,6)$, $(8,4,10)$, $(5,10,9)$, $(10,6,12)$, $(5,12,7)$, $(3,10,7)$
\\ \hline
$J_{8} \rightarrow  3,5^{9},8^{*}$ & 
$(7,14,12,10,13,11,8,9)$, $(0,7,6,3,4)$, $(5,0,6,8,7)$, $(1,6,2,8,5)$, $(1,7,4,10,8)$, $(2,7,10,3,9)$, $(3,8,4,11,7)$, $(4,9,11,6,5)$, $(5,12,6,10,9)$, $(5,11,10)$, $(6,13,7,12,9)$
\\ \hline
$J_{8} \rightarrow  4^{12},8^{*}$ & 
$(7,14,12,10,13,11,8,9)$, $(0,7,3,4)$, $(0,6,8,5)$, $(1,6,2,8)$, $(2,7,6,9)$, $(3,10,5,6)$, $(3,9,4,8)$, $(4,11,9,5)$, $(5,11,10,7)$, $(1,7,12,5)$, $(4,10,8,7)$, $(6,11,7,13)$, $(6,12,9,10)$
\\ \hline
$J_{9} \rightarrow  5^{11},8^{*}$ & 
$(8,15,13,11,14,12,9,10)$, $(0,7,9,3,4)$, $(5,0,6,3,7)$, $(1,7,4,8,5)$, $(1,6,9,2,8)$, $(2,7,10,5,6)$, $(3,8,11,4,10)$, $(4,9,11,12,5)$, $(6,11,5,9,8)$, $(10,6,13,7,12)$, $(6,12,8,14,7)$, $(7,11,10,13,8)$
\\ \hline
$J_{11} \rightarrow  3^{23},8^{*}$ & 
$(10,17,15,13,16,14,11,12)$, $(0,7,4)$, $(0,6,5)$, $(1,8,5)$, $(3,9,4)$, $(4,10,5)$, $(5,12,7)$, $(1,7,6)$, $(2,8,7)$, $(3,8,6)$, $(6,11,10)$, $(2,9,6)$, $(11,7,13)$, $(9,5,11)$, $(3,10,7)$, $(4,11,8)$, $(9,16,10)$, $(10,14,13)$, $(7,14,9)$, $(12,8,14)$, $(6,12,13)$, $(8,13,9)$, $(9,15,12)$, $(8,15,10)$
\\ \hline
$J_{7} \rightarrow  3^{10},5^{2},9^{*}$ & 
$(6,13,11,9,7,10,12,5,8)$, $(1,6,10,4,5)$, $(0,6,2,7,4)$, $(1,7,8)$, $(0,5,7)$, $(3,7,6)$, $(5,10,9)$, $(6,12,9)$, $(5,11,6)$, $(2,8,9)$, $(3,9,4)$, $(3,8,10)$, $(4,11,8)$
\\ \hline
$J_{7} \rightarrow  3^{5},5^{5},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,7,8)$, $(2,8,10,6,9)$, $(3,10,4)$, $(3,8,11,6,7)$, $(4,11,5)$, $(4,9,8)$, $(5,12,6)$, $(5,10,9)$
\\ \hline
$J_{7} \rightarrow  5^{8},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,7,8)$, $(2,8,10,6,9)$, $(5,10,3,7,6)$, $(4,11,6,12,5)$, $(3,8,9,10,4)$, $(4,9,5,11,8)$
\\ \hline
$J_{7} \rightarrow  3^{12},4,9^{*}$ & 
$(6,13,11,9,7,10,12,5,8)$, $(5,1,7)$, $(2,7,6)$, $(3,8,7)$, $(0,7,4)$, $(0,6,5)$, $(1,6,11,8)$, $(2,8,9)$, $(3,10,6)$, $(4,11,5)$, $(8,4,10)$, $(3,9,4)$, $(6,12,9)$, $(5,10,9)$
\\ \hline
$J_{7} \rightarrow  3^{7},4,5^{3},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,5,10,8)$, $(5,11,6,12)$, $(4,9,5)$, $(6,10,9)$, $(2,8,9)$, $(3,10,4)$, $(2,7,6)$, $(3,8,7)$, $(4,11,8)$
\\ \hline
$J_{7} \rightarrow  3^{2},4,5^{6},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,7,8)$, $(2,8,10,6,9)$, $(3,8,11,4,10)$, $(3,7,6,5,4)$, $(4,9,8)$, $(5,11,6,12)$, $(5,10,9)$
\\ \hline
$J_{7} \rightarrow  3^{9},4^{2},5,9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,2,7)$, $(4,11,5)$, $(1,6,11,8)$, $(2,8,9)$, $(5,12,6)$, $(3,8,7)$, $(8,4,10)$, $(3,9,4)$, $(7,6,9)$, $(5,10,9)$, $(3,10,6)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{2},5^{4},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,7,8)$, $(2,8,11,6,9)$, $(3,10,6,7)$, $(3,8,4)$, $(4,10,5,11)$, $(5,12,6)$, $(4,9,5)$, $(8,9,10)$
\\ \hline
$J_{7} \rightarrow  3^{6},4^{3},5^{2},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,8)$, $(2,7,6,9)$, $(3,10,4)$, $(3,8,7)$, $(4,11,8)$, $(5,10,6,12)$, $(5,11,6)$, $(8,9,10)$, $(4,9,5)$
\\ \hline
$J_{7} \rightarrow  3,4^{3},5^{5},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,7,8)$, $(2,8,10,6,9)$, $(3,8,4,10)$, $(3,7,6,5,4)$, $(5,11,6,12)$, $(5,10,9)$, $(4,9,8,11)$
\\ \hline
$J_{7} \rightarrow  3^{8},4^{4},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7)$, $(0,6,3,4)$, $(1,6,10,8)$, $(2,7,6)$, $(4,10,5)$, $(3,9,10)$, $(4,9,7)$, $(5,11,6,12)$, $(4,11,8)$, $(5,9,6)$, $(2,8,9)$, $(3,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{3},4^{4},5^{3},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,7,8)$, $(2,8,4,9)$, $(3,8,11,4)$, $(3,10,6,7)$, $(6,11,5,9)$, $(5,12,6)$, $(8,9,10)$, $(4,10,5)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{5},5,9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,7)$, $(1,6,2,8)$, $(2,7,9)$, $(3,10,5,4)$, $(3,9,8)$, $(6,12,5,9)$, $(5,11,6)$, $(8,7,6,10)$, $(4,11,8)$, $(4,10,9)$
\\ \hline
$J_{7} \rightarrow  4^{5},5^{4},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,7,8)$, $(3,8,2,9,4)$, $(3,10,6,7)$, $(8,11,4,10)$, $(5,11,6,12)$, $(4,8,9,5)$, $(5,10,9,6)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{6},5^{2},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,9,7)$, $(1,6,2,8)$, $(2,7,6,9)$, $(3,10,5,4)$, $(3,8,7)$, $(4,9,5,11)$, $(5,12,6)$, $(8,11,6,10)$, $(4,10,9,8)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{7},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7)$, $(0,6,3,4)$, $(1,6,2,8)$, $(2,7,9)$, $(3,9,6,7)$, $(3,8,10)$, $(4,10,5)$, $(4,11,8,7)$, $(5,11,6,12)$, $(5,9,10,6)$, $(4,9,8)$
\\ \hline
$J_{7} \rightarrow  3,4^{8},5,9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7,4)$, $(0,6,3,7)$, $(1,6,2,8)$, $(2,7,9)$, $(3,10,5,4)$, $(3,9,4,8)$, $(8,11,4,10)$, $(5,11,6,12)$, $(5,9,10,6)$, $(6,7,8,9)$
\\ \hline
$J_{7} \rightarrow  4^{10},9^{*}$ & 
$(5,8,6,13,11,9,12,10,7)$, $(0,5,1,7)$, $(0,6,3,4)$, $(1,6,2,8)$, $(2,7,3,9)$, $(3,8,4,10)$, $(4,9,5,11)$, $(4,5,6,7)$, $(5,10,6,12)$, $(7,8,10,9)$, $(6,11,8,9)$
\\ \hline
$J_{8} \rightarrow  3^{14},5,9^{*}$ & 
$(6,13,10,12,14,7,9,11,8)$, $(0,7,4)$, $(3,9,6)$, $(3,8,4)$, $(5,0,6,12,7)$, $(3,10,7)$, $(1,7,8)$, $(1,6,5)$, $(2,8,9)$, $(2,7,6)$, $(5,12,9)$, $(4,10,9)$, $(5,10,8)$, $(4,11,5)$, $(6,11,10)$, $(11,7,13)$
\\ \hline
$J_{8} \rightarrow  3^{9},5^{4},9^{*}$ & 
$(6,9,7,14,12,10,13,11,8)$, $(0,6,3,7,4)$, $(0,5,7)$, $(1,6,2,8,5)$, $(1,7,2,9,8)$, $(3,8,4)$, $(4,9,11)$, $(5,11,7,12,9)$, $(3,9,10)$, $(5,12,6)$, $(4,10,5)$, $(6,13,7)$, $(6,11,10)$, $(8,7,10)$
\\ \hline
$J_{8} \rightarrow  3^{4},5^{7},9^{*}$ & 
$(6,9,7,14,12,10,13,11,8)$, $(0,6,3,7,4)$, $(0,5,7)$, $(1,6,2,8,5)$, $(1,7,2,9,8)$, $(3,10,6,5,4)$, $(3,9,11,4,8)$, $(8,7,11,5,10)$, $(4,10,9)$, $(5,12,9)$, $(7,12,6,11,10)$, $(6,13,7)$
\\ \hline
$J_{8} \rightarrow  4^{3},5^{7},9^{*}$ & 
$(6,9,7,14,12,10,13,11,8)$, $(0,6,3,7,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,10,3,9)$, $(3,8,7,11,4)$, $(4,9,12,6,5)$, $(4,10,9,8)$, $(6,11,5,12,7)$, $(7,13,6,10)$, $(9,5,10,11)$
\\ \hline
$J_{8} \rightarrow  4^{8},5^{3},9^{*}$ & 
$(6,9,7,14,12,10,13,11,8)$, $(0,6,3,7,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,3,9)$, $(3,10,5,4)$, $(4,9,5,11)$, $(5,12,7,6)$, $(7,13,6,10)$, $(9,12,6,11)$, $(8,7,11,10)$, $(4,10,9,8)$
\\ \hline
$J_{9} \rightarrow  3^{18},9^{*}$ & 
$(8,15,13,7,14,11,9,12,10)$, $(3,9,6)$, $(4,9,8)$, $(3,8,7)$, $(0,7,4)$, $(0,6,5)$, $(6,2,8)$, $(1,8,5)$, $(1,7,6)$, $(12,8,14)$, $(2,7,9)$, $(3,10,4)$, $(5,10,9)$, $(6,13,10)$, $(8,13,11)$, $(4,11,5)$, $(6,12,11)$, $(5,12,7)$, $(7,11,10)$
\\ \hline
$J_{11} \rightarrow  3,5^{13},9^{*}$ & 
$(9,12,10,17,15,13,16,14,11)$, $(0,7,9,3,4)$, $(5,0,6,3,7)$, $(1,7,4,8,5)$, $(1,6,8)$, $(4,9,2,6,5)$, $(2,8,10,6,7)$, $(3,8,11,4,10)$, $(5,12,6,13,9)$, $(7,13,11,5,10)$, $(6,11,7,8,9)$, $(7,12,13,8,14)$, $(10,16,9,14,13)$, $(9,15,12,11,10)$, $(12,8,15,10,14)$
\\ \hline
$J_{12} \rightarrow  3^{25},9^{*}$ & 
$(11,18,16,14,12,15,17,10,13)$, $(5,1,7)$, $(0,6,7)$, $(0,5,4)$, $(1,6,8)$, $(2,9,6)$, $(7,3,9)$, $(3,10,6)$, $(3,8,4)$, $(2,8,7)$, $(4,10,9)$, $(4,11,7)$, $(5,10,8)$, $(5,11,6)$, $(5,12,9)$, $(11,17,14)$, $(9,16,13)$, $(10,16,11)$, $(6,12,13)$, $(7,12,10)$, $(8,12,11)$, $(8,13,15)$, $(7,13,14)$, $(10,15,14)$, $(8,14,9)$, $(9,15,11)$
\\ \hline
$J_{3} \rightarrow  3^{2},5,10^{*}$ & 
$(0,5,8,1,7,9,2,6,3,4)$, $(0,6,8,2,7)$, $(1,6,5)$, $(5,4,7)$
\\ \hline
$J_{3} \rightarrow  3,4^{2},10^{*}$ & 
$(0,5,1,7,9,2,8,6,3,4)$, $(1,6,5,8)$, $(0,6,2,7)$, $(5,4,7)$
\\ \hline
$J_{4} \rightarrow  3^{6},10^{*}$ & 
$(5,4,3,10,8,2,9,6,1,7)$, $(0,7,4)$, $(2,7,6)$, $(7,3,9)$, $(0,6,5)$, $(1,8,5)$, $(3,8,6)$
\\ \hline
$J_{4} \rightarrow  3,5^{3},10^{*}$ & 
$(3,10,8,2,9,7,4,5,1,6)$, $(0,5,7,3,4)$, $(0,6,8,1,7)$, $(2,7,6)$, $(5,6,9,3,8)$
\\ \hline
$J_{4} \rightarrow  4^{2},5^{2},10^{*}$ & 
$(3,10,8,2,9,7,4,5,1,6)$, $(0,5,7,3,4)$, $(0,6,2,7)$, $(5,6,9,3,8)$, $(1,7,6,8)$
\\ \hline
$J_{5} \rightarrow  5^{5},10^{*}$ & 
$(5,6,3,4,11,9,2,8,10,7)$, $(0,5,1,7,4)$, $(0,6,1,8,7)$, $(4,10,3,8,5)$, $(2,7,3,9,6)$, $(6,7,9,4,8)$
\\ \hline
$J_{5} \rightarrow  4^{5},5,10^{*}$ & 
$(5,6,3,4,11,9,2,8,10,7)$, $(0,5,1,8,4)$, $(1,7,2,6)$, $(3,9,4,10)$, $(4,5,8,7)$, $(6,7,3,8)$, $(0,6,9,7)$
\\ \hline
$J_{6} \rightarrow  4^{8},10^{*}$ & 
$(5,12,10,8,11,9,6,3,4,7)$, $(0,5,1,7)$, $(0,6,5,4)$, $(1,6,2,8)$, $(2,7,3,9)$, $(3,8,4,10)$, $(4,9,5,11)$, $(6,7,9,8)$, $(5,10,7,8)$
\\ \hline
$J_{7} \rightarrow  3^{13},10^{*}$ & 
$(4,10,7,8,11,13,6,12,5,9)$, $(2,7,6)$, $(5,1,7)$, $(0,7,4)$, $(7,3,9)$, $(0,6,5)$, $(1,6,8)$, $(2,8,9)$, $(3,8,4)$, $(4,11,5)$, $(6,11,9)$, $(10,9,12)$, $(5,10,8)$, $(3,10,6)$
\\ \hline
$J_{4} \rightarrow  3^{4},5,11^{*}$ & 
$(0,6,3,10,8,2,9,7,1,5,4)$, $(0,5,7)$, $(1,6,8)$, $(2,7,6)$, $(5,6,9,3,8)$, $(3,7,4)$
\\ \hline
$J_{4} \rightarrow  3,4,5^{2},11^{*}$ & 
$(0,6,3,10,8,2,9,7,1,5,4)$, $(0,5,7)$, $(1,6,5,8)$, $(3,9,6,7,4)$, $(6,2,7,3,8)$
\\ \hline
$J_{4} \rightarrow  3^{3},4^{2},11^{*}$ & 
$(0,6,3,10,8,2,9,7,1,5,4)$, $(0,5,7)$, $(1,6,5,8)$, $(6,9,3,8)$, $(2,7,6)$, $(3,7,4)$
\\ \hline
$J_{4} \rightarrow  4^{3},5,11^{*}$ & 
$(0,5,1,6,3,10,8,2,9,7,4)$, $(1,7,2,6,8)$, $(3,8,5,4)$, $(3,9,6,7)$, $(0,6,5,7)$
\\ \hline
$J_{5} \rightarrow  3^{8},11^{*}$ & 
$(3,10,7,2,9,11,4,5,8,1,6)$, $(5,1,7)$, $(0,6,5)$, $(0,7,4)$, $(3,9,4)$, $(8,4,10)$, $(7,6,9)$, $(6,2,8)$, $(3,8,7)$
\\ \hline
$J_{5} \rightarrow  3^{3},5^{3},11^{*}$ & 
$(5,1,6,3,4,11,9,2,8,10,7)$, $(0,7,1,8,4)$, $(0,6,9,4,5)$, $(4,10,3,8,7)$, $(6,5,8)$, $(2,7,6)$, $(7,3,9)$
\\ \hline
$J_{5} \rightarrow  4,5^{4},11^{*}$ & 
$(5,1,6,3,4,11,9,2,8,10,7)$, $(0,7,1,8,4)$, $(0,6,9,4,5)$, $(4,10,3,9,7)$, $(6,2,7,3,8)$, $(5,6,7,8)$
\\ \hline
$J_{5} \rightarrow  4^{6},11^{*}$ & 
$(5,1,6,3,4,11,9,2,8,10,7)$, $(0,5,4,7)$, $(0,6,8,4)$, $(1,7,3,8)$, $(2,7,9,6)$, $(3,9,4,10)$, $(5,6,7,8)$
\\ \hline
$J_{6} \rightarrow  3^{2},5^{5},11^{*}$ & 
$(5,12,10,8,11,9,2,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,8,9,7)$, $(1,7,6)$, $(5,11,4,9,6)$, $(4,10,5)$, $(5,9,3,7,8)$, $(2,8,3,10,7)$
\\ \hline
$J_{7} \rightarrow  3,5^{7},11^{*}$ & 
$(5,8,10,12,9,11,13,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,8,9,7)$, $(1,7,2,9,6)$, $(2,8,3,7,6)$, $(4,9,3,10,5)$, $(4,10,9,5,11)$, $(5,12,6)$, $(7,8,11,6,10)$
\\ \hline
$J_{8} \rightarrow  3^{15},11^{*}$ & 
$(5,4,11,8,9,10,13,6,12,14,7)$, $(1,8,5)$, $(9,5,11)$, $(3,9,4)$, $(2,9,6)$, $(2,8,7)$, $(8,4,10)$, $(0,7,4)$, $(3,8,6)$, $(0,6,5)$, $(7,12,9)$, $(5,10,12)$, $(1,7,6)$, $(11,7,13)$, $(3,10,7)$, $(6,11,10)$
\\ \hline
$J_{8} \rightarrow  5^{9},11^{*}$ & 
$(5,4,8,6,9,11,13,10,12,14,7)$, $(0,5,8,1,7)$, $(0,6,3,7,4)$, $(1,6,2,9,5)$, $(7,2,8,10,9)$, $(3,9,8,7,10)$, $(3,8,11,10,4)$, $(4,9,12,6,11)$, $(5,11,7,13,6)$, $(6,10,5,12,7)$
\\ \hline
$J_{5} \rightarrow  3^{6},5,12^{*}$ & 
$(0,7,5,1,8,10,3,6,2,9,11,4)$, $(0,6,9,4,5)$, $(4,10,7)$, $(3,8,4)$, $(6,5,8)$, $(1,7,6)$, $(2,8,7)$, $(7,3,9)$
\\ \hline
$J_{5} \rightarrow  3,5^{4},12^{*}$ & 
$(0,7,5,1,8,10,3,6,2,9,11,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(2,8,5,6,7)$, $(3,8,7,10,4)$, $(7,3,9)$
\\ \hline
$J_{5} \rightarrow  3^{3},4,5^{2},12^{*}$ & 
$(0,7,5,1,8,10,3,6,2,9,11,4)$, $(0,6,8,4,5)$, $(1,7,9,6)$, $(3,9,4)$, $(2,8,5,6,7)$, $(3,8,7)$, $(4,10,7)$
\\ \hline
$J_{5} \rightarrow  3^{5},4^{2},12^{*}$ & 
$(0,7,5,1,8,10,3,6,2,9,11,4)$, $(0,6,8,5)$, $(1,7,6)$, $(3,8,4)$, $(2,8,7)$, $(4,9,6,5)$, $(4,10,7)$, $(7,3,9)$
\\ \hline
$J_{5} \rightarrow  4^{2},5^{3},12^{*}$ & 
$(0,7,5,1,8,10,3,6,2,9,11,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(2,8,5,6,7)$, $(7,8,3,9)$, $(3,7,10,4)$
\\ \hline
$J_{5} \rightarrow  3^{2},4^{3},5,12^{*}$ & 
$(0,7,5,1,8,10,3,6,2,9,11,4)$, $(0,6,8,4,5)$, $(1,7,9,6)$, $(2,8,3,7)$, $(3,9,4)$, $(4,10,7)$, $(5,6,7,8)$
\\ \hline
$J_{5} \rightarrow  3,4^{5},12^{*}$ & 
$(0,7,5,1,8,10,3,6,2,9,11,4)$, $(0,6,8,5)$, $(1,7,9,6)$, $(2,8,3,7)$, $(3,9,4)$, $(4,5,6,7)$, $(4,10,7,8)$
\\ \hline
$J_{6} \rightarrow  3^{10},12^{*}$ & 
$(5,12,10,3,6,2,9,4,11,8,1,7)$, $(0,5,4)$, $(1,6,5)$, $(9,5,11)$, $(0,6,7)$, $(2,8,7)$, $(5,10,8)$, $(4,10,7)$, $(3,8,4)$, $(6,9,8)$, $(7,3,9)$
\\ \hline
$J_{6} \rightarrow  3^{5},5^{3},12^{*}$ & 
$(5,12,10,3,4,11,9,2,6,8,1,7)$, $(0,5,1,6,7)$, $(0,6,3,7,4)$, $(7,2,8,3,9)$, $(5,11,8)$, $(5,9,6)$, $(4,9,8)$, $(4,10,5)$, $(8,7,10)$
\\ \hline
$J_{6} \rightarrow  5^{6},12^{*}$ & 
$(5,12,10,3,4,11,9,2,6,8,1,7)$, $(0,5,1,6,7)$, $(0,6,3,7,4)$, $(7,2,8,5,9)$, $(8,3,9,4,10)$, $(4,8,9,6,5)$, $(7,8,11,5,10)$
\\ \hline
$J_{6} \rightarrow  4^{5},5^{2},12^{*}$ & 
$(5,12,10,3,4,11,9,2,6,8,1,7)$, $(0,5,1,6,7)$, $(0,6,3,7,4)$, $(2,8,10,7)$, $(5,10,4,8)$, $(7,8,3,9)$, $(4,9,6,5)$, $(5,11,8,9)$
\\ \hline
$J_{7} \rightarrow  4^{8},5,12^{*}$ & 
$(5,12,10,8,2,9,11,13,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,1,7)$, $(3,9,4,10)$, $(4,11,8,5)$, $(6,11,5,9)$, $(6,2,7,8)$, $(5,10,7,6)$, $(6,12,9,10)$, $(7,3,8,9)$
\\ \hline
$J_{8} \rightarrow  4^{11},12^{*}$ & 
$(5,4,3,6,8,10,13,11,9,12,14,7)$, $(0,6,1,7)$, $(0,5,8,4)$, $(1,8,11,5)$, $(2,8,3,9)$, $(2,7,9,6)$, $(3,10,6,7)$, $(5,12,10,9)$, $(6,12,7,13)$, $(5,10,11,6)$, $(4,10,7,11)$, $(4,9,8,7)$
\\ \hline
$J_{9} \rightarrow  3^{17},12^{*}$ & 
$(6,12,10,9,4,5,11,14,7,13,15,8)$, $(0,7,4)$, $(0,6,5)$, $(8,13,10)$, $(6,11,13)$, $(3,10,6)$, $(1,7,6)$, $(2,9,6)$, $(7,3,9)$, $(3,8,4)$, $(1,8,5)$, $(2,8,7)$, $(12,8,14)$, $(5,12,9)$, $(7,12,11)$, $(9,8,11)$, $(4,10,11)$, $(5,10,7)$
\\ \hline
$J_{6} \rightarrow  3^{8},5,13^{*}$ & 
$(0,7,5,12,10,3,6,1,8,2,9,11,4)$, $(1,7,4,9,5)$, $(0,6,5)$, $(6,9,8)$, $(2,7,6)$, $(7,3,9)$, $(3,8,4)$, $(4,10,5)$, $(5,11,8)$, $(8,7,10)$
\\ \hline
$J_{6} \rightarrow  3^{3},5^{4},13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,7,1,5)$, $(3,4,7,8,6)$, $(2,8,5,10,7)$, $(7,3,9)$, $(4,10,8,11,5)$, $(4,9,8)$, $(5,9,6)$
\\ \hline
$J_{6} \rightarrow  3^{5},4,5^{2},13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,7,1,5)$, $(3,4,7,8,6)$, $(2,8,10,7)$, $(4,10,5)$, $(5,11,8)$, $(4,9,8)$, $(5,9,6)$, $(7,3,9)$
\\ \hline
$J_{6} \rightarrow  4,5^{5},13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,7,1,5)$, $(3,4,7,8,6)$, $(7,2,8,5,9)$, $(3,9,4,10,7)$, $(4,8,9,6,5)$, $(8,11,5,10)$
\\ \hline
$J_{6} \rightarrow  3^{7},4^{2},13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,5)$, $(3,4,7,6)$, $(2,8,7)$, $(7,3,9)$, $(1,7,10,5)$, $(8,4,10)$, $(5,11,8)$, $(4,9,5)$, $(6,9,8)$
\\ \hline
$J_{6} \rightarrow  3^{2},4^{2},5^{3},13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,7,1,5)$, $(3,4,7,8,6)$, $(2,8,5,10,7)$, $(7,3,9)$, $(4,9,6,5)$, $(5,11,8,9)$, $(8,4,10)$
\\ \hline
$J_{6} \rightarrow  3^{4},4^{3},5,13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,7,1,5)$, $(3,9,7,4)$, $(2,8,10,7)$, $(3,7,8,6)$, $(4,10,5)$, $(5,11,8)$, $(4,9,8)$, $(5,9,6)$
\\ \hline
$J_{6} \rightarrow  3,4^{4},5^{2},13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,7,1,5)$, $(3,4,7,8,6)$, $(2,8,10,7)$, $(5,10,4,8)$, $(4,9,6,5)$, $(5,11,8,9)$, $(7,3,9)$
\\ \hline
$J_{6} \rightarrow  3^{3},4^{5},13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,8,5)$, $(1,7,4,5)$, $(2,8,7)$, $(3,7,10,4)$, $(8,11,5,10)$, $(4,9,8)$, $(5,9,6)$, $(3,9,7,6)$
\\ \hline
$J_{6} \rightarrow  4^{6},5,13^{*}$ & 
$(0,7,5,12,10,3,8,1,6,2,9,11,4)$, $(0,6,7,1,5)$, $(3,9,7,4)$, $(2,8,10,7)$, $(3,7,8,6)$, $(5,10,4,8)$, $(4,9,6,5)$, $(5,11,8,9)$
\\ \hline
$J_{7} \rightarrow  3^{12},13^{*}$ & 
$(3,4,10,9,12,5,1,7,2,8,11,13,6)$, $(0,5,4)$, $(10,6,12)$, $(3,10,7)$, $(5,10,8)$, $(0,6,7)$, $(1,6,8)$, $(2,9,6)$, $(4,9,11)$, $(5,11,6)$, $(5,9,7)$, $(3,9,8)$, $(4,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{7},5^{3},13^{*}$ & 
$(3,4,7,1,5,12,10,8,2,9,11,13,6)$, $(0,7,9,5,4)$, $(5,0,6,8,7)$, $(1,6,10,5,8)$, $(3,10,7)$, $(2,7,6)$, $(4,10,9)$, $(5,11,6)$, $(4,11,8)$, $(6,12,9)$, $(3,9,8)$
\\ \hline
$J_{7} \rightarrow  3^{2},5^{6},13^{*}$ & 
$(3,4,7,1,5,12,10,8,2,9,11,13,6)$, $(0,7,9,5,4)$, $(5,0,6,8,7)$, $(1,6,5,11,8)$, $(2,7,3,10,6)$, $(6,11,4,10,7)$, $(5,10,9,3,8)$, $(6,12,9)$, $(4,9,8)$
\\ \hline
$J_{7} \rightarrow  4^{4},5^{4},13^{*}$ & 
$(3,4,7,1,5,12,10,8,2,9,11,13,6)$, $(0,7,9,5,4)$, $(5,0,6,8,7)$, $(1,6,5,11,8)$, $(2,7,10,6)$, $(4,9,12,6,11)$, $(3,9,6,7)$, $(4,10,9,8)$, $(5,10,3,8)$
\\ \hline
$J_{7} \rightarrow  4^{9},13^{*}$ & 
$(3,4,7,1,5,12,10,8,2,9,11,13,6)$, $(0,7,5,4)$, $(0,6,8,5)$, $(1,6,9,8)$, $(2,7,10,6)$, $(7,3,10,9)$, $(4,10,5,11)$, $(5,9,12,6)$, $(3,9,4,8)$, $(6,11,8,7)$
\\ \hline
$J_{8} \rightarrow  3,5^{8},13^{*}$ & 
$(5,4,3,6,8,2,9,11,13,10,12,14,7)$, $(0,6,1,7,4)$, $(0,5,1,8,7)$, $(2,7,9,5,6)$, $(3,9,6,10,7)$, $(3,8,9,4,10)$, $(6,13,7)$, $(5,12,6,11,8)$, $(9,10,11,7,12)$, $(8,4,11,5,10)$
\\ \hline
$J_{9} \rightarrow  5^{10},13^{*}$ & 
$(5,9,11,14,12,10,13,15,8,6,3,4,7)$, $(0,6,1,5,4)$, $(0,5,8,1,7)$, $(2,9,12,5,6)$, $(7,2,8,10,9)$, $(3,10,4,8,7)$, $(3,9,6,11,8)$, $(4,9,8,13,11)$, $(7,12,11,5,10)$, $(6,13,7,11,10)$, $(6,12,8,14,7)$
\\ \hline
$J_{10} \rightarrow  3^{19},13^{*}$ & 
$(5,4,11,6,10,12,15,13,8,14,16,9,7)$, $(0,7,4)$, $(0,6,5)$, $(1,8,5)$, $(3,8,6)$, $(3,10,7)$, $(3,9,4)$, $(1,7,6)$, $(8,15,9)$, $(8,4,10)$, $(2,9,6)$, $(2,8,7)$, $(9,13,10)$, $(5,11,10)$, $(6,12,13)$, $(5,12,9)$, $(11,7,13)$, $(9,14,11)$, $(7,12,14)$, $(8,12,11)$
\\ \hline
$J_{7} \rightarrow  3^{10},5,14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,8,7,2,6)$, $(4,9,7)$, $(5,11,6)$, $(4,11,8)$, $(4,10,5)$, $(6,12,9)$, $(3,9,10)$, $(5,9,8)$, $(6,10,7)$
\\ \hline
$J_{7} \rightarrow  3^{5},5^{4},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,7,2,6)$, $(4,10,5,9,7)$, $(4,9,3,8,5)$, $(4,11,8)$, $(5,11,6)$, $(6,12,9,8,7)$, $(6,10,9)$
\\ \hline
$J_{7} \rightarrow  5^{7},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,8,4,7)$, $(1,6,9,3,8)$, $(3,10,4,5,6)$, $(5,11,4,9,7)$, $(2,7,8,11,6)$, $(6,10,5,9,8)$, $(6,12,9,10,7)$
\\ \hline
$J_{7} \rightarrow  3^{7},4,5^{2},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,7,2,6)$, $(4,10,5,8,7)$, $(3,9,8)$, $(4,9,5)$, $(7,6,12,9)$, $(6,10,9)$, $(4,11,8)$, $(5,11,6)$
\\ \hline
$J_{7} \rightarrow  3^{2},4,5^{5},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,7,2,6)$, $(4,10,5,9,7)$, $(5,6,9,3,8)$, $(6,11,4,8,7)$, $(4,9,8,11,5)$, $(6,12,9,10)$
\\ \hline
$J_{7} \rightarrow  3^{9},4^{2},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,5,6)$, $(2,7,6)$, $(5,11,8)$, $(4,10,6,11)$, $(6,12,9)$, $(4,8,7)$, $(3,9,8)$, $(7,10,9)$, $(4,9,5)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{2},5^{3},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,7,2,6)$, $(4,10,5,9,7)$, $(5,6,9,3,8)$, $(4,11,5)$, $(4,9,8)$, $(6,11,8,7)$, $(6,12,9,10)$
\\ \hline
$J_{7} \rightarrow  3^{6},4^{3},5,14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,7,2,6)$, $(5,10,4,8)$, $(3,9,8)$, $(4,9,7)$, $(6,12,9,10)$, $(5,9,6)$, $(4,11,5)$, $(6,11,8,7)$
\\ \hline
$J_{7} \rightarrow  3,4^{3},5^{4},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,9,5,8)$, $(3,10,4,8,6)$, $(4,5,6,2,7)$, $(3,9,10,7,8)$, $(4,9,8,11)$, $(5,11,6,10)$, $(7,6,12,9)$
\\ \hline
$J_{7} \rightarrow  3^{3},4^{4},5^{2},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,7,2,6)$, $(4,10,5,9,7)$, $(3,9,4,8)$, $(4,11,5)$, $(5,6,7,8)$, $(6,11,8,9)$, $(6,12,9,10)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{5},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,5,6)$, $(2,7,9,6)$, $(3,9,4,8)$, $(4,11,5)$, $(4,10,7)$, $(6,12,9,10)$, $(5,9,8)$, $(6,11,8,7)$
\\ \hline
$J_{7} \rightarrow  4^{5},5^{3},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,8,4,7)$, $(1,6,9,3,8)$, $(3,10,4,5,6)$, $(4,9,5,11)$, $(5,10,9,7)$, $(2,7,10,6)$, $(6,12,9,8)$, $(6,11,8,7)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{6},5,14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,8)$, $(3,10,7,2,6)$, $(5,10,4,8)$, $(7,8,3,9)$, $(4,9,5,11)$, $(4,5,6,7)$, $(6,11,8,9)$, $(6,12,9,10)$
\\ \hline
$J_{7} \rightarrow  3,4^{8},14^{*}$ & 
$(0,6,13,11,9,2,8,10,12,5,1,7,3,4)$, $(0,5,7)$, $(1,6,5,8)$, $(3,8,4,10)$, $(3,9,8,6)$, $(2,7,9,6)$, $(4,9,5,11)$, $(4,5,10,7)$, $(6,11,8,7)$, $(6,12,9,10)$
\\ \hline
$J_{8} \rightarrow  3^{14},14^{*}$ & 
$(1,7,14,12,10,13,6,2,8,3,9,11,4,5)$, $(0,7,4)$, $(0,6,5)$, $(3,7,6)$, $(3,10,4)$, $(6,12,9)$, $(1,6,8)$, $(5,12,7)$, $(2,7,9)$, $(11,7,13)$, $(5,11,8)$, $(4,9,8)$, $(8,7,10)$, $(5,10,9)$, $(6,11,10)$
\\ \hline
$J_{8} \rightarrow  3^{9},5^{3},14^{*}$ & 
$(5,1,8,6,2,9,3,4,11,13,10,12,14,7)$, $(0,5,6,1,7)$, $(0,6,3,7,4)$, $(2,8,5,12,7)$, $(6,13,7)$, $(6,12,9)$, $(7,11,8)$, $(4,9,8)$, $(3,8,10)$, $(9,5,11)$, $(4,10,5)$, $(6,11,10)$, $(7,10,9)$
\\ \hline
$J_{8} \rightarrow  3^{4},5^{6},14^{*}$ & 
$(5,1,8,6,2,9,3,4,11,13,10,12,14,7)$, $(0,5,6,1,7)$, $(0,6,3,7,4)$, $(7,2,8,5,9)$, $(3,8,10)$, $(4,10,7,12,5)$, $(4,9,11,7,8)$, $(6,13,7)$, $(8,9,10,6,11)$, $(5,11,10)$, $(6,12,9)$
\\ \hline
$J_{8} \rightarrow  4^{3},5^{6},14^{*}$ & 
$(5,1,8,6,2,9,3,4,11,13,10,12,14,7)$, $(0,5,6,1,7)$, $(0,6,3,7,4)$, $(7,2,8,5,9)$, $(3,8,9,4,10)$, $(4,8,7,12,5)$, $(6,13,7,11,9)$, $(8,11,5,10)$, $(6,12,9,10)$, $(6,11,10,7)$
\\ \hline
$J_{8} \rightarrow  4^{8},5^{2},14^{*}$ & 
$(5,1,8,6,2,9,3,4,11,13,10,12,14,7)$, $(0,5,6,1,7)$, $(0,6,3,7,4)$, $(2,8,10,7)$, $(3,8,4,10)$, $(4,9,8,5)$, $(5,10,6,12)$, $(6,11,7,13)$, $(6,7,12,9)$, $(7,8,11,9)$, $(5,11,10,9)$
\\ \hline
$J_{9} \rightarrow  4^{11},5,14^{*}$ & 
$(3,4,7,2,9,11,14,12,5,10,13,15,8,6)$, $(0,6,1,5,4)$, $(0,5,9,7)$, $(5,8,1,7)$, $(2,8,9,6)$, $(3,9,4,10)$, $(3,8,10,7)$, $(4,11,7,8)$, $(5,11,13,6)$, $(7,13,8,14)$, $(6,11,12,7)$, $(10,11,8,12)$, $(6,12,9,10)$
\\ \hline
$J_{10} \rightarrow  4^{14},14^{*}$ & 
$(5,4,3,6,8,10,12,15,13,11,14,16,9,7)$, $(0,6,1,7)$, $(0,5,8,4)$, $(1,8,11,5)$, $(2,7,3,9)$, $(2,8,7,6)$, $(3,8,9,10)$, $(4,10,7,11)$, $(4,9,14,7)$, $(9,5,12,11)$, $(5,10,11,6)$, $(6,10,13,9)$, $(6,12,7,13)$, $(9,15,8,12)$, $(12,13,8,14)$
\\ \hline
$J_{11} \rightarrow  3^{21},14^{*}$ & 
$(5,4,11,14,16,9,15,17,10,8,6,13,12,7)$, $(0,7,4)$, $(0,6,5)$, $(2,9,6)$, $(1,7,6)$, $(1,8,5)$, $(3,10,6)$, $(3,8,4)$, $(7,3,9)$, $(2,8,7)$, $(4,10,9)$, $(5,11,10)$, $(5,12,9)$, $(7,14,10)$, $(6,12,11)$, $(11,7,13)$, $(12,8,14)$, $(9,8,11)$, $(9,14,13)$, $(10,16,13)$, $(10,15,12)$, $(8,13,15)$
\\ \hline
$J_{11} \rightarrow  3,5^{12},14^{*}$ & 
$(5,6,8,10,17,15,13,16,14,12,9,11,4,7)$, $(0,5,1,8,4)$, $(0,6,3,9,7)$, $(1,7,2,9,6)$, $(2,8,5,10,6)$, $(3,8,9,4,10)$, $(3,7,11,5,4)$, $(5,12,10,13,9)$, $(7,12,6,13,8)$, $(6,11,14,10,7)$, $(8,14,7,13,11)$, $(10,15,8,12,11)$, $(9,16,10)$, $(9,15,12,13,14)$
\\ \hline
$J_{8} \rightarrow  3^{12},5,15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,2,7)$, $(8,4,10)$, $(6,13,7)$, $(4,11,7)$, $(4,9,5)$, $(1,7,8)$, $(3,10,7)$, $(6,10,9)$, $(3,9,8)$, $(5,11,10)$, $(5,12,6)$, $(7,12,9)$, $(6,11,8)$
\\ \hline
$J_{8} \rightarrow  3^{7},5^{4},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,11,5,6)$, $(3,9,8)$, $(4,9,7,12,5)$, $(6,13,7)$, $(3,10,7)$, $(4,11,8)$, $(6,12,9)$, $(5,10,9)$, $(6,11,10)$
\\ \hline
$J_{8} \rightarrow  3^{2},5^{7},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,5,6)$, $(3,8,4,11,7)$, $(4,9,3,10,5)$, $(5,11,8,9,12)$, $(7,12,6,11,10)$, $(6,13,7)$, $(6,10,9)$
\\ \hline
$J_{8} \rightarrow  3^{9},4,5^{2},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,6)$, $(3,9,8)$, $(6,11,7,13)$, $(4,11,8)$, $(4,9,5)$, $(5,11,10)$, $(3,10,7)$, $(7,12,9)$, $(5,12,6)$, $(6,10,9)$
\\ \hline
$J_{8} \rightarrow  3^{4},4,5^{5},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,5,6)$, $(3,8,4,11,7)$, $(3,9,10)$, $(4,9,8,11,5)$, $(6,13,7)$, $(7,12,5,10)$, $(6,11,10)$, $(6,12,9)$
\\ \hline
$J_{8} \rightarrow  3^{11},4^{2},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(0,6,5)$, $(1,7,6,8)$, $(2,7,13,6)$, $(6,12,9)$, $(5,10,9)$, $(3,8,10)$, $(4,11,5)$, $(6,11,10)$, $(4,10,7)$, $(5,12,7)$, $(7,3,9)$, $(4,9,8)$, $(7,11,8)$
\\ \hline
$J_{8} \rightarrow  3^{6},4^{2},5^{3},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,5,6)$, $(3,8,11,7)$, $(4,11,5)$, $(6,13,7)$, $(6,11,10)$, $(7,12,5,10)$, $(3,9,10)$, $(4,9,8)$, $(6,12,9)$
\\ \hline
$J_{8} \rightarrow  3,4^{2},5^{6},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,5,6)$, $(3,8,4,11,7)$, $(3,9,6,7,10)$, $(4,9,8,11,5)$, $(5,10,9,12)$, $(6,12,7,13)$, $(6,11,10)$
\\ \hline
$J_{8} \rightarrow  3^{8},4^{3},5,15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,8)$, $(2,7,9,6)$, $(3,9,8)$, $(3,10,7)$, $(6,11,7,13)$, $(5,10,6)$, $(6,12,7)$, $(8,11,10)$, $(4,11,5)$, $(4,10,9)$, $(5,12,9)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{3},5^{4},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,5,6)$, $(3,8,4,11,7)$, $(3,9,10)$, $(4,9,12,5)$, $(6,12,7,13)$, $(6,10,7)$, $(5,11,10)$, $(6,11,8,9)$
\\ \hline
$J_{8} \rightarrow  3^{5},4^{4},5^{2},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,6)$, $(3,9,4,8)$, $(3,10,7)$, $(4,11,5)$, $(5,12,9)$, $(6,11,7,13)$, $(5,10,6)$, $(6,12,7)$, $(8,9,10,11)$
\\ \hline
$J_{8} \rightarrow  4^{4},5^{5},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,5,6)$, $(3,8,4,11,7)$, $(3,9,6,7,10)$, $(4,9,12,5)$, $(5,11,6,10)$, $(6,12,7,13)$, $(8,9,10,11)$
\\ \hline
$J_{8} \rightarrow  3^{7},4^{5},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(0,6,5)$, $(1,7,6,8)$, $(2,7,9,6)$, $(4,9,3,7)$, $(3,8,10)$, $(4,11,5)$, $(6,12,7,13)$, $(5,12,9)$, $(5,10,7)$, $(4,10,9,8)$, $(6,11,10)$, $(7,11,8)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{5},5^{3},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,5,6)$, $(3,9,4,8)$, $(3,10,6,7)$, $(4,11,5)$, $(5,10,9,12)$, $(6,12,7,13)$, $(6,11,8,9)$, $(7,11,10)$
\\ \hline
$J_{8} \rightarrow  3^{4},4^{6},5,15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,8)$, $(2,7,9,6)$, $(3,9,4,10)$, $(3,8,10,7)$, $(4,11,5)$, $(5,12,9)$, $(6,12,7,11)$, $(6,13,7)$, $(5,10,6)$, $(8,9,10,11)$
\\ \hline
$J_{8} \rightarrow  3,4^{7},5^{2},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,10,8)$, $(2,7,9,6)$, $(3,9,4,8)$, $(3,10,6,7)$, $(4,11,5)$, $(7,12,5,10)$, $(5,9,12,6)$, $(6,11,7,13)$, $(8,9,10,11)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{8},15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(0,6,5)$, $(1,7,6,8)$, $(2,7,9,6)$, $(4,9,3,7)$, $(3,8,10)$, $(4,10,5,11)$, $(5,4,8,7)$, $(5,12,9)$, $(7,12,6,10)$, $(6,11,7,13)$, $(8,9,10,11)$
\\ \hline
$J_{8} \rightarrow  4^{9},5,15^{*}$ & 
$(0,7,14,12,10,13,11,9,2,8,5,1,6,3,4)$, $(5,0,6,8,7)$, $(1,7,4,8)$, $(2,7,9,6)$, $(3,9,4,10)$, $(3,8,10,7)$, $(4,11,6,5)$, $(5,10,9,12)$, $(6,12,7,13)$, $(6,10,11,7)$, $(5,11,8,9)$
\\ \hline
$J_{9} \rightarrow  3^{16},15^{*}$ & 
$(5,1,8,15,13,6,3,4,10,12,14,11,9,2,7)$, $(0,7,4)$, $(0,6,5)$, $(1,7,6)$, $(7,14,8)$, $(11,7,13)$, $(6,2,8)$, $(3,9,8)$, $(3,10,7)$, $(8,13,10)$, $(5,12,8)$, $(4,11,8)$, $(5,11,10)$, $(6,12,11)$, $(4,9,5)$, $(6,10,9)$, $(7,12,9)$
\\ \hline
$J_{9} \rightarrow  3^{11},5^{3},15^{*}$ & 
$(5,1,8,15,13,10,12,14,11,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,9,5,4)$, $(7,14,8,3,9)$, $(5,10,8)$, $(3,10,7)$, $(6,11,10)$, $(4,10,9)$, $(6,12,7)$, $(2,8,7)$, $(11,7,13)$, $(4,11,8)$, $(5,11,12)$, $(6,13,8)$, $(8,12,9)$
\\ \hline
$J_{9} \rightarrow  3^{6},5^{6},15^{*}$ & 
$(5,1,8,15,13,10,12,14,11,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(7,2,8,10,9)$, $(3,10,4,11,7)$, $(4,9,5,12,8)$, $(3,9,8)$, $(7,12,11,5,10)$, $(6,12,9)$, $(6,13,7)$, $(7,14,8)$, $(8,13,11)$, $(6,11,10)$
\\ \hline
$J_{9} \rightarrow  3,5^{9},15^{*}$ & 
$(5,1,8,15,13,10,12,14,11,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(7,2,8,10,9)$, $(3,10,4,8,7)$, $(3,9,6,11,8)$, $(4,9,5,10,11)$, $(5,11,13,6,12)$, $(6,10,7)$, $(7,13,8,12,11)$, $(8,14,7,12,9)$
\\ \hline
$J_{9} \rightarrow  4^{2},5^{8},15^{*}$ & 
$(5,1,8,15,13,10,12,14,11,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(7,2,8,10,9)$, $(3,10,4,8,7)$, $(3,9,6,11,8)$, $(4,9,5,10,11)$, $(6,12,5,11,7)$, $(7,13,6,10)$, $(8,14,7,12,9)$, $(11,12,8,13)$
\\ \hline
$J_{9} \rightarrow  4^{7},5^{4},15^{*}$ & 
$(5,1,8,15,13,10,12,14,11,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(7,2,8,10,9)$, $(3,10,4,8,7)$, $(3,9,12,8)$, $(4,9,5,11)$, $(5,10,6,12)$, $(6,13,8,9)$, $(6,11,10,7)$, $(8,14,7,11)$, $(11,12,7,13)$
\\ \hline
$J_{9} \rightarrow  4^{12},15^{*}$ & 
$(5,1,8,15,13,10,12,14,11,9,2,6,3,4,7)$, $(0,6,1,7)$, $(0,5,8,4)$, $(3,10,8,7)$, $(4,9,5,11)$, $(4,10,6,5)$, $(5,10,9,12)$, $(6,9,3,8)$, $(6,12,7,13)$, $(7,2,8,9)$, $(8,14,7,11)$, $(6,11,10,7)$, $(11,12,8,13)$
\\ \hline
$J_{10} \rightarrow  5^{11},15^{*}$ & 
$(5,8,10,12,15,13,11,14,16,9,2,6,3,4,7)$, $(0,5,1,8,4)$, $(0,6,8,9,7)$, $(1,7,3,9,6)$, $(2,8,3,10,7)$, $(4,10,5,9,11)$, $(4,9,12,6,5)$, $(5,11,8,14,12)$, $(6,13,7,11,10)$, $(6,11,12,8,7)$, $(7,12,13,9,14)$, $(9,15,8,13,10)$
\\ \hline
$J_{12} \rightarrow  3^{23},15^{*}$ & 
$(5,8,10,6,13,12,15,17,14,9,16,18,11,4,7)$, $(0,5,4)$, $(6,2,8)$, $(0,6,7)$, $(2,7,9)$, $(1,7,8)$, $(1,6,5)$, $(3,8,4)$, $(3,9,6)$, $(3,10,7)$, $(8,14,13)$, $(4,10,9)$, $(9,5,11)$, $(5,10,12)$, $(10,16,13)$, $(11,7,13)$, $(13,9,15)$, $(8,12,9)$, $(10,15,14)$, $(8,15,11)$, $(10,17,11)$, $(6,12,11)$, $(11,16,14)$, $(7,12,14)$
\\ \hline
$J_{9} \rightarrow  3^{14},5,16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,5)$, $(6,1,7,14,8)$, $(3,9,8)$, $(8,4,10)$, $(2,8,7)$, $(3,10,7)$, $(6,13,7)$, $(4,11,7)$, $(8,13,11)$, $(4,9,5)$, $(7,12,9)$, $(5,12,8)$, $(6,12,11)$, $(6,10,9)$, $(5,11,10)$
\\ \hline
$J_{9} \rightarrow  3^{9},5^{4},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(2,8,5,10,7)$, $(7,14,8)$, $(3,8,13,6,10)$, $(5,11,6)$, $(6,12,7)$, $(7,3,9)$, $(11,7,13)$, $(4,10,11)$, $(8,9,10)$, $(5,12,9)$, $(8,12,11)$
\\ \hline
$J_{9} \rightarrow  3^{4},5^{7},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(3,8,10,6,7)$, $(5,11,7,12,6)$, $(4,10,5,12,11)$, $(7,14,8,11,10)$, $(3,9,10)$, $(7,13,8)$, $(8,12,9)$, $(6,11,13)$
\\ \hline
$J_{9} \rightarrow  3^{11},4,5^{2},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(2,8,7)$, $(6,11,13)$, $(7,13,8,14)$, $(7,3,9)$, $(5,12,6)$, $(4,10,11)$, $(6,10,7)$, $(5,11,8)$, $(3,8,10)$, $(5,10,9)$, $(8,12,9)$, $(7,12,11)$
\\ \hline
$J_{9} \rightarrow  3^{6},4,5^{5},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(3,8,12,6,7)$, $(5,11,6)$, $(4,10,11)$, $(3,9,12,5,10)$, $(7,14,8)$, $(7,12,11)$, $(7,13,6,10)$, $(8,9,10)$, $(8,13,11)$
\\ \hline
$J_{9} \rightarrow  3,4,5^{8},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(5,10,3,7,6)$, $(3,9,8)$, $(4,10,7,8,11)$, $(5,11,13,6,12)$, $(8,12,11,6,10)$, $(7,13,8,14)$, $(9,10,11,7,12)$
\\ \hline
$J_{9} \rightarrow  3^{13},4^{2},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,5)$, $(1,7,6)$, $(2,8,14,7)$, $(7,12,9)$, $(5,12,6)$, $(6,11,13)$, $(6,10,9)$, $(4,9,5)$, $(3,9,8)$, $(3,10,7)$, $(4,11,7)$, $(7,13,8)$, $(8,4,10)$, $(5,11,10)$, $(8,12,11)$
\\ \hline
$J_{9} \rightarrow  3^{8},4^{2},5^{3},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(3,8,10,7)$, $(4,10,5,11)$, $(5,12,6)$, $(7,14,8)$, $(7,12,11)$, $(8,13,11)$, $(6,13,7)$, $(6,11,10)$, $(8,12,9)$, $(3,9,10)$
\\ \hline
$J_{9} \rightarrow  3^{3},4^{2},5^{6},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(5,10,3,7,6)$, $(3,9,8)$, $(4,10,7,8,11)$, $(5,11,13,6,12)$, $(6,11,10)$, $(7,13,8,14)$, $(7,12,11)$, $(8,12,9,10)$
\\ \hline
$J_{9} \rightarrow  3^{10},4^{3},5,16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,9,6)$, $(2,8,3,7)$, $(3,9,10)$, $(7,14,8)$, $(4,9,5,11)$, $(4,10,7)$, $(5,10,8)$, $(5,12,6)$, $(6,13,7)$, $(8,12,9)$, $(6,11,10)$, $(7,12,11)$, $(8,13,11)$
\\ \hline
$J_{9} \rightarrow  3^{5},4^{3},5^{4},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(5,10,3,7,6)$, $(3,9,8)$, $(8,11,4,10)$, $(5,11,12)$, $(7,13,8,14)$, $(7,11,10)$, $(7,12,8)$, $(6,12,9,10)$, $(6,11,13)$
\\ \hline
$J_{9} \rightarrow  4^{3},5^{7},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(5,10,3,7,6)$, $(3,9,12,7,8)$, $(4,10,9,8,11)$, $(5,11,13,6,12)$, $(7,11,6,10)$, $(7,13,8,14)$, $(8,12,11,10)$
\\ \hline
$J_{9} \rightarrow  3^{7},4^{4},5^{2},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(2,8,10,7)$, $(5,10,3,8)$, $(4,10,6,11)$, $(5,12,6)$, $(5,11,10,9)$, $(7,3,9)$, $(7,14,8)$, $(6,13,7)$, $(8,12,9)$, $(7,12,11)$, $(8,13,11)$
\\ \hline
$J_{9} \rightarrow  3^{2},4^{4},5^{5},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(5,10,3,7,6)$, $(3,9,8)$, $(4,10,7,8,11)$, $(5,11,6,12)$, $(6,13,11,10)$, $(7,13,8,14)$, $(7,12,11)$, $(8,12,9,10)$
\\ \hline
$J_{9} \rightarrow  3^{9},4^{5},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,5)$, $(1,7,9,6)$, $(2,8,10,7)$, $(4,10,3,7)$, $(3,9,4,8)$, $(4,11,5)$, $(5,12,6)$, $(5,10,9)$, $(6,13,7)$, $(6,11,10)$, $(7,14,8)$, $(8,12,9)$, $(7,12,11)$, $(8,13,11)$
\\ \hline
$J_{9} \rightarrow  3^{4},4^{5},5^{3},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(3,10,6,7)$, $(3,9,8)$, $(4,10,5,11)$, $(5,12,6)$, $(6,11,13)$, $(8,13,7,10)$, $(8,14,7,11)$, $(7,12,8)$, $(9,10,11,12)$
\\ \hline
$J_{9} \rightarrow  3^{6},4^{6},5,16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,9,6)$, $(2,8,10,7)$, $(4,10,3,7)$, $(5,9,3,8)$, $(4,9,10,11)$, $(5,11,6,10)$, $(5,12,6)$, $(7,14,8)$, $(6,13,7)$, $(8,12,9)$, $(7,12,11)$, $(8,13,11)$
\\ \hline
$J_{9} \rightarrow  3,4^{6},5^{4},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(5,10,3,7,6)$, $(3,9,8)$, $(8,11,4,10)$, $(5,11,6,12)$, $(6,13,11,10)$, $(7,13,8,14)$, $(7,12,9,10)$, $(7,11,12,8)$
\\ \hline
$J_{9} \rightarrow  3^{3},4^{7},5^{2},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(2,8,10,7)$, $(5,10,3,8)$, $(4,10,6,11)$, $(5,12,6)$, $(5,11,8,9)$, $(6,13,11,7)$, $(7,3,9)$, $(7,13,8,14)$, $(7,12,8)$, $(9,10,11,12)$
\\ \hline
$J_{9} \rightarrow  3^{5},4^{8},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,5)$, $(1,7,9,6)$, $(2,8,10,7)$, $(4,10,3,7)$, $(3,9,4,8)$, $(4,11,5)$, $(5,12,6)$, $(5,10,9)$, $(6,13,8,7)$, $(8,14,7,11)$, $(8,12,9)$, $(11,12,7,13)$, $(6,11,10)$
\\ \hline
$J_{9} \rightarrow  4^{8},5^{3},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,4,9,6)$, $(7,2,8,5,9)$, $(3,10,6,7)$, $(3,9,12,8)$, $(4,10,5,11)$, $(5,12,11,6)$, $(6,12,7,13)$, $(8,14,7,10)$, $(7,11,13,8)$, $(8,9,10,11)$
\\ \hline
$J_{9} \rightarrow  3^{2},4^{9},5,16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,4,5)$, $(1,7,9,6)$, $(2,8,10,7)$, $(4,10,3,7)$, $(5,9,3,8)$, $(4,9,8,11)$, $(5,10,6,12)$, $(5,11,7,6)$, $(6,11,13)$, $(7,13,8,14)$, $(7,12,8)$, $(9,10,11,12)$
\\ \hline
$J_{9} \rightarrow  3,4^{11},16^{*}$ & 
$(0,7,5,1,8,15,13,10,12,14,11,9,2,6,3,4)$, $(0,6,8,5)$, $(1,7,9,6)$, $(2,8,10,7)$, $(4,10,3,7)$, $(3,9,4,8)$, $(4,11,5)$, $(5,12,8,9)$, $(6,13,11,7)$, $(5,10,11,6)$, $(7,13,8,14)$, $(7,12,11,8)$, $(6,12,9,10)$
\\ \hline
$J_{10} \rightarrow  3^{18},16^{*}$ & 
$(3,4,7,1,5,8,15,13,11,10,12,14,16,9,2,6)$, $(5,10,6)$, $(0,5,4)$, $(1,6,8)$, $(0,6,7)$, $(2,8,7)$, $(7,13,10)$, $(7,3,9)$, $(6,13,9)$, $(8,14,9)$, $(7,14,11)$, $(5,12,7)$, $(3,8,10)$, $(8,13,12)$, $(4,10,9)$, $(9,5,11)$, $(9,15,12)$, $(4,11,8)$, $(6,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{13},5^{3},16^{*}$ & 
$(5,1,8,10,12,15,13,11,14,16,9,2,6,3,4,7)$, $(0,7,2,8,4)$, $(4,10,5,12,11)$, $(0,6,5)$, $(4,9,13,8,5)$, $(3,8,7)$, $(1,7,6)$, $(8,15,9)$, $(7,14,9)$, $(3,9,10)$, $(12,8,14)$, $(6,11,8)$, $(6,12,9)$, $(7,13,12)$, $(9,5,11)$, $(6,13,10)$, $(7,11,10)$
\\ \hline
$J_{10} \rightarrow  3^{8},5^{6},16^{*}$ & 
$(5,1,8,10,12,15,13,11,14,16,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(7,2,8,3,9)$, $(3,10,4,8,7)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,10)$, $(6,13,9)$, $(6,11,8,14,7)$, $(7,13,10)$, $(8,15,9)$, $(9,14,12)$, $(8,13,12)$, $(7,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{3},5^{9},16^{*}$ & 
$(5,1,8,10,12,15,13,11,14,16,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(7,2,8,3,9)$, $(3,10,4,8,7)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,8,13,10)$, $(6,13,7,12,9)$, $(6,11,7)$, $(7,14,12,11,10)$, $(8,14,9,13,12)$, $(8,15,9)$
\\ \hline
$J_{10} \rightarrow  4,5^{10},16^{*}$ & 
$(5,1,8,10,12,15,13,11,14,16,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(7,2,8,3,9)$, $(3,10,4,8,7)$, $(4,9,12,5,11)$, $(6,13,7,11,9)$, $(5,10,13,8,9)$, $(6,11,10,7)$, $(6,12,14,9,10)$, $(8,14,7,12,11)$, $(8,15,9,13,12)$
\\ \hline
$J_{10} \rightarrow  4^{6},5^{6},16^{*}$ & 
$(5,1,8,10,12,15,13,11,14,16,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(7,2,8,3,9)$, $(3,10,4,8,7)$, $(4,9,12,5,11)$, $(6,13,7,10,9)$, $(6,12,13,10)$, $(9,5,10,11)$, $(8,13,9,15)$, $(8,12,14,9)$, $(8,14,7,11)$, $(6,11,12,7)$
\\ \hline
$J_{10} \rightarrow  4^{11},5^{2},16^{*}$ & 
$(5,1,8,10,12,15,13,11,14,16,9,2,6,3,4,7)$, $(0,5,6,1,7)$, $(0,6,8,5,4)$, $(2,8,3,7)$, $(3,9,4,10)$, $(4,11,7,8)$, $(6,12,5,9)$, $(7,13,6,10)$, $(9,10,5,11)$, $(7,14,8,9)$, $(6,11,12,7)$, $(9,15,8,12)$, $(8,13,10,11)$, $(12,13,9,14)$
\\ \hline
$J_{11} \rightarrow  3^{2},5^{11},16^{*}$ & 
$(5,4,11,13,16,14,12,15,17,10,3,6,8,2,9,7)$, $(0,6,1,7,4)$, $(0,5,1,8,7)$, $(2,7,3,9,6)$, $(3,8,4)$, $(5,6,7,10,8)$, $(9,4,10,12,11)$, $(5,12,6,10,9)$, $(5,11,8,13,10)$, $(6,11,7,12,13)$, $(7,13,15,8,14)$, $(8,12,9)$, $(9,15,10,14,13)$, $(10,16,9,14,11)$
\\ \hline
$J_{11} \rightarrow  4^{14},5,16^{*}$ & 
$(5,4,11,13,16,14,12,15,17,10,3,6,8,2,9,7)$, $(0,6,1,7,4)$, $(0,5,8,7)$, $(1,8,9,5)$, $(2,7,10,6)$, $(3,9,6,7)$, $(3,8,10,4)$, $(4,9,11,8)$, $(5,11,6,12)$, $(5,10,13,6)$, $(7,12,8,14)$, $(7,13,14,11)$, $(8,13,9,15)$, $(9,14,10,16)$, $(9,10,11,12)$, $(10,15,13,12)$
\\ \hline
$J_{12} \rightarrow  3,5^{13},16^{*}$ & 
$(5,8,6,3,4,11,18,16,14,17,15,13,10,12,9,7)$, $(0,6,1,7,4)$, $(0,5,1,8,7)$, $(2,7,3,9,6)$, $(2,8,10,11,9)$, $(3,8,9,4,10)$, $(4,8,11,6,5)$, $(5,12,6,10,9)$, $(7,13,11,5,10)$, $(6,13,8,14,7)$, $(7,12,13,14,11)$, $(12,11,16,9,14)$, $(8,15,12)$, $(10,17,11,15,14)$, $(9,15,10,16,13)$
\\ \hline
$J_{12} \rightarrow  4^{17},16^{*}$ & 
$(5,8,6,3,4,11,18,16,14,17,15,13,10,12,9,7)$, $(0,6,1,7)$, $(0,5,9,4)$, $(1,8,10,5)$, $(2,8,3,9)$, $(2,7,10,6)$, $(4,10,3,7)$, $(4,8,12,5)$, $(5,11,9,6)$, $(6,13,8,7)$, $(6,12,14,11)$, $(8,14,7,11)$, $(11,12,7,13)$, $(8,15,10,9)$, $(9,14,13,16)$, $(10,16,11,17)$, $(10,14,15,11)$, $(9,15,12,13)$
\\ \hline
$J_{13} \rightarrow  3^{25},16^{*}$ & 
$(5,12,19,17,14,8,13,9,16,18,15,10,6,11,4,7)$, $(0,5,4)$, $(1,6,5)$, $(0,6,7)$, $(3,10,7)$, $(3,9,6)$, $(3,8,4)$, $(6,2,8)$, $(2,7,9)$, $(1,7,8)$, $(9,5,11)$, $(5,10,8)$, $(4,10,9)$, $(11,18,12)$, $(6,12,13)$, $(7,12,14)$, $(12,17,15)$, $(10,17,11)$, $(11,7,13)$, $(10,14,13)$, $(8,15,11)$, $(8,12,9)$, $(9,15,14)$, $(13,16,15)$, $(11,16,14)$, $(10,16,12)$
\\ \hline
$J_{13} \rightarrow  5^{15},16^{*}$ & 
$(5,12,19,17,15,18,16,14,10,13,11,9,6,8,4,7)$, $(0,5,1,6,7)$, $(0,6,3,9,4)$, $(1,7,9,2,8)$, $(2,7,3,10,6)$, $(3,8,10,5,4)$, $(4,10,9,5,11)$, $(5,6,13,7,8)$, $(7,14,12,11,10)$, $(8,9,12,6,11)$, $(7,12,8,14,11)$, $(8,13,16,9,15)$, $(9,14,15,12,13)$, $(10,15,16,12,17)$, $(10,16,11,18,12)$, $(13,14,17,11,15)$
\\ \hline
$J_{10} \rightarrow  3^{16},5,17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,8,2,7)$, $(1,7,6)$, $(7,14,9)$, $(8,15,9)$, $(12,8,14)$, $(3,9,10)$, $(3,8,6)$, $(4,9,5)$, $(9,13,12)$, $(6,11,9)$, $(6,13,10)$, $(5,11,10)$, $(4,10,7)$, $(7,13,8)$, $(4,11,8)$, $(7,12,11)$, $(5,12,6)$
\\ \hline
$J_{10} \rightarrow  3^{11},5^{4},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,4,11,8)$, $(5,12,9)$, $(6,11,9)$, $(8,15,9)$, $(9,13,10)$, $(6,10,7)$, $(7,13,8)$, $(12,8,14)$, $(7,14,9)$, $(5,11,10)$, $(6,12,13)$, $(7,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{6},5^{7},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,8,13,10)$, $(7,13,6,11,10)$, $(7,14,9)$, $(7,12,11)$, $(8,15,9)$, $(9,13,12)$, $(12,8,14)$
\\ \hline
$J_{10} \rightarrow  3,5^{10},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,8,13,10)$, $(7,13,6,11,10)$, $(7,11,12,8,9)$, $(7,12,13,9,14)$, $(9,15,8,14,12)$
\\ \hline
$J_{10} \rightarrow  3^{13},4,5^{2},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,9,6)$, $(2,8,7)$, $(3,9,15,8)$, $(4,8,5)$, $(6,13,8)$, $(6,10,7)$, $(4,11,7)$, $(9,13,10)$, $(5,11,10)$, $(7,13,12)$, $(6,12,11)$, $(9,8,11)$, $(12,8,14)$, $(5,12,9)$, $(7,14,9)$
\\ \hline
$J_{10} \rightarrow  3^{8},4,5^{5},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,10)$, $(8,13,6,11)$, $(8,15,9)$, $(7,13,10)$, $(9,13,12)$, $(7,14,9)$, $(7,12,11)$, $(12,8,14)$
\\ \hline
$J_{10} \rightarrow  3^{3},4,5^{8},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,8,13,10)$, $(7,13,6,11,10)$, $(7,11,12,8,9)$, $(7,12,14)$, $(8,14,9,15)$, $(9,13,12)$
\\ \hline
$J_{10} \rightarrow  3^{15},4^{2},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,4,7)$, $(1,7,6)$, $(5,11,10)$, $(2,8,7)$, $(5,9,15,8)$, $(3,9,8)$, $(3,10,6)$, $(4,10,9)$, $(7,13,10)$, $(4,11,8)$, $(5,12,6)$, $(7,12,11)$, $(6,11,9)$, $(9,13,12)$, $(6,13,8)$, $(12,8,14)$, $(7,14,9)$
\\ \hline
$J_{10} \rightarrow  3^{10},4^{2},5^{3},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(7,8,3,9)$, $(4,9,11)$, $(5,12,9)$, $(5,11,10)$, $(6,11,7)$, $(8,14,9,15)$, $(7,12,14)$, $(8,12,11)$, $(8,13,9)$, $(6,10,9)$, $(7,13,10)$, $(6,12,13)$
\\ \hline
$J_{10} \rightarrow  3^{5},4^{2},5^{6},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,8,13,10)$, $(6,11,7,13)$, $(7,14,9)$, $(7,12,11,10)$, $(8,15,9)$, $(12,8,14)$, $(9,13,12)$
\\ \hline
$J_{10} \rightarrow  4^{2},5^{9},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,12,5,11)$, $(7,13,6,10,9)$, $(9,14,12,6,11)$, $(5,10,13,8,9)$, $(8,14,7,11)$, $(7,12,11,10)$, $(8,15,9,13,12)$
\\ \hline
$J_{10} \rightarrow  3^{12},4^{3},5,17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,8,4,10)$, $(3,9,6)$, $(7,2,8,9)$, $(9,15,8,11)$, $(4,11,7)$, $(6,10,7)$, $(4,9,5)$, $(9,13,10)$, $(5,11,10)$, $(6,12,11)$, $(7,13,12)$, $(6,13,8)$, $(5,12,8)$, $(9,14,12)$, $(7,14,8)$
\\ \hline
$J_{10} \rightarrow  3^{7},4^{3},5^{4},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,10,6,12)$, $(5,11,10,9)$, $(7,13,10)$, $(8,13,6,11)$, $(8,15,9)$, $(7,14,9)$, $(12,8,14)$, $(9,13,12)$, $(7,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{2},4^{3},5^{7},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,8,13,10)$, $(7,13,6,11,10)$, $(7,14,8,9)$, $(7,12,11)$, $(9,15,8,12)$, $(12,13,9,14)$
\\ \hline
$J_{10} \rightarrow  3^{9},4^{4},5^{2},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(2,8,7)$, $(4,11,8,5)$, $(3,9,8)$, $(4,9,7)$, $(6,12,5,9)$, $(7,13,6,10)$, $(5,11,10)$, $(6,11,7)$, $(8,14,9,15)$, $(7,12,14)$, $(9,12,11)$, $(9,13,10)$, $(8,13,12)$
\\ \hline
$J_{10} \rightarrow  3^{4},4^{4},5^{5},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,12,6,10,9)$, $(7,11,5,10)$, $(6,11,10,13)$, $(7,13,8,9)$, $(7,12,14)$, $(8,14,9,15)$, $(8,12,11)$, $(9,13,12)$
\\ \hline
$J_{10} \rightarrow  3^{11},4^{5},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,4,7)$, $(1,7,9,6)$, $(6,7,2,8)$, $(3,8,4,10)$, $(3,9,13,6)$, $(5,10,9)$, $(5,12,6)$, $(5,11,8)$, $(6,11,10)$, $(4,9,11)$, $(7,12,11)$, $(8,15,9)$, $(9,14,12)$, $(7,14,8)$, $(8,13,12)$, $(7,13,10)$
\\ \hline
$J_{10} \rightarrow  3^{6},4^{5},5^{3},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(7,8,3,9)$, $(4,9,11)$, $(6,12,5,9)$, $(5,11,6,10)$, $(6,13,7)$, $(7,14,9,10)$, $(8,13,10,11)$, $(8,15,9)$, $(9,13,12)$, $(7,12,11)$, $(12,8,14)$
\\ \hline
$J_{10} \rightarrow  3,4^{5},5^{6},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,12,6,10,9)$, $(5,11,8,13,10)$, $(6,11,7,13)$, $(7,14,8,9)$, $(7,12,11,10)$, $(9,15,8,12)$, $(12,13,9,14)$
\\ \hline
$J_{10} \rightarrow  3^{8},4^{6},5,17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,8,4,10)$, $(3,9,8,6)$, $(2,8,7)$, $(4,11,8,5)$, $(4,9,7)$, $(6,12,5,9)$, $(7,13,6,10)$, $(5,11,10)$, $(6,11,7)$, $(8,14,9,15)$, $(7,12,14)$, $(9,12,11)$, $(9,13,10)$, $(8,13,12)$
\\ \hline
$J_{10} \rightarrow  3^{3},4^{6},5^{4},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,11)$, $(5,10,6,12)$, $(5,11,8,9)$, $(6,11,7,13)$, $(7,14,9,10)$, $(7,12,9)$, $(8,13,9,15)$, $(10,11,12,13)$, $(12,8,14)$
\\ \hline
$J_{10} \rightarrow  3^{5},4^{7},5^{2},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(2,8,7)$, $(4,11,8,5)$, $(3,9,8)$, $(4,9,7)$, $(6,12,5,9)$, $(7,13,6,10)$, $(9,10,5,11)$, $(6,11,7)$, $(7,12,14)$, $(9,14,8,12)$, $(8,13,9,15)$, $(10,11,12,13)$
\\ \hline
$J_{10} \rightarrow  4^{7},5^{5},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(3,9,6,7,8)$, $(4,9,12,5,11)$, $(7,13,6,10)$, $(9,5,10,11)$, $(8,14,9,15)$, $(8,13,10,9)$, $(7,12,13,9)$, $(8,12,6,11)$, $(7,14,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{7},4^{8},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,4,7)$, $(1,7,9,6)$, $(6,7,2,8)$, $(3,8,4,10)$, $(3,9,5,6)$, $(4,9,11)$, $(5,10,6,12)$, $(5,11,8)$, $(9,15,8,12)$, $(6,11,12,13)$, $(7,11,10)$, $(9,13,10)$, $(7,13,8)$, $(8,14,9)$, $(7,12,14)$
\\ \hline
$J_{10} \rightarrow  3^{2},4^{8},5^{3},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(4,5,8,2,7)$, $(7,8,3,9)$, $(4,9,11)$, $(6,12,5,9)$, $(5,11,6,10)$, $(6,13,7)$, $(7,14,9,10)$, $(8,12,7,11)$, $(8,13,9,15)$, $(8,14,12,9)$, $(10,11,12,13)$
\\ \hline
$J_{10} \rightarrow  3^{4},4^{9},5,17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,8,4,10)$, $(3,9,8,6)$, $(2,8,7)$, $(4,11,8,5)$, $(4,9,7)$, $(6,12,5,9)$, $(7,13,6,10)$, $(9,10,5,11)$, $(6,11,7)$, $(7,12,14)$, $(9,14,8,12)$, $(8,13,9,15)$, $(10,11,12,13)$
\\ \hline
$J_{10} \rightarrow  3,4^{10},5^{2},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,10,4,8,6)$, $(2,8,7)$, $(4,11,8,5)$, $(3,9,12,8)$, $(4,9,6,7)$, $(5,10,6,12)$, $(6,11,7,13)$, $(7,12,13,10)$, $(5,11,10,9)$, $(8,13,9,15)$, $(7,14,8,9)$, $(9,14,12,11)$
\\ \hline
$J_{10} \rightarrow  3^{3},4^{11},17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,4,7)$, $(1,7,9,6)$, $(6,7,2,8)$, $(3,8,4,10)$, $(3,9,5,6)$, $(4,9,11)$, $(5,10,6,12)$, $(5,11,7,8)$, $(6,11,10,13)$, $(7,13,8,14)$, $(7,12,9,10)$, $(8,15,9)$, $(8,12,11)$, $(12,13,9,14)$
\\ \hline
$J_{10} \rightarrow  4^{12},5,17^{*}$ & 
$(0,6,2,9,16,14,11,13,15,12,10,8,1,5,7,3,4)$, $(0,5,6,1,7)$, $(3,8,4,10)$, $(3,9,8,6)$, $(2,8,11,7)$, $(4,5,8,7)$, $(4,9,5,11)$, $(5,10,6,12)$, $(7,13,6,9)$, $(6,11,10,7)$, $(7,12,8,14)$, $(8,13,9,15)$, $(9,14,12,11)$, $(9,10,13,12)$
\\ \hline
$J_{11} \rightarrow  3^{20},17^{*}$ & 
$(3,10,17,15,13,16,14,12,5,11,4,9,2,7,8,1,6)$, $(0,7,4)$, $(5,1,7)$, $(0,6,5)$, $(6,2,8)$, $(7,3,9)$, $(7,12,11)$, $(3,8,4)$, $(10,6,12)$, $(7,14,10)$, $(8,15,10)$, $(5,9,8)$, $(4,10,5)$, $(9,14,13)$, $(8,14,11)$, $(9,15,12)$, $(9,16,10)$, $(6,11,9)$, $(6,13,7)$, $(8,13,12)$, $(11,10,13)$
\\ \hline
$J_{11} \rightarrow  3^{15},5^{3},17^{*}$ & 
$(5,1,8,6,3,10,17,15,12,14,16,13,11,4,9,2,7)$, $(0,6,1,7,4)$, $(0,5,4,3,7)$, $(2,8,15,9,6)$, $(3,9,8)$, $(9,16,10)$, $(5,12,9)$, $(8,4,10)$, $(5,10,6)$, $(5,11,8)$, $(10,11,12)$, $(10,15,13)$, $(9,14,11)$, $(6,11,7)$, $(7,13,9)$, $(7,14,10)$, $(7,12,8)$, $(6,12,13)$, $(8,14,13)$
\\ \hline
$J_{11} \rightarrow  3^{10},5^{6},17^{*}$ & 
$(5,1,8,6,3,10,17,15,12,14,16,13,11,4,9,2,7)$, $(0,6,1,7,4)$, $(0,5,4,3,7)$, $(2,8,10,5,6)$, $(4,10,7,11,8)$, $(5,12,9,3,8)$, $(10,6,13,7,12)$, $(8,13,12)$, $(7,6,9)$, $(9,16,10)$, $(9,5,11)$, $(10,15,13)$, $(8,15,9)$, $(9,14,13)$, $(6,12,11)$, $(10,14,11)$, $(7,14,8)$
\\ \hline
$J_{11} \rightarrow  3^{5},5^{9},17^{*}$ & 
$(5,1,8,6,3,10,17,15,12,14,16,13,11,4,9,2,7)$, $(0,6,1,7,4)$, $(0,5,4,3,7)$, $(2,8,10,5,6)$, $(4,10,7,11,8)$, $(5,12,9,3,8)$, $(6,13,7,8,9)$, $(7,14,8,15,9)$, $(6,11,10,12,7)$, $(8,13,12)$, $(9,16,10)$, $(6,12,11,14,10)$, $(9,5,11)$, $(9,14,13)$, $(10,15,13)$
\\ \hline
$J_{11} \rightarrow  5^{12},17^{*}$ & 
$(5,1,8,6,3,10,17,15,12,14,16,13,11,4,9,2,7)$, $(0,6,1,7,4)$, $(0,5,4,3,7)$, $(2,8,10,5,6)$, $(4,10,7,11,8)$, $(5,12,9,3,8)$, $(6,13,7,8,9)$, $(7,14,8,13,9)$, $(6,10,13,12,7)$, $(9,15,8,12,11)$, $(5,11,10,16,9)$, $(10,14,11,6,12)$, $(9,14,13,15,10)$
\\ \hline
$J_{11} \rightarrow  4^{5},5^{8},17^{*}$ & 
$(5,1,8,6,3,10,17,15,12,14,16,13,11,4,9,2,7)$, $(0,6,1,7,4)$, $(0,5,4,3,7)$, $(2,8,10,5,6)$, $(4,10,7,11,8)$, $(5,12,9,3,8)$, $(6,13,7,8,9)$, $(7,14,8,13,9)$, $(6,11,12,7)$, $(5,11,14,10,9)$, $(6,12,13,10)$, $(10,15,8,12)$, $(9,16,10,11)$, $(13,14,9,15)$
\\ \hline
$J_{11} \rightarrow  4^{10},5^{4},17^{*}$ & 
$(5,1,8,6,3,10,17,15,12,14,16,13,11,4,9,2,7)$, $(0,6,1,7,4)$, $(0,5,4,3,7)$, $(2,8,10,5,6)$, $(4,10,7,11,8)$, $(5,9,3,8)$, $(5,11,10,12)$, $(7,13,6,9)$, $(6,12,8,7)$, $(9,10,6,11)$, $(7,12,11,14)$, $(8,14,9,15)$, $(8,13,12,9)$, $(10,16,9,13)$, $(13,14,10,15)$
\\ \hline
$J_{11} \rightarrow  4^{15},17^{*}$ & 
$(5,1,8,6,3,10,17,15,12,14,16,13,11,4,9,2,7)$, $(0,6,1,7)$, $(0,5,8,4)$, $(2,8,9,6)$, $(3,8,7,4)$, $(4,10,6,5)$, $(5,12,10,9)$, $(6,11,7,13)$, $(7,6,12,9)$, $(3,9,14,7)$, $(8,12,7,10)$, $(5,11,14,10)$, $(8,14,13,15)$, $(9,13,8,11)$, $(9,15,10,16)$, $(10,11,12,13)$
\\ \hline
$J_{14} \rightarrow  3^{27},17^{*}$ & 
$(6,13,20,18,16,19,17,12,9,15,14,7,11,4,5,10,8)$, $(0,7,4)$, $(3,8,4)$, $(0,6,5)$, $(2,9,6)$, $(1,7,6)$, $(1,8,5)$, $(7,3,9)$, $(3,10,6)$, $(2,8,7)$, $(4,10,9)$, $(9,5,11)$, $(5,12,7)$, $(11,18,13)$, $(6,12,11)$, $(12,18,15)$, $(13,16,15)$, $(9,14,16)$, $(10,15,17)$, $(8,15,11)$, $(8,13,9)$, $(10,16,12)$, $(12,8,14)$, $(7,13,10)$, $(12,19,13)$, $(10,14,11)$, $(13,17,14)$, $(11,17,16)$
\\ \hline
$J_{7}^+ \rightarrow  4^{3},5^{6},7^{+*}$ & 
${[}4,7,10,12,9,8,11,13,6]$, $(0,6,3,8,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,10,3,9)$, $(3,7,6,5,4)$, $(4,6,10,9,11)$, $(4,10,5,9)$, $(5,11,6,12)$, $(6,9,7,8)$
\\ \hline
$J_{7}^+ \rightarrow  3^{4},5^{6},7^{+*}$ & 
${[}4,7,10,12,9,8,11,13,6]$, $(0,6,3,8,4)$, $(0,5,7)$, $(1,7,2,8,5)$, $(1,6,5,10,8)$, $(3,9,2,6,4)$, $(6,10,3,7,8)$, $(4,10,9)$, $(4,11,6,12,5)$, $(9,5,11)$, $(7,6,9)$
\\ \hline
$J_{7}^+ \rightarrow  3^{6},4^{6},7^{+*}$ & 
${[}4,7,10,12,9,8,11,13,6]$, $(0,6,3,4)$, $(0,5,7)$, $(1,7,2,8)$, $(1,6,5)$, $(2,9,6)$, $(3,9,5,10)$, $(6,7,3,8)$, $(4,8,5)$, $(5,11,6,12)$, $(4,6,10)$, $(7,8,10,9)$, $(4,9,11)$
\\ \hline
$J_{7}^+ \rightarrow  3^{14},7^{+*}$ & 
${[}4,7,10,12,9,8,11,13,6]$, $(0,6,4)$, $(0,5,7)$, $(1,7,6)$, $(1,8,5)$, $(6,2,8)$, $(2,7,9)$, $(3,8,7)$, $(4,11,5)$, $(3,9,4)$, $(8,4,10)$, $(5,12,6)$, $(6,11,9)$, $(3,10,6)$, $(5,10,9)$
\\ \hline
$J_{8}^+ \rightarrow  4^{12},8^{+*}$ & 
${[}6,8,11,13,10,9,12,14,7,4]$, $(0,6,3,4)$, $(0,5,1,7)$, $(1,6,2,8)$, $(2,7,3,9)$, $(5,10,3,8)$, $(8,4,6,10)$, $(4,9,5,11)$, $(5,12,7,6)$, $(5,4,10,7)$, $(7,13,6,9)$, $(9,8,7,11)$, $(10,11,6,12)$
\\ \hline
$J_{10}^+ \rightarrow  5^{12},10^{+*}$ & 
${[}4,7,10,9,16,14,12,11,8,15,13,6]$, $(0,6,3,8,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,10,3,9)$, $(3,7,6,5,4)$, $(4,6,10,5,11)$, $(4,10,12,5,9)$, $(6,12,9,7,8)$, $(6,11,7,14,9)$, $(10,11,14,8,13)$, $(9,8,12,13,11)$, $(7,13,9,15,12)$
\\ \hline
$J_{5}^+ \rightarrow  3^{2},5^{5},4^{+}$ & 
${[}6,8,7,9,11,4]$, $(0,6,3,10,4)$, $(0,5,7)$, $(1,7,2,8,5)$, $(1,6,5,4,8)$, $(2,9,3,7,6)$, $(3,8,10,7,4)$, $(6,4,9)$
\\ \hline
$J_{5}^+ \rightarrow  3^{7},5^{2},4^{+}$ & 
${[}6,8,7,9,11,4]$, $(0,6,3,7,4)$, $(2,8,3,10,7)$, $(1,7,6)$, $(0,5,7)$, $(1,8,5)$, $(8,4,10)$, $(2,9,6)$, $(3,9,4)$, $(4,6,5)$
\\ \hline
$J_{6}^+ \rightarrow  4^{8},5,5^{+}$ & 
${[}6,7,10,8,9,11,4]$, $(0,6,3,7,4)$, $(5,6,1,7)$, $(6,2,7,8)$, $(0,5,9,7)$, $(3,9,6,4)$, $(2,8,4,9)$, $(1,8,11,5)$, $(5,10,3,8)$, $(4,10,12,5)$
\\ \hline
$J_{8}^+ \rightarrow  4,5^{9},7^{+}$ & 
${[}4,7,10,12,9,8,11,13,6]$, $(0,6,3,8,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,10,3,9)$, $(3,7,6,5,4)$, $(4,6,10,5,11)$, $(7,14,12,5,9)$, $(6,11,10,4,9)$, $(6,12,7,8)$, $(9,10,13,7,11)$
\\ \hline
$J_{9}^+ \rightarrow  5^{11},8^{+}$ & 
${[}4,7,10,9,12,14,8,15,13,6]$, $(0,6,3,8,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,10,3,9)$, $(3,7,6,5,4)$, $(4,6,10,5,11)$, $(4,10,12,5,9)$, $(6,12,11,13,8)$, $(7,12,8,11,9)$, $(6,11,7,8,9)$, $(7,13,10,11,14)$
\\ \hline
$J_{5}^+ \rightarrow  4^{8},3^{+}$ & 
${[}6,7,9,11,4]$, $(0,6,3,4)$, $(0,5,1,7)$, $(1,6,2,8)$, $(2,7,3,9)$, $(3,8,4,10)$, $(4,9,6,5)$, $(5,8,10,7)$, $(6,4,7,8)$
\\ \hline
$J_{8}^+ \rightarrow  5^{10},6^{+}$ & 
${[}4,7,14,12,10,11,13,6]$, $(0,6,3,8,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,10,3,9)$, $(3,7,6,5,4)$, $(4,6,10,5,11)$, $(7,12,5,9,10)$, $(7,13,10,4,9)$, $(6,9,11,7,8)$, $(8,9,12,6,11)$
\\ \hline
$J_{5}^+ \rightarrow  3^{11},2^{+}$ & 
${[}6,9,11,4]$, $(0,6,4)$, $(2,7,9)$, $(6,2,8)$, $(3,7,6)$, $(1,6,5)$, $(3,9,4)$, $(4,10,7)$, $(3,8,10)$, $(0,5,7)$, $(1,7,8)$, $(4,8,5)$
\\ \hline
$J_{7}^+ \rightarrow  5^{9},4^{+}$ & 
${[}4,7,10,12,9,6]$, $(0,6,3,8,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,10,3,9)$, $(3,7,9,5,4)$, $(9,4,6,13,11)$, $(6,12,5,11,8)$, $(5,10,4,11,6)$, $(6,10,9,8,7)$
\\ \hline
$J_{6}^+ \rightarrow  5^{8},2^{+}$ & 
${[}6,9,11,4]$, $(0,6,3,10,4)$, $(0,5,8,1,7)$, $(5,1,6,2,7)$, $(2,8,3,7,9)$, $(4,9,5,6,7)$, $(3,9,8,6,4)$, $(4,8,10,12,5)$, $(7,8,11,5,10)$
\\ \hline
\end{longtable}

\newpage
% S = 12345678
\begin{longtable}{|llll|}
    \hline
    $J_{3} \rightarrow  3^{6},6$ & $J_{3} \rightarrow  3,5^{3},6$ &
    $J_{3} \rightarrow  3^{3},4,5,6$ & $J_{3} \rightarrow  4^{2},5^{2},6$ \\
    $J_{3} \rightarrow  3^{2},4^{3},6$ & $J_{5} \rightarrow  4,5^{6},6$ &
    $J_{6} \rightarrow  3^{14},6$ &  \\
    $J_{3} \rightarrow  3^{4},5,7$ & $J_{3} \rightarrow  3,4,5^{2},7$ &
    $J_{3} \rightarrow  3^{3},4^{2},7$ & $J_{3} \rightarrow  4^{3},5,7$ \\
    $J_{4} \rightarrow  5^{5},7$ & $J_{4} \rightarrow  3^{7},4,7$ &
    $J_{5} \rightarrow  3^{11},7$ & $J_{3} \rightarrow  3^{6},6$ \\
    $J_{3} \rightarrow  3,5^{3},6$ & $J_{3} \rightarrow  3^{3},4,5,6$ &
    $J_{3} \rightarrow  4^{2},5^{2},6$ & $J_{3} \rightarrow  3^{2},4^{3},6$ \\
    $J_{5} \rightarrow  4,5^{6},6$ & $J_{6} \rightarrow  3^{14},6$ &
    $J_{3} \rightarrow  3^{4},5,7$ & $J_{3} \rightarrow  3,4,5^{2},7$ \\
    $J_{3} \rightarrow  3^{3},4^{2},7$ & $J_{3} \rightarrow  4^{3},5,7$ &
    $J_{4} \rightarrow  5^{5},7$ & $J_{4} \rightarrow  3^{7},4,7$ \\
    $J_{5} \rightarrow  3^{11},7$ & && \\
    $J_{3} \rightarrow  3^{2},5^{2},8$ & $J_{3} \rightarrow  3^{4},4,8$ &
    $J_{3} \rightarrow  3,4^{2},5,8$ & $J_{3} \rightarrow  4^{4},8$ \\
    $J_{4} \rightarrow  3^{8},8$ & $J_{4} \rightarrow  4,5^{4},8$ &
    $J_{6} \rightarrow  5^{8},8$ & $J_{7} \rightarrow  3^{16},8$ \\
        \hline
  \caption{These decompositions are required for Lemma
    \ref{12345678:Jgraphk=6-8}. These have been generated such that the
    $k$-cycle is incident on some subset of the vertices
    $\{n,\ldots,n+9\}$, and are given in table
    \ref{tab:12345678_decomps}.}
  \label{tab:12345678_6-8}
\end{longtable}

\begin{longtable}{|llll|}
  %\hline
  \caption{These decompositions are required for Lemma
    \ref{12345678:Jgraphk=9-14}. These are sorted by the value of $k$ in the
    decomposition, and are given in table \ref{tab:12345678_decomps}.}
  \endfoot
  \hline
  \endhead
  \label{tab:12345678_9-14}
    $J_{4} \rightarrow  4^{2},5^{3},9^{*}$ & $J_{4} \rightarrow  3,5^{4},9^{*}$ &
    $J_{4} \rightarrow  3,4^{5},9^{*}$ & $J_{4} \rightarrow  3^{2},4^{3},5,9^{*}$ \\
    $J_{4} \rightarrow  3^{3},4,5^{2},9^{*}$ & $J_{4} \rightarrow  3^{5},4^{2},9^{*}$ &
    $J_{4} \rightarrow  3^{6},5,9^{*}$ & $J_{5} \rightarrow  3^{9},4,9^{*}$ \\
    $J_{6} \rightarrow  4,5^{7},9^{*}$ & $J_{6} \rightarrow  3^{13},9^{*}$ &
    $J_{8} \rightarrow  5^{11},9^{*}$ & $J_{9} \rightarrow  3^{21},9^{*}$ \\
    $J_{4} \rightarrow  4^{3},5^{2},10^{*}$ & $J_{4} \rightarrow  3,4,5^{3},10^{*}$ &
    $J_{4} \rightarrow  3^{2},4^{4},10^{*}$ & $J_{4} \rightarrow  3^{3},4^{2},5,10^{*}$ \\
    $J_{4} \rightarrow  3^{4},5^{2},10^{*}$ & $J_{4} \rightarrow  3^{6},4,10^{*}$ &
    $J_{5} \rightarrow  5^{6},10^{*}$ & $J_{5} \rightarrow  3^{10},10^{*}$ \\
    $J_{8} \rightarrow  4,5^{10},10^{*}$ & $J_{8} \rightarrow  3^{18},10^{*}$ &
    & \\
    $J_{5} \rightarrow  4,5^{5},11^{*}$ & $J_{5} \rightarrow  4^{6},5,11^{*}$ &
    $J_{5} \rightarrow  3,4^{4},5^{2},11^{*}$ & $J_{5} \rightarrow  3^{2},4^{2},5^{3},11^{*}$ \\
    $J_{5} \rightarrow  3^{3},5^{4},11^{*}$ & $J_{5} \rightarrow  3^{3},4^{5},11^{*}$ &
    $J_{5} \rightarrow  3^{4},4^{3},5,11^{*}$ & $J_{5} \rightarrow  3^{5},4,5^{2},11^{*}$ \\
    $J_{5} \rightarrow  3^{7},4^{2},11^{*}$ & $J_{5} \rightarrow  3^{8},5,11^{*}$ &
    $J_{6} \rightarrow  3^{11},4,11^{*}$ & $J_{7} \rightarrow  5^{9},11^{*}$ \\
    $J_{7} \rightarrow  3^{15},11^{*}$ & $J_{10} \rightarrow  3^{23},11^{*}$ &
    & \\
    $J_{7} \rightarrow  4,5^{8},12^{*}$ & $J_{7} \rightarrow  4^{6},5^{4},12^{*}$ &
    $J_{7} \rightarrow  4^{11},12^{*}$ & $J_{7} \rightarrow  3,4^{4},5^{5},12^{*}$ \\
    $J_{7} \rightarrow  3,4^{9},5,12^{*}$ & $J_{7} \rightarrow  3^{2},4^{2},5^{6},12^{*}$ &
    $J_{7} \rightarrow  3^{2},4^{7},5^{2},12^{*}$ & $J_{7} \rightarrow  3^{3},5^{7},12^{*}$ \\
    $J_{7} \rightarrow  3^{3},4^{5},5^{3},12^{*}$ & $J_{7} \rightarrow  3^{4},4^{3},5^{4},12^{*}$ &
    $J_{7} \rightarrow  3^{4},4^{8},12^{*}$ & $J_{7} \rightarrow  3^{5},4,5^{5},12^{*}$ \\
    $J_{7} \rightarrow  3^{5},4^{6},5,12^{*}$ & $J_{7} \rightarrow  3^{6},4^{4},5^{2},12^{*}$ &
    $J_{7} \rightarrow  3^{7},4^{2},5^{3},12^{*}$ & $J_{7} \rightarrow  3^{8},5^{4},12^{*}$ \\
    $J_{7} \rightarrow  3^{8},4^{5},12^{*}$ & $J_{7} \rightarrow  3^{9},4^{3},5,12^{*}$ &
    $J_{7} \rightarrow  3^{10},4,5^{2},12^{*}$ & $J_{7} \rightarrow  3^{12},4^{2},12^{*}$ \\
    $J_{7} \rightarrow  3^{13},5,12^{*}$ & $J_{8} \rightarrow  3^{16},4,12^{*}$ &
    $J_{9} \rightarrow  5^{12},12^{*}$ & $J_{9} \rightarrow  3^{20},12^{*}$ \\
    $J_{12} \rightarrow  3^{28},12^{*}$ & && \\
    $J_{7} \rightarrow  4^{2},5^{7},13^{*}$ & $J_{7} \rightarrow  4^{7},5^{3},13^{*}$ &
    $J_{7} \rightarrow  3,5^{8},13^{*}$ & $J_{7} \rightarrow  3,4^{5},5^{4},13^{*}$ \\
    $J_{7} \rightarrow  3,4^{10},13^{*}$ & $J_{7} \rightarrow  3^{2},4^{3},5^{5},13^{*}$ &
    $J_{7} \rightarrow  3^{2},4^{8},5,13^{*}$ & $J_{7} \rightarrow  3^{3},4,5^{6},13^{*}$ \\
    $J_{7} \rightarrow  3^{3},4^{6},5^{2},13^{*}$ & $J_{7} \rightarrow  3^{4},4^{4},5^{3},13^{*}$ &
    $J_{7} \rightarrow  3^{5},4^{2},5^{4},13^{*}$ & $J_{7} \rightarrow  3^{5},4^{7},13^{*}$ \\
    $J_{7} \rightarrow  3^{6},5^{5},13^{*}$ & $J_{7} \rightarrow  3^{6},4^{5},5,13^{*}$ &
    $J_{7} \rightarrow  3^{7},4^{3},5^{2},13^{*}$ & $J_{7} \rightarrow  3^{8},4,5^{3},13^{*}$ \\
    $J_{7} \rightarrow  3^{9},4^{4},13^{*}$ & $J_{7} \rightarrow  3^{10},4^{2},5,13^{*}$ &
    $J_{7} \rightarrow  3^{11},5^{2},13^{*}$ & $J_{7} \rightarrow  3^{13},4,13^{*}$ \\
    $J_{8} \rightarrow  3^{17},13^{*}$ & $J_{9} \rightarrow  4,5^{11},13^{*}$ &
    $J_{11} \rightarrow  5^{15},13^{*}$ & $J_{11} \rightarrow  3^{25},13^{*}$ \\
    $J_{8} \rightarrow  5^{10},14^{*}$ & $J_{8} \rightarrow  4^{5},5^{6},14^{*}$ &
    $J_{8} \rightarrow  4^{10},5^{2},14^{*}$ & $J_{8} \rightarrow  3,4^{3},5^{7},14^{*}$ \\
    $J_{8} \rightarrow  3,4^{8},5^{3},14^{*}$ & $J_{8} \rightarrow  3^{2},4,5^{8},14^{*}$ &
    $J_{8} \rightarrow  3^{2},4^{6},5^{4},14^{*}$ & $J_{8} \rightarrow  3^{2},4^{11},14^{*}$ \\
    $J_{8} \rightarrow  3^{3},4^{4},5^{5},14^{*}$ & $J_{8} \rightarrow  3^{3},4^{9},5,14^{*}$ &
    $J_{8} \rightarrow  3^{4},4^{2},5^{6},14^{*}$ & $J_{8} \rightarrow  3^{4},4^{7},5^{2},14^{*}$ \\
    $J_{8} \rightarrow  3^{5},5^{7},14^{*}$ & $J_{8} \rightarrow  3^{5},4^{5},5^{3},14^{*}$ &
    $J_{8} \rightarrow  3^{6},4^{3},5^{4},14^{*}$ & $J_{8} \rightarrow  3^{6},4^{8},14^{*}$ \\
    $J_{8} \rightarrow  3^{7},4,5^{5},14^{*}$ & $J_{8} \rightarrow  3^{7},4^{6},5,14^{*}$ &
    $J_{8} \rightarrow  3^{8},4^{4},5^{2},14^{*}$ & $J_{8} \rightarrow  3^{9},4^{2},5^{3},14^{*}$ \\
    $J_{8} \rightarrow  3^{10},5^{4},14^{*}$ & $J_{8} \rightarrow  3^{10},4^{5},14^{*}$ &
    $J_{8} \rightarrow  3^{11},4^{3},5,14^{*}$ & $J_{8} \rightarrow  3^{12},4,5^{2},14^{*}$ \\
    $J_{8} \rightarrow  3^{14},4^{2},14^{*}$ & $J_{8} \rightarrow  3^{15},5,14^{*}$ &
    $J_{9} \rightarrow  3^{18},4,14^{*}$ & $J_{10} \rightarrow  3^{22},14^{*}$ \\
    $J_{11} \rightarrow  4,5^{14},14^{*}$ & $J_{13} \rightarrow  3^{30},14^{*}$ & &
    \\
    \hline
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.75\textwidth}|}
  \caption{Table of decompositions of $J_n^{\{1,2,3,4,5,6,7,8\}}$}
\endfoot \hline \label{tab:12345678_decomps}
$J_{1} \rightarrow  4^{2}$ & 
$(0,5,8,7)$, $(5,9,1,7)$
\\ \hline
$J_{1} \rightarrow  3,5$ & 
$(0,5,7)$, $(7,1,9,5,8)$
\\ \hline
$J_{2} \rightarrow  3^{4},4$ & 
$(0,5,7)$, $(1,6,9)$, $(7,1,8)$, $(6,10,2,8)$, $(5,9,8)$
\\ \hline
$J_{3} \rightarrow  4,5^{4}$ & 
$(0,5,9,8,7)$, $(1,8,6,9)$, $(1,6,10,2,7)$, $(5,8,2,9,7)$, $(9,3,11,7,10)$
\\ \hline
$J_{4} \rightarrow  3^{9},5$ & 
$(0,5,7)$, $(1,6,9)$, $(6,10,4,12,8)$, $(7,11,10)$, $(7,1,8)$, $(2,8,10)$, $(2,7,9)$, $(3,8,11)$, $(9,3,10)$, $(5,9,8)$
\\ \hline
$J_{5} \rightarrow  5^{8}$ & 
$(0,5,9,8,7)$, $(1,8,10,6,9)$, $(5,8,6,1,7)$, $(2,8,3,9,10)$, $(2,7,11,4,9)$, $(7,10,3,11,9)$, $(10,4,12,8,11)$, $(11,5,13,9,12)$
\\ \hline
$J_{5} \rightarrow  3^{12},4$ & 
$(0,5,7)$, $(1,6,8)$, $(5,13,9)$, $(6,10,4,9)$, $(7,11,10)$, $(7,2,8)$, $(1,7,9)$, $(8,12,9)$, $(4,11,12)$, $(5,11,8)$, $(3,9,11)$, $(3,8,10)$, $(2,9,10)$
\\ \hline
$J_{6} \rightarrow  3^{16}$ & 
$(0,5,7)$, $(1,6,8)$, $(5,13,9)$, $(6,12,9)$, $(3,9,11)$, $(8,2,9)$, $(1,7,9)$, $(9,4,10)$, $(6,14,10)$, $(5,12,8)$, $(7,11,8)$, $(2,7,10)$, $(3,8,10)$, $(10,5,11)$, $(4,11,12)$, $(10,13,12)$
\\ \hline
$J_{9} \rightarrow  3^{24}$ & 
$(0,5,7)$, $(1,6,9)$, $(7,1,8)$, $(8,2,9)$, $(2,7,10)$, $(9,17,13)$, $(4,10,12)$, $(4,9,11)$, $(3,8,11)$, $(9,3,10)$, $(10,5,11)$, $(5,13,8)$, $(5,12,9)$, $(12,16,13)$, $(8,15,16)$, $(13,15,14)$, $(7,13,11)$, $(6,13,10)$, $(7,15,9)$, $(7,12,14)$, $(6,12,8)$, $(8,14,10)$, $(6,11,14)$, $(11,15,12)$
\\ \hline
$J_{3} \rightarrow  3^{6},6$ & 
$(7,11,3,9,5,8)$, $(0,5,7)$, $(1,7,9)$, $(1,6,8)$, $(2,7,10)$, $(6,10,9)$, $(8,2,9)$
\\ \hline
$J_{3} \rightarrow  3,5^{3},6$ & 
$(7,11,3,9,5,8)$, $(0,5,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(6,10,7,9,8)$
\\ \hline
$J_{3} \rightarrow  3^{3},4,5,6$ & 
$(7,11,3,9,5,8)$, $(0,5,7)$, $(1,7,2,8,9)$, $(1,6,8)$, $(6,10,2,9)$, $(7,10,9)$
\\ \hline
$J_{3} \rightarrow  4^{2},5^{2},6$ & 
$(5,8,9,3,11,7)$, $(0,5,9,1,7)$, $(1,6,9,2,8)$, $(2,7,9,10)$, $(7,10,6,8)$
\\ \hline
$J_{3} \rightarrow  3^{2},4^{3},6$ & 
$(7,11,3,9,5,8)$, $(0,5,7)$, $(1,7,2,9)$, $(1,6,8)$, $(6,10,7,9)$, $(8,2,10,9)$
\\ \hline
$J_{5} \rightarrow  4,5^{6},6$ & 
$(7,10,6,9,5,8)$, $(1,8,9,11,7)$, $(1,6,8,10,9)$, $(2,9,3,10)$, $(0,5,13,9,7)$, $(3,8,12,4,11)$, $(5,11,8,2,7)$, $(10,4,9,12,11)$
\\ \hline
$J_{6} \rightarrow  3^{14},6$ & 
$(7,11,12,13,10,8)$, $(1,7,9)$, $(2,7,10)$, $(0,5,7)$, $(3,8,11)$, $(10,5,11)$, $(4,9,11)$, $(5,13,9)$, $(6,12,9)$, $(1,6,8)$, $(9,3,10)$, $(8,2,9)$, $(6,14,10)$, $(5,12,8)$, $(4,10,12)$
\\ \hline
$J_{3} \rightarrow  3^{4},5,7$ & 
$(6,10,7,11,3,9,8)$, $(0,5,7)$, $(5,9,6,1,8)$, $(1,7,9)$, $(7,2,8)$, $(2,9,10)$
\\ \hline
$J_{3} \rightarrow  3,4,5^{2},7$ & 
$(6,10,7,11,3,9,8)$, $(0,5,7)$, $(1,6,9,2,7)$, $(7,9,10,2,8)$, $(5,9,1,8)$
\\ \hline
$J_{3} \rightarrow  3^{3},4^{2},7$ & 
$(6,10,7,11,3,9,8)$, $(0,5,7)$, $(1,6,9,7)$, $(2,9,10)$, $(5,9,1,8)$, $(7,2,8)$
\\ \hline
$J_{3} \rightarrow  4^{3},5,7$ & 
$(6,10,7,11,3,9,8)$, $(0,5,8,7)$, $(1,8,2,10,9)$, $(1,6,9,7)$, $(5,9,2,7)$
\\ \hline
$J_{4} \rightarrow  5^{5},7$ & 
$(7,9,6,10,4,12,8)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(5,9,10,2,7)$, $(7,11,8,3,10)$, $(8,10,11,3,9)$
\\ \hline
$J_{4} \rightarrow  3^{7},4,7$ & 
$(5,9,6,10,4,12,8)$, $(0,5,7)$, $(1,6,8,9)$, $(2,7,9)$, $(2,8,10)$, $(7,1,8)$, $(3,8,11)$, $(7,11,10)$, $(9,3,10)$
\\ \hline
$J_{5} \rightarrow  3^{11},7$ & 
$(7,11,10,6,9,12,8)$, $(1,6,8)$, $(2,7,10)$, $(1,7,9)$, $(0,5,7)$, $(3,8,10)$, $(9,4,10)$, $(4,11,12)$, $(8,2,9)$, $(5,11,8)$, $(3,9,11)$, $(5,13,9)$
\\ \hline
$J_{3} \rightarrow  3^{6},6$ & 
$(7,11,3,9,5,8)$, $(0,5,7)$, $(1,7,9)$, $(1,6,8)$, $(2,7,10)$, $(6,10,9)$, $(8,2,9)$
\\ \hline
$J_{3} \rightarrow  3,5^{3},6$ & 
$(7,11,3,9,5,8)$, $(0,5,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(6,10,7,9,8)$
\\ \hline
$J_{3} \rightarrow  3^{3},4,5,6$ & 
$(7,11,3,9,5,8)$, $(0,5,7)$, $(1,7,2,8,9)$, $(1,6,8)$, $(6,10,2,9)$, $(7,10,9)$
\\ \hline
$J_{3} \rightarrow  4^{2},5^{2},6$ & 
$(5,8,9,3,11,7)$, $(0,5,9,1,7)$, $(1,6,9,2,8)$, $(2,7,9,10)$, $(7,10,6,8)$
\\ \hline
$J_{3} \rightarrow  3^{2},4^{3},6$ & 
$(7,11,3,9,5,8)$, $(0,5,7)$, $(1,7,2,9)$, $(1,6,8)$, $(6,10,7,9)$, $(8,2,10,9)$
\\ \hline
$J_{5} \rightarrow  4,5^{6},6$ & 
$(7,10,6,9,5,8)$, $(1,8,9,11,7)$, $(1,6,8,10,9)$, $(2,9,3,10)$, $(0,5,13,9,7)$, $(3,8,12,4,11)$, $(5,11,8,2,7)$, $(10,4,9,12,11)$
\\ \hline
$J_{6} \rightarrow  3^{14},6$ & 
$(7,11,12,13,10,8)$, $(1,7,9)$, $(2,7,10)$, $(0,5,7)$, $(3,8,11)$, $(10,5,11)$, $(4,9,11)$, $(5,13,9)$, $(6,12,9)$, $(1,6,8)$, $(9,3,10)$, $(8,2,9)$, $(6,14,10)$, $(5,12,8)$, $(4,10,12)$
\\ \hline
$J_{3} \rightarrow  3^{4},5,7$ & 
$(6,10,7,11,3,9,8)$, $(0,5,7)$, $(5,9,6,1,8)$, $(1,7,9)$, $(7,2,8)$, $(2,9,10)$
\\ \hline
$J_{3} \rightarrow  3,4,5^{2},7$ & 
$(6,10,7,11,3,9,8)$, $(0,5,7)$, $(1,6,9,2,7)$, $(7,9,10,2,8)$, $(5,9,1,8)$
\\ \hline
$J_{3} \rightarrow  3^{3},4^{2},7$ & 
$(6,10,7,11,3,9,8)$, $(0,5,7)$, $(1,6,9,7)$, $(2,9,10)$, $(5,9,1,8)$, $(7,2,8)$
\\ \hline
$J_{3} \rightarrow  4^{3},5,7$ & 
$(6,10,7,11,3,9,8)$, $(0,5,8,7)$, $(1,8,2,10,9)$, $(1,6,9,7)$, $(5,9,2,7)$
\\ \hline
$J_{4} \rightarrow  5^{5},7$ & 
$(7,9,6,10,4,12,8)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(5,9,10,2,7)$, $(7,11,8,3,10)$, $(8,10,11,3,9)$
\\ \hline
$J_{4} \rightarrow  3^{7},4,7$ & 
$(5,9,6,10,4,12,8)$, $(0,5,7)$, $(1,6,8,9)$, $(2,7,9)$, $(2,8,10)$, $(7,1,8)$, $(3,8,11)$, $(7,11,10)$, $(9,3,10)$
\\ \hline
$J_{5} \rightarrow  3^{11},7$ & 
$(7,11,10,6,9,12,8)$, $(1,6,8)$, $(2,7,10)$, $(1,7,9)$, $(0,5,7)$, $(3,8,10)$, $(9,4,10)$, $(4,11,12)$, $(8,2,9)$, $(5,11,8)$, $(3,9,11)$, $(5,13,9)$
\\ \hline
$J_{3} \rightarrow  3^{2},5^{2},8$ & 
$(5,9,3,11,7,10,6,8)$, $(0,5,7)$, $(1,7,2,8,9)$, $(7,9,6,1,8)$, $(2,9,10)$
\\ \hline
$J_{3} \rightarrow  3^{4},4,8$ & 
$(5,9,3,11,7,10,6,8)$, $(0,5,7)$, $(1,8,9)$, $(1,6,9,7)$, $(7,2,8)$, $(2,9,10)$
\\ \hline
$J_{3} \rightarrow  3,4^{2},5,8$ & 
$(5,9,3,11,7,10,6,8)$, $(0,5,7)$, $(7,1,9,8)$, $(1,6,9,2,8)$, $(2,7,9,10)$
\\ \hline
$J_{3} \rightarrow  4^{4},8$ & 
$(5,8,6,10,9,3,11,7)$, $(0,5,9,7)$, $(1,7,2,9)$, $(1,6,9,8)$, $(7,10,2,8)$
\\ \hline
$J_{4} \rightarrow  3^{8},8$ & 
$(5,9,7,11,10,4,12,8)$, $(0,5,7)$, $(1,6,9)$, $(2,7,10)$, $(7,1,8)$, $(8,2,9)$, $(3,8,11)$, $(9,3,10)$, $(6,10,8)$
\\ \hline
$J_{4} \rightarrow  4,5^{4},8$ & 
$(5,9,6,10,4,12,8,7)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(2,7,9,10)$, $(7,11,8,3,10)$, $(8,10,11,3,9)$
\\ \hline
$J_{6} \rightarrow  5^{8},8$ & 
$(7,11,12,13,10,9,6,8)$, $(0,5,8,1,7)$, $(5,10,11,3,9)$, $(1,6,10,2,9)$, $(4,9,13,5,12)$, $(5,11,8,9,7)$, $(2,7,10,3,8)$, $(4,11,9,12,10)$, $(8,12,6,14,10)$
\\ \hline
$J_{7} \rightarrow  3^{16},8$ & 
$(7,15,11,12,13,14,10,8)$, $(0,5,7)$, $(6,13,9)$, $(8,2,9)$, $(9,3,10)$, $(4,9,12)$, $(1,7,9)$, $(5,11,9)$, $(1,6,8)$, $(6,11,14)$, $(2,7,10)$, $(3,8,11)$, $(6,12,10)$, $(5,12,8)$, $(5,10,13)$, $(10,4,11)$, $(7,13,11)$
\\ \hline
$J_{4} \rightarrow  4^{2},5^{3},9^{*}$ & 
$(5,9,6,10,4,12,8,11,7)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(7,2,10,9,8)$, $(3,8,10,11)$, $(7,10,3,9)$
\\ \hline
$J_{4} \rightarrow  3,5^{4},9^{*}$ & 
$(5,9,6,10,4,12,8,11,7)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(7,2,10,9,8)$, $(7,10,8,3,9)$, $(3,10,11)$
\\ \hline
$J_{4} \rightarrow  3,4^{5},9^{*}$ & 
$(5,9,6,10,4,12,8,11,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(8,2,10,9)$, $(3,8,10,11)$, $(7,10,3,9)$
\\ \hline
$J_{4} \rightarrow  3^{2},4^{3},5,9^{*}$ & 
$(5,9,6,10,4,12,8,11,7)$, $(0,5,8,1,7)$, $(1,6,8,9)$, $(2,9,7,10)$, $(9,3,11,10)$, $(3,8,10)$, $(7,2,8)$
\\ \hline
$J_{4} \rightarrow  3^{3},4,5^{2},9^{*}$ & 
$(5,9,6,10,4,12,8,11,7)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(2,7,9,10)$, $(3,10,11)$, $(7,10,8)$, $(8,3,9)$
\\ \hline
$J_{4} \rightarrow  3^{5},4^{2},9^{*}$ & 
$(5,9,6,10,4,12,8,11,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(2,8,10)$, $(3,10,11)$, $(8,3,9)$, $(7,10,9)$
\\ \hline
$J_{4} \rightarrow  3^{6},5,9^{*}$ & 
$(5,9,6,10,4,12,8,11,7)$, $(0,5,8,2,7)$, $(1,6,8)$, $(1,7,9)$, $(2,9,10)$, $(3,10,11)$, $(7,10,8)$, $(8,3,9)$
\\ \hline
$J_{5} \rightarrow  3^{9},4,9^{*}$ & 
$(5,13,9,6,10,7,11,12,8)$, $(0,5,7)$, $(1,6,8,9)$, $(2,8,10)$, $(10,4,11)$, $(9,3,10)$, $(4,9,12)$, $(5,11,9)$, $(7,1,8)$, $(2,7,9)$, $(3,8,11)$
\\ \hline
$J_{6} \rightarrow  4,5^{7},9^{*}$ & 
$(6,14,10,7,11,8,12,13,9)$, $(0,5,9,8,7)$, $(1,8,10,2,9)$, $(5,8,6,1,7)$, $(2,7,9,3,8)$, $(9,4,11,3,10)$, $(4,10,5,11,12)$, $(6,12,5,13,10)$, $(10,12,9,11)$
\\ \hline
$J_{6} \rightarrow  3^{13},9^{*}$ & 
$(6,14,10,7,11,8,12,13,9)$, $(0,5,7)$, $(1,6,8)$, $(3,9,11)$, $(11,5,12)$, $(10,4,11)$, $(5,10,13)$, $(7,2,8)$, $(1,7,9)$, $(3,8,10)$, $(5,9,8)$, $(6,12,10)$, $(2,9,10)$, $(4,9,12)$
\\ \hline
$J_{8} \rightarrow  5^{11},9^{*}$ & 
$(8,16,12,11,15,14,10,13,9)$, $(0,5,11,8,7)$, $(5,9,1,6,8)$, $(1,8,2,9,7)$, $(7,11,3,8,10)$, $(5,12,10,2,7)$, $(9,12,13,5,10)$, $(3,10,11,4,9)$, $(6,14,12,4,10)$, $(6,13,14,11,9)$, $(8,14,7,15,12)$, $(6,11,13,7,12)$
\\ \hline
$J_{9} \rightarrow  3^{21},9^{*}$ & 
$(9,17,13,12,16,15,11,14,10)$, $(0,5,7)$, $(1,6,9)$, $(7,1,8)$, $(8,13,16)$, $(7,15,9)$, $(8,2,9)$, $(3,8,10)$, $(5,13,9)$, $(4,9,12)$, $(3,9,11)$, $(2,7,10)$, $(6,13,10)$, $(10,4,11)$, $(5,10,12)$, $(5,11,8)$, $(13,15,14)$, $(8,15,12)$, $(6,14,8)$, $(7,13,11)$, $(11,6,12)$, $(7,12,14)$
\\ \hline
$J_{4} \rightarrow  4^{3},5^{2},10^{*}$ & 
$(5,9,6,10,4,12,8,3,11,7)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(2,7,9,10)$, $(7,10,11,8)$, $(8,10,3,9)$
\\ \hline
$J_{4} \rightarrow  3,4,5^{3},10^{*}$ & 
$(5,9,6,10,4,12,8,3,11,7)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(7,2,10,9,8)$, $(7,10,3,9)$, $(8,11,10)$
\\ \hline
$J_{4} \rightarrow  3^{2},4^{4},10^{*}$ & 
$(5,9,6,10,4,12,8,3,11,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(8,2,10,9)$, $(7,10,3,9)$, $(8,11,10)$
\\ \hline
$J_{4} \rightarrow  3^{3},4^{2},5,10^{*}$ & 
$(5,9,6,10,4,12,8,3,11,7)$, $(0,5,8,1,7)$, $(1,6,8,9)$, $(2,9,7,10)$, $(7,2,8)$, $(9,3,10)$, $(8,11,10)$
\\ \hline
$J_{4} \rightarrow  3^{4},5^{2},10^{*}$ & 
$(5,9,6,10,4,12,8,3,11,7)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(2,7,10)$, $(7,9,8)$, $(9,3,10)$, $(8,11,10)$
\\ \hline
$J_{4} \rightarrow  3^{6},4,10^{*}$ & 
$(5,9,6,10,4,12,8,3,11,7)$, $(0,5,8,7)$, $(1,7,9)$, $(1,6,8)$, $(2,7,10)$, $(9,3,10)$, $(8,2,9)$, $(8,11,10)$
\\ \hline
$J_{5} \rightarrow  5^{6},10^{*}$ & 
$(5,13,9,6,10,7,11,4,12,8)$, $(0,5,9,8,7)$, $(1,8,10,2,9)$, $(1,6,8,2,7)$, $(3,9,4,10,11)$, $(9,11,8,3,10)$, $(5,11,12,9,7)$
\\ \hline
$J_{5} \rightarrow  3^{10},10^{*}$ & 
$(6,10,7,11,5,13,9,4,12,8)$, $(0,5,7)$, $(1,6,9)$, $(7,1,8)$, $(5,9,8)$, $(2,8,10)$, $(10,4,11)$, $(2,7,9)$, $(9,3,10)$, $(9,12,11)$, $(3,8,11)$
\\ \hline
$J_{8} \rightarrow  4,5^{10},10^{*}$ & 
$(7,15,11,12,16,8,14,10,13,9)$, $(0,5,9,8,7)$, $(1,7,10,6,9)$, $(1,6,14,11,8)$, $(2,8,3,9,10)$, $(2,7,11,4,9)$, $(5,11,3,10,8)$, $(5,13,12,14,7)$, $(9,12,6,13,11)$, $(6,11,10,12,8)$, $(4,10,5,12)$, $(13,7,12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{18},10^{*}$ & 
$(7,15,11,12,16,8,14,10,13,9)$, $(0,5,7)$, $(1,6,9)$, $(8,2,9)$, $(9,3,10)$, $(4,9,11)$, $(5,12,9)$, $(5,11,13)$, $(6,11,10)$, $(3,8,11)$, $(5,10,8)$, $(7,1,8)$, $(4,10,12)$, $(2,7,10)$, $(7,14,11)$, $(6,12,8)$, $(12,7,13)$, $(6,13,14)$, $(12,15,14)$
\\ \hline
$J_{5} \rightarrow  4,5^{5},11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,9,8,7)$, $(1,6,8,2,9)$, $(5,11,9,10,8)$, $(2,7,9,4,10)$, $(3,9,12,11)$, $(1,8,11,10,7)$
\\ \hline
$J_{5} \rightarrow  4^{6},5,11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,11,8,7)$, $(1,6,8,9)$, $(2,9,11,10)$, $(3,9,12,11)$, $(7,10,4,9)$, $(1,8,2,7)$, $(5,9,10,8)$
\\ \hline
$J_{5} \rightarrow  3,4^{4},5^{2},11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,9,8,7)$, $(1,6,8,2,9)$, $(2,7,9,10)$, $(1,8,10,7)$, $(3,9,12,11)$, $(10,4,9,11)$, $(5,11,8)$
\\ \hline
$J_{5} \rightarrow  3^{2},4^{2},5^{3},11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,9,12,11)$, $(10,4,9,11)$, $(5,11,8)$
\\ \hline
$J_{5} \rightarrow  3^{3},5^{4},11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,9,4,10,11)$, $(5,11,8)$, $(9,12,11)$
\\ \hline
$J_{5} \rightarrow  3^{3},4^{5},11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(8,2,10,9)$, $(3,9,11)$, $(5,11,12,9)$, $(7,10,4,9)$, $(8,11,10)$
\\ \hline
$J_{5} \rightarrow  3^{4},4^{3},5,11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(2,8,10)$, $(9,3,11,10)$, $(5,11,8)$, $(7,10,4,9)$, $(9,12,11)$
\\ \hline
$J_{5} \rightarrow  3^{5},4,5^{2},11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(3,9,4,10,11)$, $(5,11,8)$, $(2,8,10)$, $(7,10,9)$, $(9,12,11)$
\\ \hline
$J_{5} \rightarrow  3^{7},4^{2},11^{*}$ & 
$(5,13,9,6,10,3,8,12,4,11,7)$, $(0,5,8,7)$, $(1,7,9)$, $(1,6,8)$, $(5,11,12,9)$, $(9,4,10)$, $(3,9,11)$, $(8,2,9)$, $(2,7,10)$, $(8,11,10)$
\\ \hline
$J_{5} \rightarrow  3^{8},5,11^{*}$ & 
$(5,13,9,3,10,6,8,12,4,11,7)$, $(7,1,8)$, $(1,6,9)$, $(0,5,11,10,7)$, $(9,4,10)$, $(2,8,10)$, $(5,9,8)$, $(3,8,11)$, $(2,7,9)$, $(9,12,11)$
\\ \hline
$J_{6} \rightarrow  3^{11},4,11^{*}$ & 
$(6,14,10,7,11,5,13,9,4,12,8)$, $(7,1,8)$, $(0,5,7)$, $(2,7,9)$, $(5,9,8)$, $(2,8,10)$, $(1,6,9)$, $(9,3,10)$, $(3,8,11)$, $(10,4,11)$, $(9,12,11)$, $(5,10,13,12)$, $(6,12,10)$
\\ \hline
$J_{7} \rightarrow  5^{9},11^{*}$ & 
$(5,13,9,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(6,11,12,4,10)$, $(5,11,7,10,8)$, $(3,8,11,4,9)$, $(5,10,13,6,12)$, $(7,13,14,11,9)$, $(3,10,12,13,11)$
\\ \hline
$J_{7} \rightarrow  3^{15},11^{*}$ & 
$(5,11,15,7,13,9,6,14,10,12,8)$, $(5,10,9)$, $(0,5,7)$, $(3,9,11)$, $(11,6,12)$, $(5,12,13)$, $(4,9,12)$, $(1,7,9)$, $(8,2,9)$, $(1,6,8)$, $(3,8,10)$, $(2,7,10)$, $(10,4,11)$, $(6,13,10)$, $(7,11,8)$, $(11,14,13)$
\\ \hline
$J_{10} \rightarrow  3^{23},11^{*}$ & 
$(8,12,16,9,17,13,15,11,14,18,10)$, $(0,5,7)$, $(1,7,9)$, $(1,6,8)$, $(11,6,12)$, $(4,9,11)$, $(10,5,11)$, $(7,13,11)$, $(3,8,11)$, $(2,7,10)$, $(8,2,9)$, $(9,3,10)$, $(6,13,9)$, $(5,13,8)$, $(14,9,15)$, $(4,10,12)$, $(6,14,10)$, $(5,12,9)$, $(7,12,15)$, $(8,15,16)$, $(10,16,13)$, $(12,14,13)$, $(7,14,8)$, $(14,17,16)$
\\ \hline
$J_{7} \rightarrow  4,5^{8},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,11,9,3,8)$, $(6,12,9,7,10)$, $(8,11,12,5,10)$, $(4,11,6,13,10)$, $(7,13,14,11)$, $(3,10,12,13,11)$
\\ \hline
$J_{7} \rightarrow  4^{6},5^{4},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,11,9,3,8)$, $(6,11,3,10)$, $(7,10,12,9)$, $(8,11,4,10)$, $(5,10,13,12)$, $(11,13,6,12)$, $(7,13,14,11)$
\\ \hline
$J_{7} \rightarrow  4^{11},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,9,8)$, $(2,8,3,10)$, $(5,11,7,9)$, $(3,9,12,11)$, $(6,12,5,10)$, $(7,13,12,10)$, $(9,11,8,10)$, $(4,11,13,10)$, $(6,11,14,13)$
\\ \hline
$J_{7} \rightarrow  3,4^{4},5^{5},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,11,9,3,8)$, $(6,12,11,7,10)$, $(3,10,8,11)$, $(4,11,13,10)$, $(5,10,12)$, $(6,11,14,13)$, $(7,13,12,9)$
\\ \hline
$J_{7} \rightarrow  3,4^{9},5,12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,10,8)$, $(2,8,3,10)$, $(5,12,11,8)$, $(6,13,10,9)$, $(4,11,5,10)$, $(9,12,6,11)$, $(7,11,3,9)$, $(7,13,12,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{2},5^{6},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,11,9,3,8)$, $(6,12,11,7,10)$, $(3,10,8,11)$, $(4,11,6,13,10)$, $(5,10,12)$, $(7,13,12,9)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{7},5^{2},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,10,8)$, $(5,11,3,8)$, $(2,9,11,8)$, $(6,13,7,9)$, $(3,10,12,9)$, $(7,11,4,10)$, $(5,10,13,12)$, $(11,6,12)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{3},5^{7},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,11,3,10,8)$, $(5,10,12)$, $(6,11,9,7,10)$, $(3,8,11,12,9)$, $(7,13,10,4,11)$, $(12,6,13)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{3},4^{5},5^{3},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,11,3,8)$, $(6,13,7,10)$, $(3,10,12,9)$, $(7,11,9)$, $(8,11,4,10)$, $(5,10,13,12)$, $(11,6,12)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{3},5^{4},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,11,9,3,8)$, $(6,11,3,10)$, $(7,11,12,9)$, $(12,6,13)$, $(5,10,12)$, $(8,11,4,10)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{8},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,9,8)$, $(2,8,3,10)$, $(5,11,7,9)$, $(3,9,11)$, $(6,12,9,10)$, $(7,13,10)$, $(5,10,12)$, $(8,11,4,10)$, $(6,11,14,13)$, $(11,13,12)$
\\ \hline
$J_{7} \rightarrow  3^{5},4,5^{5},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,11,6,10,8)$, $(3,8,11,4,10)$, $(5,10,12)$, $(3,9,12,11)$, $(12,6,13)$, $(7,11,9)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{6},5,12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,10,8)$, $(2,8,3,10)$, $(5,12,11,8)$, $(6,11,7,9)$, $(9,12,10)$, $(3,9,11)$, $(4,11,5,10)$, $(7,13,10)$, $(12,6,13)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{6},4^{4},5^{2},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,10,8)$, $(5,11,8)$, $(2,9,3,8)$, $(6,11,12,9)$, $(7,11,9)$, $(12,6,13)$, $(7,13,10)$, $(3,10,4,11)$, $(5,10,12)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{7},4^{2},5^{3},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,10,8)$, $(6,11,4,10)$, $(12,6,13)$, $(3,8,11)$, $(3,10,12,9)$, $(7,11,9)$, $(11,5,12)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{8},5^{4},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,8,2,9,7)$, $(3,8,11,4,10)$, $(5,10,8)$, $(1,6,9)$, $(6,11,7,2,10)$, $(3,9,11)$, $(7,13,10)$, $(11,5,12)$, $(11,14,13)$, $(12,6,13)$, $(9,12,10)$
\\ \hline
$J_{7} \rightarrow  3^{8},4^{5},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,9,8)$, $(2,8,10)$, $(6,11,4,10)$, $(7,11,9)$, $(3,8,11)$, $(3,10,12,9)$, $(5,10,9)$, $(7,13,10)$, $(11,5,12)$, $(12,6,13)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{9},4^{3},5,12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(1,8,2,7)$, $(7,11,4,10)$, $(2,9,10)$, $(5,11,8)$, $(1,6,9)$, $(7,13,12,9)$, $(3,9,11)$, $(3,8,10)$, $(5,10,12)$, $(6,13,10)$, $(11,6,12)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{10},4,5^{2},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,9,8,7)$, $(5,11,7,1,8)$, $(3,8,11)$, $(2,8,10)$, $(6,11,4,10)$, $(1,6,9)$, $(5,10,12)$, $(9,3,10)$, $(2,7,9)$, $(7,13,10)$, $(11,14,13)$, $(9,12,11)$, $(12,6,13)$
\\ \hline
$J_{7} \rightarrow  3^{12},4^{2},12^{*}$ & 
$(5,13,9,4,12,8,6,14,10,11,15,7)$, $(0,5,11,7)$, $(7,1,8)$, $(6,11,4,10)$, $(9,3,10)$, $(1,6,9)$, $(2,8,10)$, $(2,7,9)$, $(3,8,11)$, $(5,9,8)$, $(5,10,12)$, $(9,12,11)$, $(12,6,13)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{13},5,12^{*}$ & 
$(5,8,12,6,9,13,14,10,4,11,15,7)$, $(0,5,12,13,7)$, $(6,13,10)$, $(5,11,13)$, $(1,7,9)$, $(1,6,8)$, $(5,10,9)$, $(8,2,9)$, $(2,7,10)$, $(6,11,14)$, $(7,11,8)$, $(3,8,10)$, $(3,9,11)$, $(10,12,11)$, $(4,9,12)$
\\ \hline
$J_{8} \rightarrow  3^{16},4,12^{*}$ & 
$(5,9,13,6,10,14,8,16,12,11,15,7)$, $(5,10,8)$, $(0,5,12,7)$, $(3,8,11)$, $(7,1,8)$, $(1,6,9)$, $(8,2,9)$, $(4,9,12)$, $(2,7,10)$, $(9,3,10)$, $(10,4,11)$, $(7,11,9)$, $(5,11,13)$, $(6,12,8)$, $(10,13,12)$, $(13,7,14)$, $(6,11,14)$, $(12,15,14)$
\\ \hline
$J_{9} \rightarrow  5^{12},12^{*}$ & 
$(7,10,14,6,11,15,9,17,13,12,16,8)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(5,9,10,2,7)$, $(8,3,10,6,9)$, $(7,13,11,3,9)$, $(8,12,4,9,11)$, $(7,15,12,10,11)$, $(4,11,12,5,10)$, $(5,11,14,8,13)$, $(8,15,16,13,10)$, $(9,13,14,7,12)$, $(6,13,15,14,12)$
\\ \hline
$J_{9} \rightarrow  3^{20},12^{*}$ & 
$(7,15,11,14,10,6,9,17,13,12,16,8)$, $(9,3,10)$, $(0,5,7)$, $(6,11,13)$, $(1,6,8)$, $(7,12,11)$, $(4,9,11)$, $(3,8,11)$, $(10,5,11)$, $(1,7,9)$, $(8,2,9)$, $(2,7,10)$, $(5,12,8)$, $(4,10,12)$, $(8,13,10)$, $(5,13,9)$, $(6,12,14)$, $(13,7,14)$, $(14,8,15)$, $(9,15,12)$, $(13,16,15)$
\\ \hline
$J_{12} \rightarrow  3^{28},12^{*}$ & 
$(10,12,20,16,13,17,9,14,18,19,15,11)$, $(0,5,7)$, $(1,6,9)$, $(7,1,8)$, $(2,7,10)$, $(8,2,9)$, $(3,8,10)$, $(3,9,11)$, $(9,4,10)$, $(4,11,12)$, $(6,11,13)$, $(5,12,9)$, $(5,11,8)$, $(5,10,13)$, $(6,12,8)$, $(6,14,10)$, $(12,18,16)$, $(7,14,11)$, $(7,13,9)$, $(8,13,15)$, $(7,12,15)$, $(12,14,13)$, $(10,15,18)$, $(17,11,18)$, $(14,17,15)$, $(16,10,17)$, $(8,14,16)$, $(15,9,16)$, $(11,16,19)$
\\ \hline
$J_{7} \rightarrow  4^{2},5^{7},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(10,12,13,5,11)$, $(6,10,3,8)$, $(7,13,11,4,9)$, $(7,11,12,5,10)$, $(9,12,6,11)$, $(8,11,14,13,10)$
\\ \hline
$J_{7} \rightarrow  4^{7},5^{3},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,9,2,8)$, $(5,10,12,13)$, $(6,10,3,8)$, $(4,9,12,11)$, $(5,12,6,11)$, $(7,13,11,9)$, $(7,11,8,10)$, $(10,13,14,11)$
\\ \hline
$J_{7} \rightarrow  3,5^{8},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(6,10,8,2,9)$, $(7,11,8,3,10)$, $(10,12,13,5,11)$, $(4,9,12,6,11)$, $(11,13,10,5,12)$, $(7,13,14,11,9)$
\\ \hline
$J_{7} \rightarrow  3,4^{5},5^{4},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(6,10,8,2,9)$, $(7,11,8,3,10)$, $(5,10,12,13)$, $(4,9,12,11)$, $(5,12,6,11)$, $(7,13,11,9)$, $(10,13,14,11)$
\\ \hline
$J_{7} \rightarrow  3,4^{10},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,7)$, $(7,1,9,8)$, $(1,6,8)$, $(2,8,3,10)$, $(2,7,10,9)$, $(11,5,13,12)$, $(6,11,4,9)$, $(6,12,5,10)$, $(7,13,14,11)$, $(8,11,13,10)$, $(10,12,9,11)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{3},5^{5},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(6,10,8,2,9)$, $(7,11,8,3,10)$, $(5,11,6,12,13)$, $(7,13,11,9)$, $(4,9,12,11)$, $(5,10,12)$, $(10,13,14,11)$
\\ \hline
$J_{7} \rightarrow  3^{2},4^{8},5,13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(2,8,3,10)$, $(11,5,13,12)$, $(6,10,7,9)$, $(7,13,14,11)$, $(5,10,12)$, $(9,12,6,11)$, $(9,4,11,10)$, $(8,11,13,10)$
\\ \hline
$J_{7} \rightarrow  3^{3},4,5^{6},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(6,10,8,2,9)$, $(7,11,8,3,10)$, $(9,12,13,5,11)$, $(7,13,11,4,9)$, $(5,10,12)$, $(11,6,12)$, $(10,13,14,11)$
\\ \hline
$J_{7} \rightarrow  3^{3},4^{6},5^{2},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(2,9,11,8)$, $(3,8,10)$, $(11,5,13,12)$, $(6,11,4,9)$, $(7,10,12,9)$, $(6,12,5,10)$, $(10,13,11)$, $(7,13,14,11)$
\\ \hline
$J_{7} \rightarrow  3^{4},4^{4},5^{3},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(6,10,8,2,9)$, $(3,8,11,10)$, $(11,5,13,12)$, $(7,11,4,9)$, $(7,13,10)$, $(5,10,12)$, $(9,12,6,11)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{2},5^{4},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(6,10,8,2,9)$, $(7,11,8,3,10)$, $(10,13,5,11)$, $(4,9,11)$, $(5,10,12)$, $(11,6,12)$, $(7,13,12,9)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{5},4^{7},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,7)$, $(7,1,9,8)$, $(1,6,8)$, $(2,8,3,10)$, $(2,7,10,9)$, $(11,5,13,12)$, $(6,12,9)$, $(4,9,11)$, $(5,10,12)$, $(10,13,14,11)$, $(7,13,11)$, $(6,11,8,10)$
\\ \hline
$J_{7} \rightarrow  3^{6},5^{5},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(6,10,8,2,9)$, $(7,11,8,3,10)$, $(5,12,13)$, $(7,13,10,12,9)$, $(4,9,11)$, $(10,5,11)$, $(11,6,12)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{6},4^{5},5,13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(2,8,3,10)$, $(11,5,13,12)$, $(6,11,7,9)$, $(4,9,11)$, $(6,12,10)$, $(9,12,5,10)$, $(8,11,10)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{7},4^{3},5^{2},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(2,9,11,8)$, $(3,8,10)$, $(11,5,13,12)$, $(6,12,9)$, $(5,10,12)$, $(7,11,4,9)$, $(7,13,10)$, $(6,11,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{8},4,5^{3},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,10,9)$, $(1,6,8)$, $(2,9,4,11,8)$, $(3,8,10)$, $(11,6,12)$, $(6,10,12,9)$, $(7,11,9)$, $(5,12,13)$, $(10,5,11)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{9},4^{4},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,7)$, $(7,1,9,8)$, $(1,6,8)$, $(2,7,11,8)$, $(3,8,10)$, $(6,11,12,9)$, $(4,9,11)$, $(2,9,10)$, $(6,12,10)$, $(5,12,13)$, $(10,5,11)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{10},4^{2},5,13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,9,8,7)$, $(1,8,2,7)$, $(7,11,4,9)$, $(3,8,10)$, $(1,6,9)$, $(6,11,8)$, $(2,9,10)$, $(6,12,10)$, $(9,12,11)$, $(5,12,13)$, $(10,5,11)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{11},5^{2},13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,11,8,7)$, $(8,2,9)$, $(1,6,8)$, $(1,7,9)$, $(2,7,11,12,10)$, $(3,8,10)$, $(5,10,9)$, $(4,9,11)$, $(6,12,9)$, $(6,11,10)$, $(5,12,13)$, $(7,13,10)$, $(11,14,13)$
\\ \hline
$J_{7} \rightarrow  3^{13},4,13^{*}$ & 
$(5,8,12,4,10,14,6,13,9,3,11,15,7)$, $(0,5,13,7)$, $(1,6,8)$, $(1,7,9)$, $(2,7,10)$, $(7,11,8)$, $(8,2,9)$, $(3,8,10)$, $(4,9,11)$, $(6,12,9)$, $(5,10,9)$, $(6,11,10)$, $(11,5,12)$, $(10,13,12)$, $(11,14,13)$
\\ \hline
$J_{8} \rightarrow  3^{17},13^{*}$ & 
$(5,11,15,7,13,9,6,14,10,4,12,16,8)$, $(0,5,7)$, $(5,12,9)$, $(1,7,9)$, $(8,2,9)$, $(4,9,11)$, $(9,3,10)$, $(1,6,8)$, $(2,7,10)$, $(5,10,13)$, $(6,11,10)$, $(8,12,10)$, $(3,8,11)$, $(12,6,13)$, $(11,14,13)$, $(7,12,11)$, $(7,14,8)$, $(12,15,14)$
\\ \hline
$J_{9} \rightarrow  4,5^{11},13^{*}$ & 
$(5,13,17,9,12,16,15,11,14,10,6,8,7)$, $(0,5,8,1,7)$, $(1,6,14,8,9)$, $(2,8,3,9,10)$, $(5,10,7,2,9)$, $(3,10,8,12,11)$, $(10,4,12,5,11)$, $(6,12,13,7,9)$, $(8,13,9,4,11)$, $(7,12,10,13,11)$, $(13,16,8,15,14)$, $(9,15,13,6,11)$, $(7,14,12,15)$
\\ \hline
$J_{11} \rightarrow  5^{15},13^{*}$ & 
$(7,15,19,11,14,18,17,13,16,12,10,9,8)$, $(0,5,8,1,7)$, $(1,6,8,2,9)$, $(7,11,3,8,10)$, $(5,13,10,2,7)$, $(5,11,10,6,9)$, $(3,10,4,11,9)$, $(8,14,10,5,12)$, $(4,9,13,11,12)$, $(6,12,7,13,14)$, $(7,14,12,15,9)$, $(8,15,13,6,11)$, $(9,16,8,13,12)$, $(14,9,17,16,15)$, $(11,17,10,18,15)$, $(14,17,15,10,16)$
\\ \hline
$J_{11} \rightarrow  3^{25},13^{*}$ & 
$(7,15,19,11,8,12,16,10,13,17,18,14,9)$, $(0,5,7)$, $(7,1,8)$, $(2,7,10)$, $(8,2,9)$, $(1,6,9)$, $(9,4,10)$, $(3,9,11)$, $(3,8,10)$, $(11,17,15)$, $(7,14,11)$, $(4,11,12)$, $(6,11,13)$, $(10,5,11)$, $(5,13,8)$, $(5,12,9)$, $(6,12,10)$, $(6,14,8)$, $(12,7,13)$, $(8,15,16)$, $(13,16,14)$, $(9,16,17)$, $(10,17,14)$, $(9,15,13)$, $(10,15,18)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  5^{10},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(5,10,6,1,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(6,12,9,11,8)$, $(7,14,8,12,11)$, $(13,7,12,15,14)$, $(5,12,10,13,11)$, $(12,14,11,6,13)$
\\ \hline
$J_{8} \rightarrow  4^{5},5^{6},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(5,10,6,1,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(6,12,9,11,8)$, $(7,14,12,11)$, $(6,11,14,13)$, $(8,14,15,12)$, $(10,13,7,12)$, $(5,12,13,11)$
\\ \hline
$J_{8} \rightarrow  4^{10},5^{2},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,10,8)$, $(2,7,11,8)$, $(5,11,6,8)$, $(7,12,10,9)$, $(4,9,12,11)$, $(5,10,13,12)$, $(6,13,14,12)$, $(8,14,15,12)$, $(3,10,11,9)$, $(11,14,7,13)$
\\ \hline
$J_{8} \rightarrow  3,4^{3},5^{7},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(5,12,9,11,8)$, $(6,12,11,5,10)$, $(7,14,13,6,11)$, $(8,14,15,12)$, $(10,13,7,12)$, $(12,14,11,13)$
\\ \hline
$J_{8} \rightarrow  3,4^{8},5^{3},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,9)$, $(4,9,12,11)$, $(5,10,12,8)$, $(5,12,14,11)$, $(6,11,13,10)$, $(6,13,7,12)$, $(7,14,8,11)$, $(12,15,14,13)$
\\ \hline
$J_{8} \rightarrow  3^{2},4,5^{8},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(5,12,9,11,8)$, $(6,12,11,5,10)$, $(7,14,13,6,11)$, $(8,14,11,13,12)$, $(10,13,7,12)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{6},5^{4},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(5,12,11,8)$, $(6,11,5,10)$, $(7,12,9,11)$, $(8,14,13,12)$, $(10,13,6,12)$, $(11,14,7,13)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{2},4^{11},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(5,11,8,9)$, $(2,8,10)$, $(6,12,9,10)$, $(7,11,4,9)$, $(8,14,15,12)$, $(3,10,11,9)$, $(11,14,7,13)$, $(11,6,13,12)$, $(7,12,5,10)$, $(10,13,14,12)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{4},5^{5},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(5,12,9,11,8)$, $(6,11,5,10)$, $(7,13,12,11)$, $(8,14,7,12)$, $(10,13,6,12)$, $(11,14,13)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{3},4^{9},5,14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(5,10,2,8)$, $(6,12,9,10)$, $(7,10,3,9)$, $(4,9,11)$, $(7,13,10,11)$, $(8,12,11)$, $(6,11,14,13)$, $(5,12,13,11)$, $(7,12,15,14)$, $(8,14,12,10)$
\\ \hline
$J_{8} \rightarrow  3^{4},4^{2},5^{6},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(5,12,9,11,8)$, $(6,12,11,5,10)$, $(7,13,6,11)$, $(8,14,7,12)$, $(10,13,12)$, $(11,14,13)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{4},4^{7},5^{2},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,11,8)$, $(5,11,10,8)$, $(4,9,11)$, $(6,12,5,10)$, $(3,10,12,9)$, $(7,13,10,9)$, $(8,14,11,12)$, $(6,11,13)$, $(12,7,14,13)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{5},5^{7},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(5,12,9,11,8)$, $(6,12,11,5,10)$, $(7,12,15,14,11)$, $(6,11,13)$, $(8,14,12)$, $(13,7,14)$, $(10,13,12)$
\\ \hline
$J_{8} \rightarrow  3^{5},4^{5},5^{3},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,9)$, $(4,9,12,11)$, $(5,11,8)$, $(6,12,5,10)$, $(7,13,6,11)$, $(8,14,7,12)$, $(10,13,12)$, $(11,14,13)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{6},4^{3},5^{4},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(5,11,8)$, $(5,10,12)$, $(6,11,13,10)$, $(7,12,9,11)$, $(12,6,13)$, $(13,7,14)$, $(8,14,15,12)$, $(11,14,12)$
\\ \hline
$J_{8} \rightarrow  3^{6},4^{8},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(5,11,8,9)$, $(2,8,10)$, $(6,12,9,10)$, $(7,10,3,9)$, $(4,9,11)$, $(7,13,10,11)$, $(5,10,12)$, $(8,14,11,12)$, $(6,11,13)$, $(12,7,14,13)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{7},4,5^{5},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,11,4,9)$, $(5,11,8)$, $(6,12,7,13,10)$, $(5,10,12)$, $(9,12,11)$, $(6,11,13)$, $(7,14,11)$, $(12,15,14,13)$, $(8,14,12)$
\\ \hline
$J_{8} \rightarrow  3^{7},4^{6},5,14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(5,10,2,8)$, $(6,12,9,10)$, $(7,10,3,9)$, $(4,9,11)$, $(7,13,10,11)$, $(8,12,10)$, $(7,12,15,14)$, $(11,5,12)$, $(12,14,13)$, $(6,11,13)$, $(8,14,11)$
\\ \hline
$J_{8} \rightarrow  3^{8},4^{4},5^{2},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,11,8)$, $(5,11,10,8)$, $(4,9,11)$, $(6,12,5,10)$, $(9,3,10)$, $(7,12,9)$, $(6,11,13)$, $(13,7,14)$, $(10,13,12)$, $(11,14,15,12)$, $(8,14,12)$
\\ \hline
$J_{8} \rightarrow  3^{9},4^{2},5^{3},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(3,10,12,9)$, $(4,9,11)$, $(6,11,5,10)$, $(5,12,8)$, $(12,6,13)$, $(7,12,11)$, $(13,7,14)$, $(8,14,11)$, $(10,13,11)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{10},5^{4},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,10,2,9)$, $(1,6,8)$, $(2,7,9,10,8)$, $(6,12,9,3,10)$, $(4,9,11)$, $(5,12,8)$, $(10,5,11)$, $(6,11,13)$, $(10,13,12)$, $(13,7,14)$, $(7,12,11)$, $(8,14,11)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{10},4^{5},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(5,11,8,9)$, $(2,8,10)$, $(6,13,7,10)$, $(4,9,11)$, $(7,12,9)$, $(9,3,10)$, $(5,10,12)$, $(11,6,12)$, $(10,13,11)$, $(7,14,11)$, $(12,15,14,13)$, $(8,14,12)$
\\ \hline
$J_{8} \rightarrow  3^{11},4^{3},5,14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,7,2,9)$, $(1,6,8)$, $(5,10,2,8)$, $(6,11,7,10)$, $(9,3,10)$, $(4,9,11)$, $(8,14,11)$, $(10,13,11)$, $(13,7,14)$, $(11,5,12)$, $(12,6,13)$, $(7,12,9)$, $(8,12,10)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{12},4,5^{2},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,8,7)$, $(1,6,10,2,9)$, $(1,8,2,7)$, $(5,10,8)$, $(9,3,10)$, $(4,9,11)$, $(6,11,13)$, $(6,12,8)$, $(7,12,9)$, $(11,5,12)$, $(10,13,12)$, $(7,11,10)$, $(13,7,14)$, $(8,14,11)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{14},4^{2},14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,8,7)$, $(1,7,9)$, $(8,2,9)$, $(1,6,12,8)$, $(2,7,10)$, $(6,10,8)$, $(9,3,10)$, $(4,9,11)$, $(10,5,11)$, $(5,12,9)$, $(10,13,12)$, $(7,12,11)$, $(6,11,13)$, $(8,14,11)$, $(13,7,14)$, $(12,15,14)$
\\ \hline
$J_{8} \rightarrow  3^{15},5,14^{*}$ & 
$(5,13,9,6,14,10,4,12,16,8,3,11,15,7)$, $(0,5,9,1,7)$, $(9,3,10)$, $(1,6,8)$, $(2,7,9)$, $(4,9,11)$, $(2,8,10)$, $(6,13,10)$, $(11,6,12)$, $(8,12,9)$, $(5,10,12)$, $(5,11,8)$, $(7,11,10)$, $(11,14,13)$, $(12,7,13)$, $(7,14,8)$, $(12,15,14)$
\\ \hline
$J_{9} \rightarrow  3^{18},4,14^{*}$ & 
$(5,13,17,9,4,10,14,6,12,16,15,11,8,7)$, $(0,5,11,7)$, $(1,7,9)$, $(1,6,8)$, $(5,12,8)$, $(8,13,16)$, $(3,9,11)$, $(2,7,10)$, $(8,2,9)$, $(3,8,10)$, $(5,10,9)$, $(6,11,10)$, $(6,13,9)$, $(4,11,12)$, $(10,13,12)$, $(9,15,12)$, $(11,14,13)$, $(7,13,15)$, $(7,12,14)$, $(14,8,15)$
\\ \hline
$J_{10} \rightarrow  3^{22},14^{*}$ & 
$(5,12,16,17,13,9,15,11,7,10,18,14,6,8)$, $(0,5,7)$, $(7,1,8)$, $(1,6,9)$, $(2,7,9)$, $(2,8,10)$, $(10,16,14)$, $(5,10,13)$, $(6,12,10)$, $(10,4,11)$, $(9,3,10)$, $(3,8,11)$, $(5,11,9)$, $(4,9,12)$, $(6,11,13)$, $(8,13,12)$, $(9,14,17)$, $(8,16,9)$, $(11,14,12)$, $(13,7,14)$, $(7,12,15)$, $(14,8,15)$, $(13,16,15)$
\\ \hline
$J_{11} \rightarrow  4,5^{14},14^{*}$ & 
$(7,15,19,11,14,18,17,13,16,12,10,9,6,8)$, $(0,5,8,1,7)$, $(5,10,6,1,9)$, $(8,2,10,7,9)$, $(2,7,11,3,9)$, $(3,8,12,11,10)$, $(4,10,13,9,12)$, $(4,9,17,15,11)$, $(5,13,12,14,7)$, $(5,12,6,13,11)$, $(13,7,12,15,14)$, $(8,11,9,14,10)$, $(6,11,17,16,14)$, $(8,15,10,17,14)$, $(8,13,15,9,16)$, $(15,18,10,16)$
\\ \hline
$J_{13} \rightarrow  3^{30},14^{*}$ & 
$(8,12,16,20,19,15,10,18,14,11,13,21,17,9)$, $(0,5,7)$, $(7,1,8)$, $(1,6,9)$, $(2,8,10)$, $(3,8,11)$, $(2,7,9)$, $(9,3,10)$, $(10,4,11)$, $(4,9,12)$, $(5,11,9)$, $(5,10,12)$, $(5,13,8)$, $(6,13,10)$, $(6,14,8)$, $(11,6,12)$, $(7,15,11)$, $(12,7,13)$, $(7,14,10)$, $(8,15,16)$, $(9,14,16)$, $(9,15,13)$, $(12,17,20)$, $(13,17,14)$, $(12,15,14)$, $(11,17,19)$, $(16,10,17)$, $(18,12,19)$, $(13,19,16)$, $(15,18,17)$, $(11,16,18)$
\\ \hline
$J_{4}^+ \rightarrow  4^{7},4^{+*}$ & 
${[}8,12,4]$, ${[}7,11,3]$, ${[}6,10,2]$, ${[}5,9,1]$, $(0,5,1,7)$, $(5,8,9,7)$, $(2,7,3,9)$, $(1,6,2,8)$, $(6,9,10,8)$, $(10,4,8,11)$, $(7,10,3,8)$
\\ \hline
$J_{5}^+ \rightarrow  5^{7},5^{+*}$ & 
${[}8,12,4]$, ${[}7,11,3]$, ${[}6,10,2]$, ${[}1,9,13,5]$, $(0,5,8,10,7)$, $(3,10,4,11,9)$, $(5,1,8,2,9)$, $(1,6,8,3,7)$, $(7,2,6,9,8)$, $(5,11,12,9,7)$, $(9,4,8,11,10)$
\\ \hline
$J_{6}^+ \rightarrow  3^{14},6^{+*}$ & 
${[}8,12,4]$, ${[}7,11,3]$, ${[}2,9,13,10,14,6]$, ${[}1,5]$, $(1,7,9)$, $(7,2,8)$, $(0,5,7)$, $(7,3,10)$, $(6,2,10)$, $(1,6,8)$, $(8,3,9)$, $(5,11,8)$, $(8,4,10)$, $(4,9,11)$, $(5,12,13)$, $(6,12,9)$, $(5,10,9)$, $(10,12,11)$
\\ \hline
$J_{2}^+ \rightarrow  3^{5},1^{+}$ & 
${[}4,8]$, ${[}3,7]$, ${[}6,10,2]$, ${[}1,5]$, $(0,5,7)$, $(7,1,8)$, $(5,9,8)$, $(6,2,8)$, $(1,6,9)$
\\ \hline
$J_{2}^+ \rightarrow  5^{3},1^{+}$ & 
${[}4,8]$, ${[}3,7]$, ${[}2,6]$, ${[}5,9,1]$, $(0,5,1,8,7)$, $(5,8,6,1,7)$, $(8,2,10,6,9)$
\\ \hline
$J_{4}^+ \rightarrow  3^{10},2^{+}$ & 
${[}8,12,4]$, ${[}3,7]$, ${[}6,9,2]$, ${[}1,5]$, $(0,5,7)$, $(6,2,10)$, $(1,6,8)$, $(1,7,9)$, $(7,11,10)$, $(7,2,8)$, $(9,3,10)$, $(8,4,10)$, $(3,8,11)$, $(5,9,8)$
\\ \hline
$J_{4}^+ \rightarrow  5^{6},2^{+}$ & 
${[}4,8]$, ${[}3,7]$, ${[}6,10,2]$, ${[}5,9,1]$, $(0,5,1,8,7)$, $(5,8,6,1,7)$, $(8,10,7,2,9)$, $(7,11,3,10,9)$, $(6,2,8,3,9)$, $(10,4,12,8,11)$
\\ \hline
$J_{6}^+ \rightarrow  3^{15},3^{+}$ & 
${[}4,8]$, ${[}3,7]$, ${[}2,9,13,12,6]$, ${[}1,5]$, $(0,5,7)$, $(11,5,12)$, $(5,10,13)$, $(9,3,10)$, $(6,2,8)$, $(7,11,9)$, $(7,1,8)$, $(3,8,11)$, $(10,4,11)$, $(2,7,10)$, $(8,12,10)$, $(4,9,12)$, $(5,9,8)$, $(1,6,9)$, $(6,14,10)$
\\ \hline
$J_{6}^+ \rightarrow  5^{9},3^{+}$ & 
${[}4,8]$, ${[}3,7]$, ${[}2,6]$, ${[}1,9,10,11,5]$, $(0,5,1,8,7)$, $(5,8,6,1,7)$, $(6,10,2,7,9)$, $(7,11,3,8,10)$, $(3,10,4,11,9)$, $(8,11,12,4,9)$, $(5,12,8,2,9)$, $(12,6,14,10,13)$, $(9,13,5,10,12)$
\\ \hline
$J_{5}^+ \rightarrow  3^{13},1^{+}$ & 
${[}4,8]$, ${[}3,7]$, ${[}6,9,2]$, ${[}1,5]$, $(1,7,9)$, $(0,5,7)$, $(1,6,8)$, $(7,11,10)$, $(7,2,8)$, $(6,2,10)$, $(9,4,10)$, $(3,8,10)$, $(8,12,9)$, $(4,11,12)$, $(5,11,8)$, $(3,9,11)$, $(5,13,9)$
\\ \hline
$J_{8}^+ \rightarrow  5^{12},4^{+}$ & 
${[}4,8]$, ${[}3,7]$, ${[}2,6]$, ${[}1,9,10,14,13,5]$, $(0,5,1,8,7)$, $(5,8,6,1,7)$, $(6,10,2,7,9)$, $(7,13,6,14,11)$, $(2,9,3,11,8)$, $(4,11,6,12,10)$, $(7,12,8,3,10)$, $(8,16,12,13,10)$, $(5,10,11,13,9)$, $(4,9,11,5,12)$, $(11,15,7,14,12)$, $(8,14,15,12,9)$
\\ \hline
$J_{7}^+ \rightarrow  3^{18},2^{+}$ & 
${[}4,8]$, ${[}3,7]$, ${[}2,10,14,6]$, ${[}1,5]$, $(0,5,7)$, $(7,1,8)$, $(1,6,9)$, $(2,7,9)$, $(7,15,11)$, $(8,12,9)$, $(4,10,12)$, $(6,11,10)$, $(6,2,8)$, $(7,13,10)$, $(5,10,8)$, $(9,3,10)$, $(3,8,11)$, $(4,9,11)$, $(12,6,13)$, $(11,5,12)$, $(5,13,9)$, $(11,14,13)$
\\ \hline
\end{longtable}
\begin{longtable}{|c|p{0.75\textwidth}|}
  \caption{Decompositions of graphs for section \ref{sec:123n}}
  \endfoot
  \hline
  \label{tab:123n_decomps}
  $L_2 \rightarrow 3,4^+,1^H$ & $[2,4,1,0,3]$, $[3,4]$, $(1,2,3)$
  \\ \hline
  $L_2 \rightarrow 4,3^+,1^H$ & $[2,4,1,3]$, $[3,4]$, $(0,1,2,3)$
  \\ \hline
  $L_2 \rightarrow 5,2^+,1^H$ & $[2,1,3]$, $[3,4]$, $(0,1,5,2,3)$
  \\ \hline
  $L_2 \rightarrow 3^2,1^+,1^H$ & $[2,3]$, $[3,4]$, $(0,1,3)$, $(1,2,5)$
  \\ \hline
  $L_3 \rightarrow 4,5^+,2^H$ & $[3,0,1,2,5,4]$, $[5,3,4]$, $(1,3,2,4)$
  \\ \hline
%  $L_3 \rightarrow 5,4^+,2^H$ & $[3,1,2,5,4]$, $[5,3,4]$, $(1,0,3,2,4)$
%  \\ \hline
  $L_3 \rightarrow 3^2,3^+,2^H$ & $[3,2,5,4]$, $[5,3,4]$, $(0,1,3)$, $(1,2,4)$
  \\ \hline
  $L_3 \rightarrow 3,4,2^+,2^H$ & $[3,2,4]$, $[5,3,4]$, $(0,1,3)$, $(1,2,5,4)$
  \\ \hline
  $L_4 \rightarrow 5,6^+,3^H$ & $[4,2,1,0,3,6,5]$, $[6,4,3,5]$, $(1,3,2,5,4)$
  \\ \hline
  $L_4 \rightarrow 4,5,2^+,3^H$ & $[4,2,5]$, $[6,4,3,5]$, $(0,1,2,3)$,
  $(1,3,6,5,4)$
  \\ \hline
  $L_4 \rightarrow 3^3,2^+,3^H$ & $[4,6,5]$, $[6,3,4,5]$, $(0,1,3)$, $(1,2,4)$,
  $(2,3,5)$
  \\ \hline
  $L_5 \rightarrow 3^2,4,3^+,4^H$ & $[5,2,3,6]$, $[7,5,3,4,6]$, $(0,1,3)$,
  $(1,2,4)$, $(4,5,6,7)$
  \\ \hline
  $P_3 \rightarrow 4,2^+,3^H$ & $[0,3]$, $[1,4]$, $[1,3,5]$, $[2,4]$,
  $(2,3,4,5)$
  \\ \hline
  $P_4 \rightarrow 4,4^+,4^H$ & $[0,3,6,5]$, $[1,4]$, $[1,3,5]$, $[2,4,6]$,
  $(2,3,4,5)$
  \\ \hline
  $P_4 \rightarrow 5,3^+,4^H$ & $[0,3,5]$, $[1,4]$, $[1,3,4,6]$, $[2,5]$,
  $(2,3,6,5,4)$
  \\ \hline
  $P_5 \rightarrow 5,5^+,5^H$ & $[0,3,5]$, $[1,4,7,6]$, $[1,3,4,6]$, $[2,5,7]$,
  $(2,3,6,5,4)$
  \\ \hline
  $P_5 \rightarrow 3^2,4^+,5^H$ & $[0,3,5]$, $[1,4,6]$, $[1,3,6]$, $[2,5,4,7]$,
  $(2,3,4)$, $(5,6,7)$
  \\ \hline
  $P_6 \rightarrow 3^2,6^+,6^H$ & $[0,3,5,8,7]$, $[1,4,6]$, $[1,3,6,8]$,
  $[2,5,4,7]$, $(2,3,4)$, $(5,6,7)$
  \\ \hline
  $Q_4 \rightarrow 3,2^+,5^H$ & $[0,3,1]$, $[1,4,6,3,5,2]$, $(2,3,4)$
  \\ \hline
  $Q_5 \rightarrow 4,3^+,6^H$ & $[0,3,4,1]$, $[1,3,6,4,7,5,2]$, $(2,3,5,4)$
  \\ \hline
  $Q_6 \rightarrow 5,4^+,7^H$ & $[0,3,5,4,1]$, $[1,3,6,8,5,7,4,2]$,
  $(2,3,4,6,5)$
  \\ \hline
  $R_5 \rightarrow 5^2,5^H$ & $[0,3,6,4,7,5,2]$, $(0,1,4,3,2)$, $(1,2,4,5,3)$
  \\ \hline
  $R_6 \rightarrow 3,4,5,6^H$ & $[0,3,6,8,5,7,4,2]$, $(0,1,3,2)$,
  $(1,2,5,3,4)$, $(4,5,6)$
  \\ \hline
  $R_6 \rightarrow 4^3,6^H$ & $[0,3,6,8,5,7,4,2]$, $(0,1,3,2)$, $(1,2,5,4)$,
  $(3,4,6,5)$
  \\ \hline
  $R_6 \rightarrow 3^4,6^H$ & $[0,3,6,8,5,7,4,2]$, $(0,1,2)$, $(1,3,4)$,
  $(2,3,5)$, $(4,5,6)$
  \\ \hline

\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|p{0.74\textwidth}|}
  \caption{Table of decompositions for Lemma \ref{123:JgraphsClosekSmalln} with
$j=1$}
\endfoot
\hline
\label{tab:123n_concats_1}
$J_{7} \rightarrow 4^{2},6,7$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{7} \rightarrow 3,5,6,7$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{8} \rightarrow 4,5,7,8$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{8} \rightarrow 3^{3},7,8$ & $(5,2,0,3,1,4,6,7)$, $(5,3,6)$, $(2,3,4)$, $(9,6,8,5,4,7,10)$, $(7,8,9)$
\\ \hline
$J_{9} \rightarrow 5^{2},8,9$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{9} \rightarrow 3^{2},4,8,9$ & $(L_2 \rightarrow 3,4^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{10} \rightarrow 3,4^{2},9,10$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{10} \rightarrow 3^{2},5,9,10$ & $(L_2 \rightarrow 3,4^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{11} \rightarrow 4^{3},10,11$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{11} \rightarrow 3,4,5,10,11$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{11} \rightarrow 3^{4},10,11$ & $(L_2 \rightarrow 3,4^+,1^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 4^{2},5,11,12$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{12} \rightarrow 3,5^{2},11,12$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 3^{3},4,11,12$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 4,5^{2},12,13$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{13} \rightarrow 3^{2},4^{2},12,13$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{13} \rightarrow 3^{3},5,12,13$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 5^{3},13,14$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{14} \rightarrow 3,4^{3},13,14$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 3^{2},4,5,13,14$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3^{5},13,14$ & $(11,8,6,4,1,3,0,2,5,7,10,9,12,13),\allowbreak (2,3,4),\allowbreak (5,3,6),\allowbreak (15,12,14,11,9,6,7,4,5,8,10,13,16),\allowbreak (7,8,9),\allowbreak (10,11,12),\allowbreak (13,14,15)$
\\ \hline
$J_{15} \rightarrow 4^{4},14,15$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{15} \rightarrow 3,4^{2},5,14,15$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 3^{2},5^{2},14,15$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{15} \rightarrow 3^{4},4,14,15$ & $(L_2 \rightarrow 3,4^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 4^{3},5,15,16$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{16} \rightarrow 3,4,5^{2},15,16$ & $(L_3 \rightarrow 5,4^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{3},4^{2},15,16$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{4},5,15,16$ & $(L_2 \rightarrow 3,4^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
\end{longtable}

\begin{longtable}{|c|p{0.73\textwidth}|}
  \caption{Table of decompositions for Lemma \ref{123:JgraphsClosekSmalln} with
$j=2$}
\endfoot
\hline
\label{tab:123n_concats_2}
$J_{8} \rightarrow 5^{2},6,8$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{8} \rightarrow 3^{2},4,6,8$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{9} \rightarrow 3,4^{2},7,9$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{9} \rightarrow 3^{2},5,7,9$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{10} \rightarrow 4^{3},8,10$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{10} \rightarrow 3,4,5,8,10$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{10} \rightarrow 3^{4},8,10$ & $(8,5,2,0,3,1,4,7,6,9),\allowbreak (2,3,4),\allowbreak (5,3,6),\allowbreak (10,9,7,5,4,6,8,11),\allowbreak (8,7,10),\allowbreak (11,9,12)$
\\ \hline
$J_{11} \rightarrow 4^{2},5,9,11$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{11} \rightarrow 3,5^{2},9,11$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{11} \rightarrow 3^{3},4,9,11$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 4,5^{2},10,12$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{12} \rightarrow 3^{2},4^{2},10,12$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{12} \rightarrow 3^{3},5,10,12$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 5^{3},11,13$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{13} \rightarrow 3,4^{3},11,13$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 3^{2},4,5,11,13$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{13} \rightarrow 3^{5},11,13$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 4^{4},12,14$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3,4^{2},5,12,14$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 3^{2},5^{2},12,14$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{14} \rightarrow 3^{4},4,12,14$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{15} \rightarrow 4^{3},5,13,15$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{15} \rightarrow 3,4,5^{2},13,15$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 3^{3},4^{2},13,15$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 3^{4},5,13,15$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{16} \rightarrow 4^{2},5^{2},14,16$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{16} \rightarrow 3,5^{3},14,16$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{2},4^{3},14,16$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{16} \rightarrow 3^{3},4,5,14,16$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{6},14,16$ & $(L_2 \rightarrow 3,4^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 4,5^{3},15,17$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{17} \rightarrow 3,4^{4},15,17$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{2},4^{2},5,15,17$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{17} \rightarrow 3^{3},5^{2},15,17$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{5},4,15,17$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 5^{4},16,18$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{18} \rightarrow 4^{5},16,18$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3,4^{3},5,16,18$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 3^{2},4,5^{2},16,18$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3^{4},4^{2},16,18$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3^{5},5,16,18$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 4^{4},5,17,19$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3,4^{2},5^{2},17,19$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3^{2},5^{3},17,19$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{19} \rightarrow 3^{3},4^{3},17,19$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3^{4},4,5,17,19$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3^{7},17,19$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 4^{3},5^{2},18,20$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3,4,5^{3},18,20$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3^{2},4^{4},18,20$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3^{3},4^{2},5,18,20$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3^{4},5^{2},18,20$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{20} \rightarrow 3^{6},4,18,20$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 4^{2},5^{3},19,21$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3,5^{4},19,21$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3,4^{5},19,21$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{2},4^{3},5,19,21$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3^{3},4,5^{2},19,21$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{5},4^{2},19,21$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{6},5,19,21$ & $(L_3 \rightarrow 3^2,3^+,2^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
\end{longtable}
\begin{longtable}{|c|p{0.72\textwidth}|}
  \caption{Table of decompositions for Lemma \ref{123:JgraphsClosekSmalln} with
$j=3$}
\endfoot
\hline
\label{tab:123n_concats_3}
$J_{9} \rightarrow 4^{3},6,9$ & $(7,6,4,1,3,0,2,5,8),\allowbreak (3,2,4,5),\allowbreak (8,6,3,4,7,10),\allowbreak (7,5,6,9),\allowbreak (10,9,8,11)$
\\ \hline
$J_{9} \rightarrow 3,4,5,6,9$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{9} \rightarrow 3^{4},6,9$ & $(6,7,4,1,3,0,2,5,8),\allowbreak (2,3,4),\allowbreak (5,3,6),\allowbreak (8,7,5,4,6,9),\allowbreak (9,7,10),\allowbreak (10,8,11)$
\\ \hline
$J_{10} \rightarrow 4^{2},5,7,10$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{10} \rightarrow 3,5^{2},7,10$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{10} \rightarrow 3^{3},4,7,10$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{11} \rightarrow 4,5^{2},8,11$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{11} \rightarrow 3^{2},4^{2},8,11$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{11} \rightarrow 3^{3},5,8,11$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 5^{3},9,12$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{12} \rightarrow 3,4^{3},9,12$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{12} \rightarrow 3^{2},4,5,9,12$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 3^{5},9,12$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 4^{4},10,13$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{13} \rightarrow 3,4^{2},5,10,13$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{13} \rightarrow 3^{2},5^{2},10,13$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{13} \rightarrow 3^{4},4,10,13$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 4^{3},5,11,14$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3,4,5^{2},11,14$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3^{3},4^{2},11,14$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3^{4},5,11,14$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{15} \rightarrow 4^{2},5^{2},12,15$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{15} \rightarrow 3,5^{3},12,15$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 3^{2},4^{3},12,15$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 3^{3},4,5,12,15$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{15} \rightarrow 3^{6},12,15$ & $(13,10,8,5,2,0,3,1,4,7,6,9,12,11,14),\allowbreak (2,3,4),\allowbreak (5,3,6),\allowbreak (16,13,11,8,6,4,5,7,10,12,14,17),\allowbreak (7,8,9),\allowbreak (9,10,11),\allowbreak (13,12,15),\allowbreak (14,15,16)$
\\ \hline
$J_{16} \rightarrow 4,5^{3},13,16$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{16} \rightarrow 3,4^{4},13,16$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{16} \rightarrow 3^{2},4^{2},5,13,16$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{3},5^{2},13,16$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{5},4,13,16$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 5^{4},14,17$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{17} \rightarrow 4^{5},14,17$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{17} \rightarrow 3,4^{3},5,14,17$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{17} \rightarrow 3^{2},4,5^{2},14,17$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{4},4^{2},14,17$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{5},5,14,17$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 4^{4},5,15,18$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3,4^{2},5^{2},15,18$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3^{2},5^{3},15,18$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{18} \rightarrow 3^{3},4^{3},15,18$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3^{4},4,5,15,18$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 3^{7},15,18$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 4^{3},5^{2},16,19$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3,4,5^{3},16,19$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3^{2},4^{4},16,19$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3^{3},4^{2},5,16,19$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3^{4},5^{2},16,19$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{19} \rightarrow 3^{6},4,16,19$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 4^{2},5^{3},17,20$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3,5^{4},17,20$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3,4^{5},17,20$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3^{2},4^{3},5,17,20$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3^{3},4,5^{2},17,20$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3^{5},4^{2},17,20$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3^{6},5,17,20$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{21} \rightarrow 4,5^{4},18,21$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 4^{6},18,21$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3,4^{4},5,18,21$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3^{2},4^{2},5^{2},18,21$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{3},5^{3},18,21$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{4},4^{3},18,21$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{5},4,5,18,21$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3^{8},18,21$ & $(L_2 \rightarrow 3,4^+,1^H)  \oplus 3 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 5^{5},19,22$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{22} \rightarrow 4^{5},5,19,22$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{22} \rightarrow 3,4^{3},5^{2},19,22$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{22} \rightarrow 3^{2},4,5^{3},19,22$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{3},4^{4},19,22$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{22} \rightarrow 3^{4},4^{2},5,19,22$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{5},5^{2},19,22$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{7},4,19,22$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 4^{4},5^{2},20,23$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 3,4^{2},5^{3},20,23$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 3^{2},5^{4},20,23$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{23} \rightarrow 3^{2},4^{5},20,23$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{3},4^{3},5,20,23$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 3^{4},4,5^{2},20,23$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{6},4^{2},20,23$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{7},5,20,23$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 4^{3},5^{3},21,24$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3,4,5^{4},21,24$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3,4^{6},21,24$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3^{2},4^{4},5,21,24$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{3},4^{2},5^{2},21,24$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3^{4},5^{3},21,24$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{24} \rightarrow 3^{5},4^{3},21,24$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3^{6},4,5,21,24$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{9},21,24$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 4^{2},5^{4},22,25$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 4^{7},22,25$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3,5^{5},22,25$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3,4^{5},5,22,25$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3^{2},4^{3},5^{2},22,25$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{3},4,5^{3},22,25$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3^{4},4^{4},22,25$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{5},4^{2},5,22,25$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3^{6},5^{2},22,25$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{25} \rightarrow 3^{8},4,22,25$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 4,5^{5},23,26$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 4^{6},5,23,26$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3,4^{4},5^{2},23,26$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{2},4^{2},5^{3},23,26$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{3},5^{4},23,26$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{3},4^{5},23,26$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{4},4^{3},5,23,26$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{5},4,5^{2},23,26$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{7},4^{2},23,26$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{8},5,23,26$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
\end{longtable}
\begin{longtable}{|c|p{0.72\textwidth}|}
  \caption{Table of decompositions for Lemma \ref{123:JgraphsClosekSmalln} with
$j=4$}
\endfoot
\hline
\label{tab:123n_concats_4}
$J_{10} \rightarrow 4,5^{2},6,10$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{10} \rightarrow 3^{2},4^{2},6,10$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{10} \rightarrow 3^{3},5,6,10$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{11} \rightarrow 5^{3},7,11$ & $(8,5,2,0,3,1,4,7,6,9,10),\allowbreak (5,4,2,3,6),\allowbreak (7,5,3,4,6,8,9),\allowbreak (10,7,8,11,12),\allowbreak (12,9,11,10,13)$
\\ \hline
$J_{11} \rightarrow 3,4^{3},7,11$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{11} \rightarrow 3^{2},4,5,7,11$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{11} \rightarrow 3^{5},7,11$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 4^{4},8,12$ & $(10,9,7,6,4,1,3,0,2,5,8,11),\allowbreak (3,2,4,5),\allowbreak (11,9,6,3,4,7,10,13),\allowbreak (6,5,7,8),\allowbreak (10,8,9,12),\allowbreak (13,12,11,14)$
\\ \hline
$J_{12} \rightarrow 3,4^{2},5,8,12$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 3^{2},5^{2},8,12$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{12} \rightarrow 3^{4},4,8,12$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 4^{3},5,9,13$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{13} \rightarrow 3,4,5^{2},9,13$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 3^{3},4^{2},9,13$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 3^{4},5,9,13$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 4^{2},5^{2},10,14$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3,5^{3},10,14$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 3^{2},4^{3},10,14$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3^{3},4,5,10,14$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 3^{6},10,14$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 4,5^{3},11,15$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{15} \rightarrow 3,4^{4},11,15$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{15} \rightarrow 3^{2},4^{2},5,11,15$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{15} \rightarrow 3^{3},5^{2},11,15$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{15} \rightarrow 3^{5},4,11,15$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 5^{4},12,16$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{16} \rightarrow 4^{5},12,16$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 3 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{16} \rightarrow 3,4^{3},5,12,16$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{2},4,5^{2},12,16$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{16} \rightarrow 3^{4},4^{2},12,16$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{5},5,12,16$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{17} \rightarrow 4^{4},5,13,17$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{17} \rightarrow 3,4^{2},5^{2},13,17$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{2},5^{3},13,17$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{17} \rightarrow 3^{3},4^{3},13,17$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{4},4,5,13,17$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{7},13,17$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 4^{3},5^{2},14,18$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3,4,5^{3},14,18$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 3^{2},4^{4},14,18$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3^{3},4^{2},5,14,18$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 3^{4},5^{2},14,18$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 3^{6},4,14,18$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 4^{2},5^{3},15,19$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3,5^{4},15,19$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3,4^{5},15,19$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3^{2},4^{3},5,15,19$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3^{3},4,5^{2},15,19$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3^{5},4^{2},15,19$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3^{6},5,15,19$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 4,5^{4},16,20$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{20} \rightarrow 4^{6},16,20$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 3 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3,4^{4},5,16,20$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3^{2},4^{2},5^{2},16,20$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3^{3},5^{3},16,20$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{20} \rightarrow 3^{4},4^{3},16,20$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3^{5},4,5,16,20$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3^{8},16,20$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 5^{5},17,21$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{21} \rightarrow 4^{5},5,17,21$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3,4^{3},5^{2},17,21$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{2},4,5^{3},17,21$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{21} \rightarrow 3^{3},4^{4},17,21$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{4},4^{2},5,17,21$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3^{5},5^{2},17,21$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{21} \rightarrow 3^{7},4,17,21$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 4^{4},5^{2},18,22$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{22} \rightarrow 3,4^{2},5^{3},18,22$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{2},5^{4},18,22$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{22} \rightarrow 3^{2},4^{5},18,22$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{22} \rightarrow 3^{3},4^{3},5,18,22$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{4},4,5^{2},18,22$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{22} \rightarrow 3^{6},4^{2},18,22$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{7},5,18,22$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{23} \rightarrow 4^{3},5^{3},19,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 3,4,5^{4},19,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3,4^{6},19,23$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 3^{2},4^{4},5,19,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 3^{3},4^{2},5^{2},19,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{4},5^{3},19,23$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{5},4^{3},19,23$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{6},4,5,19,23$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{9},19,23$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 4^{2},5^{4},20,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 4^{7},20,24$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 3 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3,5^{5},20,24$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3,4^{5},5,20,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{2},4^{3},5^{2},20,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3^{3},4,5^{3},20,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{4},4^{4},20,24$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{5},4^{2},5,20,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{6},5^{2},20,24$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{8},4,20,24$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 4,5^{5},21,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{25} \rightarrow 4^{6},5,21,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3,4^{4},5^{2},21,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{2},4^{2},5^{3},21,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3^{3},5^{4},21,25$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{25} \rightarrow 3^{3},4^{5},21,25$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{4},4^{3},5,21,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3^{5},4,5^{2},21,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{7},4^{2},21,25$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{8},5,21,25$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 5^{6},22,26$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{26} \rightarrow 4^{5},5^{2},22,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3,4^{3},5^{3},22,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{2},4,5^{4},22,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{26} \rightarrow 3^{2},4^{6},22,26$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{3},4^{4},5,22,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{4},4^{2},5^{2},22,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{5},5^{3},22,26$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{26} \rightarrow 3^{6},4^{3},22,26$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{7},4,5,22,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{10},22,26$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 4^{4},5^{3},23,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{27} \rightarrow 3,4^{2},5^{4},23,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3,4^{7},23,27$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{27} \rightarrow 3^{2},5^{5},23,27$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{27} \rightarrow 3^{2},4^{5},5,23,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{27} \rightarrow 3^{3},4^{3},5^{2},23,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3^{4},4,5^{3},23,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{27} \rightarrow 3^{5},4^{4},23,27$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3^{6},4^{2},5,23,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{27} \rightarrow 3^{7},5^{2},23,27$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{27} \rightarrow 3^{9},4,23,27$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 4^{3},5^{4},24,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{28} \rightarrow 4^{8},24,28$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 3 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{28} \rightarrow 3,4,5^{5},24,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3,4^{6},5,24,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 5 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{2},4^{4},5^{2},24,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{28} \rightarrow 3^{3},4^{2},5^{3},24,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{4},5^{4},24,28$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{4},4^{5},24,28$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 5 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{5},4^{3},5,24,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{6},4,5^{2},24,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{28} \rightarrow 3^{8},4^{2},24,28$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{9},5,24,28$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{29} \rightarrow 4^{2},5^{5},25,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{29} \rightarrow 4^{7},5,25,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{29} \rightarrow 3,5^{6},25,29$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3,4^{5},5^{2},25,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{2},4^{3},5^{3},25,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{29} \rightarrow 3^{3},4,5^{4},25,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{3},4^{6},25,29$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 5 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{4},4^{4},5,25,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{29} \rightarrow 3^{5},4^{2},5^{2},25,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{6},5^{3},25,29$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{7},4^{3},25,29$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{8},4,5,25,29$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{11},25,29$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 4,5^{6},26,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{30} \rightarrow 4^{6},5^{2},26,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3,4^{4},5^{3},26,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{2},4^{2},5^{4},26,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3^{2},4^{7},26,30$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus 5 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3^{3},5^{5},26,30$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{30} \rightarrow 3^{3},4^{5},5,26,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{4},4^{3},5^{2},26,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3^{5},4,5^{3},26,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{6},4^{4},26,30$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{7},4^{2},5,26,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{8},5^{2},26,30$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{10},4,26,30$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 5^{7},27,31$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{31} \rightarrow 4^{5},5^{3},27,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 3,4^{3},5^{4},27,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3,4^{8},27,31$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 5 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 3^{2},4,5^{5},27,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{31} \rightarrow 3^{2},4^{6},5,27,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 3^{3},4^{4},5^{2},27,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{4},4^{2},5^{3},27,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 3^{5},5^{4},27,31$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{31} \rightarrow 3^{5},4^{5},27,31$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{6},4^{3},5,27,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 3^{7},4,5^{2},27,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{9},4^{2},27,31$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{10},5,27,31$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
\end{longtable}
\begin{longtable}{|c|p{0.72\textwidth}|}
  \caption{Table of decompositions for Lemma \ref{123:JgraphsClosekSmalln} with
$j=5$}
\endfoot
\hline
\label{tab:123n_concats_5}
$J_{11} \rightarrow 4^{4},6,11$ & $(9,8,6,4,1,3,0,2,5,7,10),\allowbreak (3,2,4,5),\allowbreak (6,3,4,7),\allowbreak (9,7,8,11),\allowbreak (10,8,5,6,9,12),\allowbreak (12,11,10,13)$
\\ \hline
$J_{11} \rightarrow 3,4^{2},5,6,11$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{11} \rightarrow 3^{2},5^{2},6,11$ & $(8,5,2,0,3,1,4,7,6,9,10),\allowbreak (2,3,4),\allowbreak (5,3,6),\allowbreak (6,4,5,7,8),\allowbreak (12,11,9,7,10,13),\allowbreak (10,11,8,9,12)$
\\ \hline
$J_{11} \rightarrow 3^{4},4,6,11$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 4^{3},5,7,12$ & $(10,9,6,7,4,1,3,0,2,5,8,11),\allowbreak (6,3,2,4,5,7,8),\allowbreak (4,3,5,6),\allowbreak (10,7,9,12),\allowbreak (11,9,8,10,13),\allowbreak (13,12,11,14)$
\\ \hline
$J_{12} \rightarrow 3,4,5^{2},7,12$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 3^{3},4^{2},7,12$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{12} \rightarrow 3^{4},5,7,12$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 4^{2},5^{2},8,13$ & $(11,10,7,4,1,3,0,2,5,6,8,9,12),\allowbreak (8,5,3,2,4,6,9,10),\allowbreak (5,4,3,6,7),\allowbreak (9,7,8,11),\allowbreak (12,10,13,11,14),\allowbreak (14,13,12,15)$
\\ \hline
$J_{13} \rightarrow 3,5^{3},8,13$ & $(11,10,7,4,1,3,0,2,5,6,8,9,12),\allowbreak (7,8,5,3,2,4,6,9),\allowbreak (5,4,3,6,7),\allowbreak (13,10,8,11,14),\allowbreak (11,9,10,12,13),\allowbreak (14,12,15)$
\\ \hline
$J_{13} \rightarrow 3^{2},4^{3},8,13$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{13} \rightarrow 3^{3},4,5,8,13$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{13} \rightarrow 3^{6},8,13$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{14} \rightarrow 4,5^{3},9,14$ & $(12,11,8,5,2,0,3,1,4,7,6,9,10,13),\allowbreak (5,4,2,3,6),\allowbreak (9,8,6,4,3,5,7,10,11),\allowbreak (10,8,7,9,12),\allowbreak (13,11,14,12,15),\allowbreak (15,14,13,16)$
\\ \hline
$J_{14} \rightarrow 3,4^{4},9,14$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3^{2},4^{2},5,9,14$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{14} \rightarrow 3^{3},5^{2},9,14$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{14} \rightarrow 3^{5},4,9,14$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 5^{4},10,15$ & $(12,10,9,6,7,4,1,3,0,2,5,8,11,13,14),\allowbreak (4,2,3,5,6),\allowbreak (12,9,7,5,4,3,6,8,10,13),\allowbreak (9,8,7,10,11),\allowbreak (14,11,12,15,16),\allowbreak (16,13,15,14,17)$
\\ \hline
$J_{15} \rightarrow 4^{5},10,15$ & $(13,10,12,9,6,7,4,1,3,0,2,5,8,11,14),\allowbreak (9,8,6,3,2,4,5,7,10,11),\allowbreak (4,3,5,6),\allowbreak (8,7,9,10),\allowbreak (13,11,12,15),\allowbreak (14,12,13,16),\allowbreak (16,15,14,17)$
\\ \hline
$J_{15} \rightarrow 3,4^{3},5,10,15$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 3^{2},4,5^{2},10,15$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{15} \rightarrow 3^{4},4^{2},10,15$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{15} \rightarrow 3^{5},5,10,15$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{16} \rightarrow 4^{4},5,11,16$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{16} \rightarrow 3,4^{2},5^{2},11,16$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{2},5^{3},11,16$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{16} \rightarrow 3^{3},4^{3},11,16$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{4},4,5,11,16$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{16} \rightarrow 3^{7},11,16$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 4^{3},5^{2},12,17$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{17} \rightarrow 3,4,5^{3},12,17$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{2},4^{4},12,17$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{17} \rightarrow 3^{3},4^{2},5,12,17$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{4},5^{2},12,17$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{17} \rightarrow 3^{6},4,12,17$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 4^{2},5^{3},13,18$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3,5^{4},13,18$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 3,4^{5},13,18$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3^{2},4^{3},5,13,18$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{18} \rightarrow 3^{3},4,5^{2},13,18$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 3^{5},4^{2},13,18$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{18} \rightarrow 3^{6},5,13,18$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 4,5^{4},14,19$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{19} \rightarrow 4^{6},14,19$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 4 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3,4^{4},5,14,19$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3^{2},4^{2},5^{2},14,19$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{19} \rightarrow 3^{3},5^{3},14,19$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{19} \rightarrow 3^{4},4^{3},14,19$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3^{5},4,5,14,19$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{19} \rightarrow 3^{8},14,19$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 5^{5},15,20$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{20} \rightarrow 4^{5},5,15,20$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3,4^{3},5^{2},15,20$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3^{2},4,5^{3},15,20$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{20} \rightarrow 3^{3},4^{4},15,20$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{20} \rightarrow 3^{4},4^{2},5,15,20$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{20} \rightarrow 3^{5},5^{2},15,20$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{20} \rightarrow 3^{7},4,15,20$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 4^{4},5^{2},16,21$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3,4^{2},5^{3},16,21$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{2},5^{4},16,21$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{21} \rightarrow 3^{2},4^{5},16,21$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{21} \rightarrow 3^{3},4^{3},5,16,21$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{4},4,5^{2},16,21$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{21} \rightarrow 3^{6},4^{2},16,21$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{21} \rightarrow 3^{7},5,16,21$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{22} \rightarrow 4^{3},5^{3},17,22$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{22} \rightarrow 3,4,5^{4},17,22$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3,4^{6},17,22$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{22} \rightarrow 3^{2},4^{4},5,17,22$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{22} \rightarrow 3^{3},4^{2},5^{2},17,22$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{4},5^{3},17,22$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{5},4^{3},17,22$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{6},4,5,17,22$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{22} \rightarrow 3^{9},17,22$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 4^{2},5^{4},18,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 4^{7},18,23$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 4 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 3,5^{5},18,23$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3,4^{5},5,18,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{2},4^{3},5^{2},18,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{23} \rightarrow 3^{3},4,5^{3},18,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{4},4^{4},18,23$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{5},4^{2},5,18,23$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{6},5^{2},18,23$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{23} \rightarrow 3^{8},4,18,23$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 4,5^{5},19,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{24} \rightarrow 4^{6},5,19,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3,4^{4},5^{2},19,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{2},4^{2},5^{3},19,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3^{3},5^{4},19,24$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{24} \rightarrow 3^{3},4^{5},19,24$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{4},4^{3},5,19,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{24} \rightarrow 3^{5},4,5^{2},19,24$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{7},4^{2},19,24$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{24} \rightarrow 3^{8},5,19,24$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 5^{6},20,25$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{25} \rightarrow 4^{5},5^{2},20,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3,4^{3},5^{3},20,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{2},4,5^{4},20,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{25} \rightarrow 3^{2},4^{6},20,25$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3^{3},4^{4},5,20,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{4},4^{2},5^{2},20,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{25} \rightarrow 3^{5},5^{3},20,25$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{25} \rightarrow 3^{6},4^{3},20,25$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{7},4,5,20,25$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{25} \rightarrow 3^{10},20,25$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 4^{4},5^{3},21,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3,4^{2},5^{4},21,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3,4^{7},21,26$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{2},5^{5},21,26$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{26} \rightarrow 3^{2},4^{5},5,21,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{3},4^{3},5^{2},21,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{4},4,5^{3},21,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{26} \rightarrow 3^{5},4^{4},21,26$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{26} \rightarrow 3^{6},4^{2},5,21,26$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{26} \rightarrow 3^{7},5^{2},21,26$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{26} \rightarrow 3^{9},4,21,26$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 4^{3},5^{4},22,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{27} \rightarrow 4^{8},22,27$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 4 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{27} \rightarrow 3,4,5^{5},22,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3,4^{6},5,22,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3^{2},4^{4},5^{2},22,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{27} \rightarrow 3^{3},4^{2},5^{3},22,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3^{4},5^{4},22,27$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3^{4},4^{5},22,27$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3^{5},4^{3},5,22,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3^{6},4,5^{2},22,27$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{27} \rightarrow 3^{8},4^{2},22,27$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{27} \rightarrow 3^{9},5,22,27$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{28} \rightarrow 4^{2},5^{5},23,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{28} \rightarrow 4^{7},5,23,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{28} \rightarrow 3,5^{6},23,28$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3,4^{5},5^{2},23,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{2},4^{3},5^{3},23,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{28} \rightarrow 3^{3},4,5^{4},23,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{3},4^{6},23,28$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{4},4^{4},5,23,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{28} \rightarrow 3^{5},4^{2},5^{2},23,28$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{6},5^{3},23,28$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{7},4^{3},23,28$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{8},4,5,23,28$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{28} \rightarrow 3^{11},23,28$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 4,5^{6},24,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{29} \rightarrow 4^{6},5^{2},24,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{29} \rightarrow 3,4^{4},5^{3},24,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{2},4^{2},5^{4},24,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{29} \rightarrow 3^{2},4^{7},24,29$ & $(L_5 \rightarrow 3^2,4,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{29} \rightarrow 3^{3},5^{5},24,29$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{29} \rightarrow 3^{3},4^{5},5,24,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{4},4^{3},5^{2},24,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{29} \rightarrow 3^{5},4,5^{3},24,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{6},4^{4},24,29$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{7},4^{2},5,24,29$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{8},5^{2},24,29$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{29} \rightarrow 3^{10},4,24,29$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 5^{7},25,30$ & $(L_2 \rightarrow 5,2^+,1^H)  \oplus 3 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{30} \rightarrow 4^{5},5^{3},25,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3,4^{3},5^{4},25,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3,4^{8},25,30$ & $(L_3 \rightarrow 3,4,2^+,2^H)  \oplus 2 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3^{2},4,5^{5},25,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{30} \rightarrow 3^{2},4^{6},5,25,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3^{3},4^{4},5^{2},25,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{4},4^{2},5^{3},25,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3^{5},5^{4},25,30$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{30} \rightarrow 3^{5},4^{5},25,30$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{6},4^{3},5,25,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{30} \rightarrow 3^{7},4,5^{2},25,30$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{9},4^{2},25,30$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{30} \rightarrow 3^{10},5,25,30$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 4^{4},5^{4},26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 4^{9},26,31$ & $(L_2 \rightarrow 4,3^+,1^H)  \oplus 4 \cdot (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 3,4^{2},5^{5},26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3,4^{7},5,26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 5 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{2},5^{6},26,31$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{31} \rightarrow 3^{2},4^{5},5^{2},26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 3^{3},4^{3},5^{3},26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{4},4,5^{4},26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{31} \rightarrow 3^{4},4^{6},26,31$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 5 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{5},4^{4},5,26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{6},4^{2},5^{2},26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{31} \rightarrow 3^{7},5^{3},26,31$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{31} \rightarrow 3^{8},4^{3},26,31$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{9},4,5,26,31$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{31} \rightarrow 3^{12},26,31$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{32} \rightarrow 4^{3},5^{5},27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{32} \rightarrow 4^{8},5,27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{32} \rightarrow 3,4,5^{6},27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{32} \rightarrow 3,4^{6},5^{2},27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 4 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{32} \rightarrow 3^{2},4^{4},5^{3},27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{32} \rightarrow 3^{3},4^{2},5^{4},27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{32} \rightarrow 3^{3},4^{7},27,32$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 5 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{32} \rightarrow 3^{4},5^{5},27,32$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 4 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{32} \rightarrow 3^{4},4^{5},5,27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{32} \rightarrow 3^{5},4^{3},5^{2},27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus (P_4 \rightarrow 4,4^+,4^H) \oplus (P_5 \rightarrow 5,5^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{32} \rightarrow 3^{6},4,5^{3},27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{32} \rightarrow 3^{7},4^{4},27,32$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_3 \rightarrow 4,2^+,3^H) \oplus 2 \cdot (P_4 \rightarrow 4,4^+,4^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{32} \rightarrow 3^{8},4^{2},5,27,32$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus 2 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{32} \rightarrow 3^{9},5^{2},27,32$ & $(L_4 \rightarrow 3^3,2^+,3^H)  \oplus (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_6 \rightarrow 5,4^+,7^H)$
\\ \hline
$J_{32} \rightarrow 3^{11},4,27,32$ & $(L_5 \rightarrow 4,3^2,3^+,4^H)  \oplus (P_5 \rightarrow 3^2,4^+,5^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
$J_{33} \rightarrow 4^{2},5^{6},28,33$ & $(L_4 \rightarrow 4,5,2^+,3^H)  \oplus 2 \cdot (P_4 \rightarrow 5,3^+,4^H) \oplus 3 \cdot (P_5 \rightarrow 5,5^+,5^H) \oplus (Q_5 \rightarrow 4,3^+,6^H)$
\\ \hline
$J_{34} \rightarrow 3^{13},29,34$ & $(L_2 \rightarrow 3^2,1^+,1^H)  \oplus 2 \cdot (P_5 \rightarrow 3^2,4^+,5^H) \oplus 3 \cdot (P_6 \rightarrow 3^2,6^+,6^H) \oplus (Q_4 \rightarrow 3,2^+,5^H)$
\\ \hline
\end{longtable}

\newpage
\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.85\textwidth}|}
  \hline 
  $t$ & Difference triples \\
  \hline \hline
\endhead
  \caption{Difference triples for Lemma \ref{3s4sandHamsforKn-S}}
\endfoot
\label{tab:5789_triples}
$11$ &  $\{5, 24, 29\}$, $\{7, 20, 27\}$, $\{8, 23, 31\}$, $\{9, 21, 30\}$, $\{10, 26, 36\}$, $\{11, 28, 39\}$,
$\{12, 25, 37\}$, $\{13, 22, 35\}$, $\{14, 18, 32\}$, $\{15, 19, 34\}$, $\{16, 17, 33\}$ \\
\hline
$12$ &  $\{5, 21, 26\}$, $\{7, 27, 34\}$, $\{8, 23, 31\}$, $\{9, 24, 33\}$, $\{10, 28, 38\}$, $\{11, 29, 40\}$,
$\{12, 30, 42\}$, $\{13, 19, 32\}$, $\{14, 25, 39\}$, $\{15, 22, 37\}$, $\{16, 20, 36\}$, $\{17, 18, 35\}$
\\
\hline
$13$ &  $\{5, 20, 25\}$, $\{7, 28, 35\}$, $\{8, 26, 34\}$, $\{9, 29, 38\}$, $\{10, 23, 33\}$, $\{11, 31, 42\}$,
$\{12, 32, 44\}$, $\{13, 30, 43\}$, $\{14, 27, 41\}$, $\{15, 21, 36\}$, $\{16, 24, 40\}$, $\{17, 22, 39\}$,
$\{18, 19, 37\}$ \\
\hline
$14$ &  $\{5, 18, 23\}$, $\{7, 30, 37\}$, $\{8, 31, 39\}$, $\{9, 26, 35\}$, $\{10, 28, 38\}$, $\{11, 25, 36\}$,
$\{12, 33, 45\}$, $\{13, 34, 47\}$, $\{14, 32, 46\}$, $\{15, 29, 44\}$, $\{16, 27, 43\}$, $\{17, 24, 41\}$,
$\{19, 21, 40\}$, $\{20, 22, 42\}$ \\
\hline
$15$ &  $\{5, 33, 38\}$, $\{7, 13, 20\}$, $\{8, 34, 42\}$, $\{9, 28, 37\}$, $\{10, 31, 41\}$, $\{11, 29, 40\}$,
$\{12, 27, 39\}$, $\{14, 35, 49\}$, $\{15, 36, 51\}$, $\{16, 32, 48\}$, $\{17, 30, 47\}$, $\{18, 26, 44\}$,
$\{19, 24, 43\}$, $\{21, 25, 46\}$, $\{22, 23, 45\}$ \\
\hline
$16$ &  $\{5, 12, 17\}$, $\{7, 34, 41\}$, $\{8, 31, 39\}$, $\{9, 35, 44\}$, $\{10, 30, 40\}$, $\{11, 32, 43\}$,
$\{13, 29, 42\}$, $\{14, 36, 50\}$, $\{15, 37, 52\}$, $\{16, 38, 54\}$, $\{18, 33, 51\}$, $\{19, 27, 46\}$,
$\{20, 25, 45\}$, $\{21, 28, 49\}$, $\{22, 26, 48\}$, $\{23, 24, 47\}$ \\
\hline
$17$ &  $\{5, 9, 14\}$, $\{7, 34, 41\}$, $\{8, 37, 45\}$, $\{10, 36, 46\}$, $\{11, 31, 42\}$, $\{12, 32, 44\}$,
$\{13, 30, 43\}$, $\{15, 39, 54\}$, $\{16, 40, 56\}$, $\{17, 38, 55\}$, $\{18, 35, 53\}$, $\{19, 33, 52\}$,
$\{20, 28, 48\}$, $\{21, 26, 47\}$, $\{22, 29, 51\}$, $\{23, 27, 50\}$, $\{24, 25, 49\}$ \\
\hline
$18$ &  $\{5, 30, 35\}$, $\{7, 29, 36\}$, $\{8, 31, 39\}$, $\{9, 41, 50\}$, $\{10, 28, 38\}$, $\{11, 44, 55\}$,
$\{12, 46, 58\}$, $\{13, 43, 56\}$, $\{14, 45, 59\}$, $\{15, 42, 57\}$, $\{16, 24, 40\}$, $\{17, 37, 54\}$,
$\{18, 33, 51\}$, $\{19, 34, 53\}$, $\{20, 32, 52\}$, $\{21, 26, 47\}$, $\{22, 27, 49\}$, $\{23, 25, 48\}$
\\
\hline
$19$ &  $\{5, 32, 37\}$, $\{7, 31, 38\}$, $\{8, 33, 41\}$, $\{9, 30, 39\}$, $\{10, 46, 56\}$, $\{11, 47, 58\}$,
$\{12, 49, 61\}$, $\{13, 29, 42\}$, $\{14, 45, 59\}$, $\{15, 48, 63\}$, $\{16, 44, 60\}$, $\{17, 40, 57\}$,
$\{18, 35, 53\}$, $\{19, 36, 55\}$, $\{20, 34, 54\}$, $\{21, 22, 43\}$, $\{23, 27, 50\}$, $\{24, 28, 52\}$,
$\{25, 26, 51\}$ \\
\hline
$20$ &  $\{5, 33, 38\}$, $\{7, 32, 39\}$, $\{8, 35, 43\}$, $\{9, 31, 40\}$, $\{10, 48, 58\}$, $\{11, 30, 41\}$,
$\{12, 47, 59\}$, $\{13, 51, 64\}$, $\{14, 49, 63\}$, $\{15, 46, 61\}$, $\{16, 50, 66\}$, $\{17, 45, 62\}$,
$\{18, 42, 60\}$, $\{19, 36, 55\}$, $\{20, 37, 57\}$, $\{21, 23, 44\}$, $\{22, 34, 56\}$, $\{24, 28, 52\}$,
$\{25, 29, 54\}$, $\{26, 27, 53\}$ \\
\hline
$21$ &  $\{5, 35, 40\}$, $\{7, 34, 41\}$, $\{8, 37, 45\}$, $\{9, 33, 42\}$, $\{10, 51, 61\}$, $\{11, 32, 43\}$,
$\{12, 54, 66\}$, $\{13, 50, 63\}$, $\{14, 53, 67\}$, $\{15, 49, 64\}$, $\{16, 52, 68\}$, $\{17, 48, 65\}$,
$\{18, 44, 62\}$, $\{19, 27, 46\}$, $\{20, 38, 58\}$, $\{21, 39, 60\}$, $\{22, 25, 47\}$, $\{23, 36, 59\}$,
$\{24, 31, 55\}$, $\{26, 30, 56\}$, $\{28, 29, 57\}$ \\
\hline
$22$ &  $\{5, 29, 34\}$, $\{7, 30, 37\}$, $\{8, 28, 36\}$, $\{9, 45, 54\}$, $\{10, 46, 56\}$, $\{11, 27, 38\}$,
$\{12, 43, 55\}$, $\{13, 44, 57\}$, $\{14, 51, 65\}$, $\{15, 52, 67\}$, $\{16, 42, 58\}$, $\{17, 49, 66\}$,
$\{18, 53, 71\}$, $\{19, 50, 69\}$, $\{20, 41, 61\}$, $\{21, 47, 68\}$, $\{22, 48, 70\}$, $\{23, 39, 62\}$,
$\{24, 40, 64\}$, $\{25, 35, 60\}$, $\{26, 33, 59\}$, $\{31, 32, 63\}$ \\
\hline
$23$ &  $\{5, 29, 34\}$, $\{7, 28, 35\}$, $\{8, 30, 38\}$, $\{9, 47, 56\}$, $\{10, 27, 37\}$, $\{11, 46, 57\}$,
$\{12, 48, 60\}$, $\{13, 45, 58\}$, $\{14, 54, 68\}$, $\{15, 44, 59\}$, $\{16, 53, 69\}$, $\{17, 55, 72\}$,
$\{18, 43, 61\}$, $\{19, 51, 70\}$, $\{20, 42, 62\}$, $\{21, 50, 71\}$, $\{22, 41, 63\}$, $\{23, 52, 75\}$,
$\{24, 49, 73\}$, $\{25, 39, 64\}$, $\{26, 40, 66\}$, $\{31, 36, 67\}$, $\{32, 33, 65\}$ \\
\hline
$24$ &  $\{5, 29, 34\}$, $\{7, 28, 35\}$, $\{8, 30, 38\}$, $\{9, 27, 36\}$, $\{10, 48, 58\}$, $\{11, 49, 60\}$,
$\{12, 47, 59\}$, $\{13, 50, 63\}$, $\{14, 51, 65\}$, $\{15, 46, 61\}$, $\{16, 54, 70\}$, $\{17, 45, 62\}$,
$\{18, 55, 73\}$, $\{19, 57, 76\}$, $\{20, 44, 64\}$, $\{21, 53, 74\}$, $\{22, 56, 78\}$, $\{23, 52, 75\}$,
$\{24, 42, 66\}$, $\{25, 43, 68\}$, $\{26, 41, 67\}$, $\{31, 40, 71\}$, $\{32, 37, 69\}$, $\{33, 39, 72\}$
\\
\hline
$25$ &  $\{5, 29, 34\}$, $\{7, 28, 35\}$, $\{8, 52, 60\}$, $\{9, 27, 36\}$, $\{10, 51, 61\}$, $\{11, 26, 37\}$,
$\{12, 50, 62\}$, $\{13, 53, 66\}$, $\{14, 49, 63\}$, $\{15, 55, 70\}$, $\{16, 48, 64\}$, $\{17, 56, 73\}$,
$\{18, 47, 65\}$, $\{19, 57, 76\}$, $\{20, 59, 79\}$, $\{21, 46, 67\}$, $\{22, 58, 80\}$, $\{23, 45, 68\}$,
$\{24, 54, 78\}$, $\{25, 44, 69\}$, $\{30, 41, 71\}$, $\{31, 43, 74\}$, $\{32, 40, 72\}$, $\{33, 42, 75\}$,
$\{38, 39, 77\}$ \\
\hline
$26$ &  $\{5, 28, 33\}$, $\{7, 27, 34\}$, $\{8, 29, 37\}$, $\{9, 53, 62\}$, $\{10, 26, 36\}$, $\{11, 52, 63\}$,
$\{12, 54, 66\}$, $\{13, 51, 64\}$, $\{14, 55, 69\}$, $\{15, 50, 65\}$, $\{16, 56, 72\}$, $\{17, 57, 74\}$,
$\{18, 49, 67\}$, $\{19, 59, 78\}$, $\{20, 48, 68\}$, $\{21, 60, 81\}$, $\{22, 61, 83\}$, $\{23, 47, 70\}$,
$\{24, 58, 82\}$, $\{25, 46, 71\}$, $\{30, 43, 73\}$, $\{31, 44, 75\}$, $\{32, 45, 77\}$, $\{35, 41, 76\}$,
$\{38, 42, 80\}$, $\{39, 40, 79\}$ \\
\hline
$27$ &  $\{5, 27, 32\}$, $\{7, 28, 35\}$, $\{8, 26, 34\}$, $\{9, 55, 64\}$, $\{10, 56, 66\}$, $\{11, 25, 36\}$,
$\{12, 53, 65\}$, $\{13, 54, 67\}$, $\{14, 57, 71\}$, $\{15, 58, 73\}$, $\{16, 52, 68\}$, $\{17, 59, 76\}$,
$\{18, 51, 69\}$, $\{19, 60, 79\}$, $\{20, 50, 70\}$, $\{21, 61, 82\}$, $\{22, 62, 84\}$, $\{23, 49, 72\}$,
$\{24, 63, 87\}$, $\{29, 45, 74\}$, $\{30, 47, 77\}$, $\{31, 44, 75\}$, $\{33, 48, 81\}$, $\{37, 41, 78\}$,
$\{38, 42, 80\}$, $\{39, 46, 85\}$, $\{40, 43, 83\}$ \\
\hline
$28$ &  $\{5, 27, 32\}$, $\{7, 26, 33\}$, $\{8, 58, 66\}$, $\{9, 25, 34\}$, $\{10, 57, 67\}$, $\{11, 24, 35\}$,
$\{12, 56, 68\}$, $\{13, 59, 72\}$, $\{14, 55, 69\}$, $\{15, 60, 75\}$, $\{16, 54, 70\}$, $\{17, 62, 79\}$,
$\{18, 53, 71\}$, $\{19, 63, 82\}$, $\{20, 64, 84\}$, $\{21, 52, 73\}$, $\{22, 65, 87\}$, $\{23, 51, 74\}$,
$\{28, 48, 76\}$, $\{29, 61, 90\}$, $\{30, 47, 77\}$, $\{31, 49, 80\}$, $\{36, 42, 78\}$, $\{37, 44, 81\}$,
$\{38, 50, 88\}$, $\{39, 46, 85\}$, $\{40, 43, 83\}$, $\{41, 45, 86\}$ \\
\hline
$29$ &  $\{5, 44, 49\}$, $\{7, 72, 79\}$, $\{8, 42, 50\}$, $\{9, 71, 80\}$, $\{10, 41, 51\}$, $\{11, 70, 81\}$,
$\{12, 40, 52\}$, $\{13, 69, 82\}$, $\{14, 39, 53\}$, $\{15, 60, 75\}$, $\{16, 68, 84\}$, $\{17, 38, 55\}$,
$\{18, 67, 85\}$, $\{19, 37, 56\}$, $\{20, 66, 86\}$, $\{21, 36, 57\}$, $\{22, 65, 87\}$, $\{23, 35, 58\}$,
$\{24, 64, 88\}$, $\{25, 48, 73\}$, $\{26, 63, 89\}$, $\{27, 47, 74\}$, $\{28, 62, 90\}$, $\{29, 54, 83\}$,
$\{30, 61, 91\}$, $\{31, 45, 76\}$, $\{32, 46, 78\}$, $\{33, 59, 92\}$, $\{34, 43, 77\}$ \\
\hline
$30$ &  $\{5, 46, 51\}$, $\{7, 78, 85\}$, $\{8, 45, 53\}$, $\{9, 77, 86\}$, $\{10, 44, 54\}$, $\{11, 76, 87\}$,
$\{12, 43, 55\}$, $\{13, 75, 88\}$, $\{14, 42, 56\}$, $\{15, 59, 74\}$, $\{16, 57, 73\}$, $\{17, 65, 82\}$,
$\{18, 72, 90\}$, $\{19, 41, 60\}$, $\{20, 71, 91\}$, $\{21, 40, 61\}$, $\{22, 70, 92\}$, $\{23, 39, 62\}$,
$\{24, 69, 93\}$, $\{25, 38, 63\}$, $\{26, 68, 94\}$, $\{27, 52, 79\}$, $\{28, 36, 64\}$, $\{29, 66, 95\}$,
$\{30, 37, 67\}$, $\{31, 58, 89\}$, $\{32, 49, 81\}$, $\{33, 47, 80\}$, $\{34, 50, 84\}$, $\{35, 48, 83\}$
\\
\hline
$31$ &  $\{5, 84, 89\}$, $\{7, 51, 58\}$, $\{8, 82, 90\}$, $\{9, 50, 59\}$, $\{10, 81, 91\}$, $\{11, 49, 60\}$,
$\{12, 80, 92\}$, $\{13, 48, 61\}$, $\{14, 79, 93\}$, $\{15, 47, 62\}$, $\{16, 54, 70\}$, $\{17, 46, 63\}$,
$\{18, 76, 94\}$, $\{19, 77, 96\}$, $\{20, 75, 95\}$, $\{21, 43, 64\}$, $\{22, 44, 66\}$, $\{23, 42, 65\}$,
$\{24, 73, 97\}$, $\{25, 74, 99\}$, $\{26, 41, 67\}$, $\{27, 56, 83\}$, $\{28, 40, 68\}$, $\{29, 57, 86\}$,
$\{30, 55, 85\}$, $\{31, 38, 69\}$, $\{32, 39, 71\}$, $\{33, 45, 78\}$, $\{34, 53, 87\}$, $\{35, 37, 72\}$,
$\{36, 52, 88\}$ \\
\hline
$32$ &  $\{5, 85, 90\}$, $\{7, 49, 56\}$, $\{8, 83, 91\}$, $\{9, 48, 57\}$, $\{10, 82, 92\}$, $\{11, 47, 58\}$,
$\{12, 81, 93\}$, $\{13, 46, 59\}$, $\{14, 80, 94\}$, $\{15, 63, 78\}$, $\{16, 44, 60\}$, $\{17, 62, 79\}$,
$\{18, 54, 72\}$, $\{19, 42, 61\}$, $\{20, 76, 96\}$, $\{21, 74, 95\}$, $\{22, 75, 97\}$, $\{23, 43, 66\}$,
$\{24, 41, 65\}$, $\{25, 39, 64\}$, $\{26, 73, 99\}$, $\{27, 40, 67\}$, $\{28, 70, 98\}$, $\{29, 71, 100\}$,
$\{30, 38, 68\}$, $\{31, 53, 84\}$, $\{32, 45, 77\}$, $\{33, 69, 102\}$, $\{34, 55, 89\}$, $\{35, 51, 86\}$,
$\{36, 52, 88\}$, $\{37, 50, 87\}$ \\
\hline
$33$ &  $\{5, 50, 55\}$, $\{7, 82, 89\}$, $\{8, 48, 56\}$, $\{9, 81, 90\}$, $\{10, 47, 57\}$, $\{11, 80, 91\}$,
$\{12, 46, 58\}$, $\{13, 79, 92\}$, $\{14, 45, 59\}$, $\{15, 78, 93\}$, $\{16, 44, 60\}$, $\{17, 68, 85\}$,
$\{18, 77, 95\}$, $\{19, 43, 62\}$, $\{20, 76, 96\}$, $\{21, 42, 63\}$, $\{22, 75, 97\}$, $\{23, 41, 64\}$,
$\{24, 74, 98\}$, $\{25, 40, 65\}$, $\{26, 73, 99\}$, $\{27, 39, 66\}$, $\{28, 72, 100\}$, $\{29, 54, 83\}$,
$\{30, 71, 101\}$, $\{31, 53, 84\}$, $\{32, 70, 102\}$, $\{33, 61, 94\}$, $\{34, 69, 103\}$, $\{35, 51, 86\}$,
$\{36, 52, 88\}$, $\{37, 67, 104\}$, $\{38, 49, 87\}$ \\
\hline
$34$ &  $\{5, 52, 57\}$, $\{7, 88, 95\}$, $\{8, 51, 59\}$, $\{9, 87, 96\}$, $\{10, 50, 60\}$, $\{11, 86, 97\}$,
$\{12, 49, 61\}$, $\{13, 85, 98\}$, $\{14, 48, 62\}$, $\{15, 84, 99\}$, $\{16, 47, 63\}$, $\{17, 66, 83\}$,
$\{18, 64, 82\}$, $\{19, 73, 92\}$, $\{20, 81, 101\}$, $\{21, 46, 67\}$, $\{22, 80, 102\}$, $\{23, 45, 68\}$,
$\{24, 79, 103\}$, $\{25, 44, 69\}$, $\{26, 78, 104\}$, $\{27, 43, 70\}$, $\{28, 77, 105\}$, $\{29, 42, 71\}$,
$\{30, 76, 106\}$, $\{31, 58, 89\}$, $\{32, 40, 72\}$, $\{33, 74, 107\}$, $\{34, 41, 75\}$, $\{35, 65, 100\}$,
$\{36, 55, 91\}$, $\{37, 53, 90\}$, $\{38, 56, 94\}$, $\{39, 54, 93\}$ \\
\hline
$35$ &  $\{5, 94, 99\}$, $\{7, 57, 64\}$, $\{8, 92, 100\}$, $\{9, 56, 65\}$, $\{10, 91, 101\}$, $\{11, 55, 66\}$,
$\{12, 90, 102\}$, $\{13, 54, 67\}$, $\{14, 89, 103\}$, $\{15, 53, 68\}$, $\{16, 88, 104\}$, $\{17, 52, 69\}$,
$\{18, 60, 78\}$, $\{19, 86, 105\}$, $\{20, 51, 71\}$, $\{21, 49, 70\}$, $\{22, 84, 106\}$, $\{23, 85, 108\}$,
$\{24, 83, 107\}$, $\{25, 47, 72\}$, $\{26, 48, 74\}$, $\{27, 46, 73\}$, $\{28, 81, 109\}$, $\{29, 82, 111\}$,
$\{30, 45, 75\}$, $\{31, 62, 93\}$, $\{32, 44, 76\}$, $\{33, 63, 96\}$, $\{34, 61, 95\}$, $\{35, 42, 77\}$,
$\{36, 43, 79\}$, $\{37, 50, 87\}$, $\{38, 59, 97\}$, $\{39, 41, 80\}$, $\{40, 58, 98\}$ \\
\hline
$35$ &  $\{5, 94, 99\}$, $\{7, 58, 65\}$, $\{8, 92, 100\}$, $\{9, 55, 64\}$, $\{10, 56, 66\}$, $\{11, 91, 102\}$,
$\{12, 89, 101\}$, $\{13, 90, 103\}$, $\{14, 54, 68\}$, $\{15, 52, 67\}$, $\{16, 88, 104\}$, $\{17, 61, 78\}$,
$\{18, 51, 69\}$, $\{19, 53, 72\}$, $\{20, 85, 105\}$, $\{21, 87, 108\}$, $\{22, 84, 106\}$, $\{23, 48, 71\}$,
$\{24, 46, 70\}$, $\{25, 49, 74\}$, $\{26, 83, 109\}$, $\{27, 80, 107\}$, $\{28, 47, 75\}$, $\{29, 82, 111\}$,
$\{30, 43, 73\}$, $\{31, 45, 76\}$, $\{32, 63, 95\}$, $\{33, 60, 93\}$, $\{34, 62, 96\}$, $\{35, 42, 77\}$,
$\{36, 50, 86\}$, $\{37, 44, 81\}$, $\{38, 41, 79\}$, $\{39, 59, 98\}$, $\{40, 57, 97\}$ \\
\hline
$36$ &  $\{5, 95, 100\}$, $\{7, 56, 63\}$, $\{8, 93, 101\}$, $\{9, 53, 62\}$, $\{10, 54, 64\}$, $\{11, 92, 103\}$,
$\{12, 90, 102\}$, $\{13, 91, 104\}$, $\{14, 52, 66\}$, $\{15, 50, 65\}$, $\{16, 89, 105\}$, $\{17, 70, 87\}$,
$\{18, 49, 67\}$, $\{19, 69, 88\}$, $\{20, 48, 68\}$, $\{21, 58, 79\}$, $\{22, 85, 107\}$, $\{23, 83, 106\}$,
$\{24, 84, 108\}$, $\{25, 47, 72\}$, $\{26, 45, 71\}$, $\{27, 46, 73\}$, $\{28, 82, 110\}$, $\{29, 80, 109\}$,
$\{30, 81, 111\}$, $\{31, 44, 75\}$, $\{32, 42, 74\}$, $\{33, 61, 94\}$, $\{34, 78, 112\}$, $\{35, 51, 86\}$,
$\{36, 41, 77\}$, $\{37, 59, 96\}$, $\{38, 76, 114\}$, $\{39, 60, 99\}$, $\{40, 57, 97\}$, $\{43, 55, 98\}$
\\
\hline
$37$ &  $\{5, 56, 61\}$, $\{7, 92, 99\}$, $\{8, 54, 62\}$, $\{9, 91, 100\}$, $\{10, 53, 63\}$, $\{11, 90, 101\}$,
$\{12, 52, 64\}$, $\{13, 89, 102\}$, $\{14, 51, 65\}$, $\{15, 88, 103\}$, $\{16, 50, 66\}$, $\{17, 87, 104\}$,
$\{18, 49, 67\}$, $\{19, 76, 95\}$, $\{20, 86, 106\}$, $\{21, 48, 69\}$, $\{22, 85, 107\}$, $\{23, 47, 70\}$,
$\{24, 84, 108\}$, $\{25, 46, 71\}$, $\{26, 83, 109\}$, $\{27, 45, 72\}$, $\{28, 82, 110\}$, $\{29, 44, 73\}$,
$\{30, 81, 111\}$, $\{31, 43, 74\}$, $\{32, 80, 112\}$, $\{33, 60, 93\}$, $\{34, 79, 113\}$, $\{35, 59, 94\}$,
$\{36, 78, 114\}$, $\{37, 68, 105\}$, $\{38, 77, 115\}$, $\{39, 57, 96\}$, $\{40, 58, 98\}$, $\{41, 75, 116\}$,
$\{42, 55, 97\}$ \\
\hline
$38$ &  $\{5, 58, 63\}$, $\{7, 98, 105\}$, $\{8, 57, 65\}$, $\{9, 97, 106\}$, $\{10, 56, 66\}$, $\{11, 96, 107\}$,
$\{12, 55, 67\}$, $\{13, 95, 108\}$, $\{14, 54, 68\}$, $\{15, 94, 109\}$, $\{16, 53, 69\}$, $\{17, 93, 110\}$,
$\{18, 52, 70\}$, $\{19, 73, 92\}$, $\{20, 71, 91\}$, $\{21, 81, 102\}$, $\{22, 90, 112\}$, $\{23, 51, 74\}$,
$\{24, 89, 113\}$, $\{25, 50, 75\}$, $\{26, 88, 114\}$, $\{27, 49, 76\}$, $\{28, 87, 115\}$, $\{29, 48, 77\}$,
$\{30, 86, 116\}$, $\{31, 47, 78\}$, $\{32, 85, 117\}$, $\{33, 46, 79\}$, $\{34, 84, 118\}$, $\{35, 64, 99\}$,
$\{36, 44, 80\}$, $\{37, 82, 119\}$, $\{38, 45, 83\}$, $\{39, 72, 111\}$, $\{40, 61, 101\}$, $\{41, 59, 100\}$,
$\{42, 62, 104\}$, $\{43, 60, 103\}$ \\
\hline
$39$ &  $\{5, 33, 38\}$, $\{7, 32, 39\}$, $\{8, 35, 43\}$, $\{9, 31, 40\}$, $\{10, 34, 44\}$, $\{11, 30, 41\}$,
$\{12, 78, 90\}$, $\{13, 79, 92\}$, $\{14, 77, 91\}$, $\{15, 80, 95\}$, $\{16, 81, 97\}$, $\{17, 76, 93\}$,
$\{18, 82, 100\}$, $\{19, 75, 94\}$, $\{20, 83, 103\}$, $\{21, 84, 105\}$, $\{22, 74, 96\}$, $\{23, 85, 108\}$,
$\{24, 86, 110\}$, $\{25, 73, 98\}$, $\{26, 88, 114\}$, $\{27, 72, 99\}$, $\{28, 87, 115\}$, $\{29, 89, 118\}$,
$\{36, 65, 101\}$, $\{37, 67, 104\}$, $\{42, 60, 102\}$, $\{45, 61, 106\}$, $\{46, 63, 109\}$, $\{47, 64, 111\}$,
$\{48, 59, 107\}$, $\{49, 70, 119\}$, $\{50, 66, 116\}$, $\{51, 69, 120\}$, $\{52, 71, 123\}$, $\{53, 68, 121\}$,
$\{54, 58, 112\}$, $\{55, 62, 117\}$, $\{56, 57, 113\}$ \\
\hline
$40$ &  $\{5, 39, 44\}$, $\{7, 38, 45\}$, $\{8, 41, 49\}$, $\{9, 37, 46\}$, $\{10, 40, 50\}$, $\{11, 36, 47\}$,
$\{12, 81, 93\}$, $\{13, 82, 95\}$, $\{14, 80, 94\}$, $\{15, 83, 98\}$, $\{16, 35, 51\}$, $\{17, 79, 96\}$,
$\{18, 84, 102\}$, $\{19, 78, 97\}$, $\{20, 87, 107\}$, $\{21, 88, 109\}$, $\{22, 77, 99\}$, $\{23, 85, 108\}$,
$\{24, 76, 100\}$, $\{25, 86, 111\}$, $\{26, 75, 101\}$, $\{27, 89, 116\}$, $\{28, 90, 118\}$, $\{29, 74, 103\}$,
$\{30, 91, 121\}$, $\{31, 92, 123\}$, $\{32, 72, 104\}$, $\{33, 73, 106\}$, $\{34, 71, 105\}$, $\{42, 68, 110\}$,
$\{43, 69, 112\}$, $\{48, 65, 113\}$, $\{52, 62, 114\}$, $\{53, 64, 117\}$, $\{54, 61, 115\}$, $\{55, 67, 122\}$,
$\{56, 70, 126\}$, $\{57, 63, 120\}$, $\{58, 66, 124\}$, $\{59, 60, 119\}$ \\
\hline
$41$ &  $\{5, 62, 67\}$, $\{7, 102, 109\}$, $\{8, 60, 68\}$, $\{9, 101, 110\}$, $\{10, 59, 69\}$, $\{11, 100, 111\}$,
$\{12, 58, 70\}$, $\{13, 99, 112\}$, $\{14, 57, 71\}$, $\{15, 98, 113\}$, $\{16, 56, 72\}$, $\{17, 97, 114\}$,
$\{18, 55, 73\}$, $\{19, 96, 115\}$, $\{20, 54, 74\}$, $\{21, 84, 105\}$, $\{22, 95, 117\}$, $\{23, 53, 76\}$,
$\{24, 94, 118\}$, $\{25, 52, 77\}$, $\{26, 93, 119\}$, $\{27, 51, 78\}$, $\{28, 92, 120\}$, $\{29, 50, 79\}$,
$\{30, 91, 121\}$, $\{31, 49, 80\}$, $\{32, 90, 122\}$, $\{33, 48, 81\}$, $\{34, 89, 123\}$, $\{35, 47, 82\}$,
$\{36, 88, 124\}$, $\{37, 66, 103\}$, $\{38, 87, 125\}$, $\{39, 65, 104\}$, $\{40, 86, 126\}$, $\{41, 75, 116\}$,
$\{42, 85, 127\}$, $\{43, 63, 106\}$, $\{44, 64, 108\}$, $\{45, 83, 128\}$, $\{46, 61, 107\}$ \\
\hline
$42$ &  $\{5, 64, 69\}$, $\{7, 108, 115\}$, $\{8, 63, 71\}$, $\{9, 107, 116\}$, $\{10, 62, 72\}$, $\{11, 106, 117\}$,
$\{12, 61, 73\}$, $\{13, 105, 118\}$, $\{14, 60, 74\}$, $\{15, 104, 119\}$, $\{16, 59, 75\}$, $\{17, 103, 120\}$,
$\{18, 58, 76\}$, $\{19, 102, 121\}$, $\{20, 57, 77\}$, $\{21, 80, 101\}$, $\{22, 78, 100\}$, $\{23, 89, 112\}$,
$\{24, 99, 123\}$, $\{25, 56, 81\}$, $\{26, 98, 124\}$, $\{27, 55, 82\}$, $\{28, 97, 125\}$, $\{29, 54, 83\}$,
$\{30, 96, 126\}$, $\{31, 53, 84\}$, $\{32, 95, 127\}$, $\{33, 52, 85\}$, $\{34, 94, 128\}$, $\{35, 51, 86\}$,
$\{36, 93, 129\}$, $\{37, 50, 87\}$, $\{38, 92, 130\}$, $\{39, 70, 109\}$, $\{40, 48, 88\}$, $\{41, 90, 131\}$,
$\{42, 49, 91\}$, $\{43, 79, 122\}$, $\{44, 67, 111\}$, $\{45, 65, 110\}$, $\{46, 68, 114\}$, $\{47, 66, 113\}$
\\
\hline
$43$ &  $\{5, 114, 119\}$, $\{7, 113, 120\}$, $\{8, 68, 76\}$, $\{9, 69, 78\}$, $\{10, 67, 77\}$, $\{11, 110, 121\}$,
$\{12, 111, 123\}$, $\{13, 109, 122\}$, $\{14, 65, 79\}$, $\{15, 66, 81\}$, $\{16, 64, 80\}$, $\{17, 107, 124\}$,
$\{18, 108, 126\}$, $\{19, 106, 125\}$, $\{20, 62, 82\}$, $\{21, 63, 84\}$, $\{22, 61, 83\}$, $\{23, 71, 94\}$,
$\{24, 103, 127\}$, $\{25, 104, 129\}$, $\{26, 102, 128\}$, $\{27, 60, 87\}$, $\{28, 57, 85\}$, $\{29, 101, 130\}$,
$\{30, 56, 86\}$, $\{31, 100, 131\}$, $\{32, 58, 90\}$, $\{33, 99, 132\}$, $\{34, 55, 89\}$, $\{35, 98, 133\}$,
$\{36, 52, 88\}$, $\{37, 75, 112\}$, $\{38, 54, 92\}$, $\{39, 96, 135\}$, $\{40, 51, 91\}$, $\{41, 74, 115\}$,
$\{42, 53, 95\}$, $\{43, 73, 116\}$, $\{44, 49, 93\}$, $\{45, 72, 117\}$, $\{46, 59, 105\}$, $\{47, 50, 97\}$,
$\{48, 70, 118\}$ \\
\hline
$44$ &  $\{5, 115, 120\}$, $\{7, 67, 74\}$, $\{8, 113, 121\}$, $\{9, 66, 75\}$, $\{10, 112, 122\}$, $\{11, 65, 76\}$,
$\{12, 111, 123\}$, $\{13, 64, 77\}$, $\{14, 110, 124\}$, $\{15, 63, 78\}$, $\{16, 109, 125\}$, $\{17, 62, 79\}$,
$\{18, 108, 126\}$, $\{19, 61, 80\}$, $\{20, 107, 127\}$, $\{21, 84, 105\}$, $\{22, 59, 81\}$, $\{23, 83, 106\}$,
$\{24, 72, 96\}$, $\{25, 57, 82\}$, $\{26, 103, 129\}$, $\{27, 101, 128\}$, $\{28, 102, 130\}$, $\{29, 58, 87\}$,
$\{30, 56, 86\}$, $\{31, 54, 85\}$, $\{32, 100, 132\}$, $\{33, 98, 131\}$, $\{34, 99, 133\}$, $\{35, 55, 90\}$,
$\{36, 53, 89\}$, $\{37, 51, 88\}$, $\{38, 97, 135\}$, $\{39, 52, 91\}$, $\{40, 94, 134\}$, $\{41, 95, 136\}$,
$\{42, 50, 92\}$, $\{43, 71, 114\}$, $\{44, 60, 104\}$, $\{45, 93, 138\}$, $\{46, 73, 119\}$, $\{47, 69, 116\}$,
$\{48, 70, 118\}$, $\{49, 68, 117\}$ \\
\hline
$45$ &  $\{5, 68, 73\}$, $\{7, 112, 119\}$, $\{8, 66, 74\}$, $\{9, 111, 120\}$, $\{10, 65, 75\}$, $\{11, 110, 121\}$,
$\{12, 64, 76\}$, $\{13, 109, 122\}$, $\{14, 63, 77\}$, $\{15, 108, 123\}$, $\{16, 62, 78\}$, $\{17, 107, 124\}$,
$\{18, 61, 79\}$, $\{19, 106, 125\}$, $\{20, 60, 80\}$, $\{21, 105, 126\}$, $\{22, 59, 81\}$, $\{23, 92, 115\}$,
$\{24, 104, 128\}$, $\{25, 58, 83\}$, $\{26, 103, 129\}$, $\{27, 57, 84\}$, $\{28, 102, 130\}$, $\{29, 56, 85\}$,
$\{30, 101, 131\}$, $\{31, 55, 86\}$, $\{32, 100, 132\}$, $\{33, 54, 87\}$, $\{34, 99, 133\}$, $\{35, 53, 88\}$,
$\{36, 98, 134\}$, $\{37, 52, 89\}$, $\{38, 97, 135\}$, $\{39, 51, 90\}$, $\{40, 96, 136\}$, $\{41, 72, 113\}$,
$\{42, 95, 137\}$, $\{43, 71, 114\}$, $\{44, 94, 138\}$, $\{45, 82, 127\}$, $\{46, 93, 139\}$, $\{47, 69, 116\}$,
$\{48, 70, 118\}$, $\{49, 91, 140\}$, $\{50, 67, 117\}$ \\
\hline
$46$ &  $\{5, 70, 75\}$, $\{7, 118, 125\}$, $\{8, 69, 77\}$, $\{9, 117, 126\}$, $\{10, 68, 78\}$, $\{11, 116, 127\}$,
$\{12, 67, 79\}$, $\{13, 115, 128\}$, $\{14, 66, 80\}$, $\{15, 114, 129\}$, $\{16, 65, 81\}$, $\{17, 113, 130\}$,
$\{18, 64, 82\}$, $\{19, 112, 131\}$, $\{20, 63, 83\}$, $\{21, 111, 132\}$, $\{22, 62, 84\}$, $\{23, 87, 110\}$,
$\{24, 85, 109\}$, $\{25, 97, 122\}$, $\{26, 108, 134\}$, $\{27, 61, 88\}$, $\{28, 107, 135\}$, $\{29, 60, 89\}$,
$\{30, 106, 136\}$, $\{31, 59, 90\}$, $\{32, 105, 137\}$, $\{33, 58, 91\}$, $\{34, 104, 138\}$, $\{35, 57, 92\}$,
$\{36, 103, 139\}$, $\{37, 56, 93\}$, $\{38, 102, 140\}$, $\{39, 55, 94\}$, $\{40, 101, 141\}$, $\{41, 54, 95\}$,
$\{42, 100, 142\}$, $\{43, 76, 119\}$, $\{44, 52, 96\}$, $\{45, 98, 143\}$, $\{46, 53, 99\}$, $\{47, 86, 133\}$,
$\{48, 73, 121\}$, $\{49, 71, 120\}$, $\{50, 74, 124\}$, $\{51, 72, 123\}$ \\
\hline
$47$ &  $\{5, 124, 129\}$, $\{7, 75, 82\}$, $\{8, 122, 130\}$, $\{9, 74, 83\}$, $\{10, 121, 131\}$, $\{11, 73, 84\}$,
$\{12, 120, 132\}$, $\{13, 72, 85\}$, $\{14, 119, 133\}$, $\{15, 71, 86\}$, $\{16, 118, 134\}$, $\{17, 70, 87\}$,
$\{18, 117, 135\}$, $\{19, 69, 88\}$, $\{20, 116, 136\}$, $\{21, 68, 89\}$, $\{22, 115, 137\}$, $\{23, 67, 90\}$,
$\{24, 78, 102\}$, $\{25, 113, 138\}$, $\{26, 66, 92\}$, $\{27, 64, 91\}$, $\{28, 111, 139\}$, $\{29, 112, 141\}$,
$\{30, 110, 140\}$, $\{31, 62, 93\}$, $\{32, 63, 95\}$, $\{33, 61, 94\}$, $\{34, 108, 142\}$, $\{35, 109, 144\}$,
$\{36, 107, 143\}$, $\{37, 59, 96\}$, $\{38, 60, 98\}$, $\{39, 58, 97\}$, $\{40, 105, 145\}$, $\{41, 106, 147\}$,
$\{42, 57, 99\}$, $\{43, 80, 123\}$, $\{44, 56, 100\}$, $\{45, 81, 126\}$, $\{46, 79, 125\}$, $\{47, 54, 101\}$,
$\{48, 55, 103\}$, $\{49, 65, 114\}$, $\{50, 77, 127\}$, $\{51, 53, 104\}$, $\{52, 76, 128\}$ \\
\hline
$48$ &  $\{5, 125, 130\}$, $\{7, 74, 81\}$, $\{8, 123, 131\}$, $\{9, 71, 80\}$, $\{10, 72, 82\}$, $\{11, 122, 133\}$,
$\{12, 120, 132\}$, $\{13, 121, 134\}$, $\{14, 70, 84\}$, $\{15, 68, 83\}$, $\{16, 69, 85\}$, $\{17, 119, 136\}$,
$\{18, 117, 135\}$, $\{19, 118, 137\}$, $\{20, 67, 87\}$, $\{21, 65, 86\}$, $\{22, 116, 138\}$, $\{23, 91, 114\}$,
$\{24, 64, 88\}$, $\{25, 90, 115\}$, $\{26, 63, 89\}$, $\{27, 76, 103\}$, $\{28, 112, 140\}$, $\{29, 110, 139\}$,
$\{30, 111, 141\}$, $\{31, 62, 93\}$, $\{32, 60, 92\}$, $\{33, 61, 94\}$, $\{34, 109, 143\}$, $\{35, 107, 142\}$,
$\{36, 108, 144\}$, $\{37, 59, 96\}$, $\{38, 57, 95\}$, $\{39, 58, 97\}$, $\{40, 106, 146\}$, $\{41, 104, 145\}$,
$\{42, 105, 147\}$, $\{43, 56, 99\}$, $\{44, 54, 98\}$, $\{45, 79, 124\}$, $\{46, 102, 148\}$, $\{47, 66, 113\}$,
$\{48, 53, 101\}$, $\{49, 77, 126\}$, $\{50, 100, 150\}$, $\{51, 78, 129\}$, $\{52, 75, 127\}$, $\{55, 73, 128\}$
\\
\hline
$49$ &  $\{5, 74, 79\}$, $\{7, 122, 129\}$, $\{8, 72, 80\}$, $\{9, 121, 130\}$, $\{10, 71, 81\}$, $\{11, 120, 131\}$,
$\{12, 70, 82\}$, $\{13, 119, 132\}$, $\{14, 69, 83\}$, $\{15, 118, 133\}$, $\{16, 68, 84\}$, $\{17, 117, 134\}$,
$\{18, 67, 85\}$, $\{19, 116, 135\}$, $\{20, 66, 86\}$, $\{21, 115, 136\}$, $\{22, 65, 87\}$, $\{23, 114, 137\}$,
$\{24, 64, 88\}$, $\{25, 100, 125\}$, $\{26, 113, 139\}$, $\{27, 63, 90\}$, $\{28, 112, 140\}$, $\{29, 62, 91\}$,
$\{30, 111, 141\}$, $\{31, 61, 92\}$, $\{32, 110, 142\}$, $\{33, 60, 93\}$, $\{34, 109, 143\}$, $\{35, 59, 94\}$,
$\{36, 108, 144\}$, $\{37, 58, 95\}$, $\{38, 107, 145\}$, $\{39, 57, 96\}$, $\{40, 106, 146\}$, $\{41, 56, 97\}$,
$\{42, 105, 147\}$, $\{43, 55, 98\}$, $\{44, 104, 148\}$, $\{45, 78, 123\}$, $\{46, 103, 149\}$, $\{47, 77, 124\}$,
$\{48, 102, 150\}$, $\{49, 89, 138\}$, $\{50, 101, 151\}$, $\{51, 75, 126\}$, $\{52, 76, 128\}$, $\{53, 99, 152\}$,
$\{54, 73, 127\}$ \\
\hline
$50$ &  $\{5, 76, 81\}$, $\{7, 128, 135\}$, $\{8, 75, 83\}$, $\{9, 127, 136\}$, $\{10, 74, 84\}$, $\{11, 126, 137\}$,
$\{12, 73, 85\}$, $\{13, 125, 138\}$, $\{14, 72, 86\}$, $\{15, 124, 139\}$, $\{16, 71, 87\}$, $\{17, 123, 140\}$,
$\{18, 70, 88\}$, $\{19, 122, 141\}$, $\{20, 69, 89\}$, $\{21, 121, 142\}$, $\{22, 68, 90\}$, $\{23, 120, 143\}$,
$\{24, 67, 91\}$, $\{25, 94, 119\}$, $\{26, 92, 118\}$, $\{27, 105, 132\}$, $\{28, 117, 145\}$, $\{29, 66, 95\}$,
$\{30, 116, 146\}$, $\{31, 65, 96\}$, $\{32, 115, 147\}$, $\{33, 64, 97\}$, $\{34, 114, 148\}$, $\{35, 63, 98\}$,
$\{36, 113, 149\}$, $\{37, 62, 99\}$, $\{38, 112, 150\}$, $\{39, 61, 100\}$, $\{40, 111, 151\}$, $\{41, 60, 101\}$,
$\{42, 110, 152\}$, $\{43, 59, 102\}$, $\{44, 109, 153\}$, $\{45, 58, 103\}$, $\{46, 108, 154\}$, $\{47, 82, 129\}$,
$\{48, 56, 104\}$, $\{49, 106, 155\}$, $\{50, 57, 107\}$, $\{51, 93, 144\}$, $\{52, 79, 131\}$, $\{53, 77, 130\}$,
$\{54, 80, 134\}$, $\{55, 78, 133\}$ \\
\hline
$51$ &  $\{5, 39, 44\}$, $\{7, 38, 45\}$, $\{8, 40, 48\}$, $\{9, 37, 46\}$, $\{10, 42, 52\}$, $\{11, 36, 47\}$,
$\{12, 104, 116\}$, $\{13, 105, 118\}$, $\{14, 35, 49\}$, $\{15, 102, 117\}$, $\{16, 34, 50\}$, $\{17, 103, 120\}$,
$\{18, 101, 119\}$, $\{19, 106, 125\}$, $\{20, 107, 127\}$, $\{21, 100, 121\}$, $\{22, 108, 130\}$, $\{23, 99, 122\}$,
$\{24, 109, 133\}$, $\{25, 98, 123\}$, $\{26, 110, 136\}$, $\{27, 97, 124\}$, $\{28, 111, 139\}$, $\{29, 112, 141\}$,
$\{30, 96, 126\}$, $\{31, 114, 145\}$, $\{32, 115, 147\}$, $\{33, 95, 128\}$, $\{41, 88, 129\}$, $\{43, 113, 156\}$,
$\{51, 80, 131\}$, $\{53, 79, 132\}$, $\{54, 81, 135\}$, $\{55, 82, 137\}$, $\{56, 78, 134\}$, $\{57, 83, 140\}$,
$\{58, 90, 148\}$, $\{59, 92, 151\}$, $\{60, 89, 149\}$, $\{61, 77, 138\}$, $\{62, 91, 153\}$, $\{63, 87, 150\}$,
$\{64, 93, 157\}$, $\{65, 94, 159\}$, $\{66, 76, 142\}$, $\{67, 85, 152\}$, $\{68, 75, 143\}$, $\{69, 86, 155\}$,
$\{70, 84, 154\}$, $\{71, 73, 144\}$, $\{72, 74, 146\}$ \\
\hline
$52$ &  $\{5, 38, 43\}$, $\{7, 37, 44\}$, $\{8, 39, 47\}$, $\{9, 36, 45\}$, $\{10, 40, 50\}$, $\{11, 35, 46\}$,
$\{12, 106, 118\}$, $\{13, 107, 120\}$, $\{14, 34, 48\}$, $\{15, 104, 119\}$, $\{16, 105, 121\}$, $\{17, 108, 125\}$,
$\{18, 33, 51\}$, $\{19, 103, 122\}$, $\{20, 109, 129\}$, $\{21, 102, 123\}$, $\{22, 110, 132\}$, $\{23, 101, 124\}$,
$\{24, 111, 135\}$, $\{25, 112, 137\}$, $\{26, 100, 126\}$, $\{27, 113, 140\}$, $\{28, 99, 127\}$, $\{29, 114, 143\}$,
$\{30, 98, 128\}$, $\{31, 116, 147\}$, $\{32, 117, 149\}$, $\{41, 89, 130\}$, $\{42, 115, 157\}$, $\{49, 82, 131\}$,
$\{52, 81, 133\}$, $\{53, 83, 136\}$, $\{54, 80, 134\}$, $\{55, 84, 139\}$, $\{56, 85, 141\}$, $\{57, 93, 150\}$,
$\{58, 94, 152\}$, $\{59, 79, 138\}$, $\{60, 91, 151\}$, $\{61, 97, 158\}$, $\{62, 92, 154\}$, $\{63, 90, 153\}$,
$\{64, 78, 142\}$, $\{65, 95, 160\}$, $\{66, 96, 162\}$, $\{67, 77, 144\}$, $\{68, 87, 155\}$, $\{69, 76, 145\}$,
$\{70, 86, 156\}$, $\{71, 88, 159\}$, $\{72, 74, 146\}$, $\{73, 75, 148\}$ \\
\hline
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.85\textwidth}|}
  \hline 
  $t$ & Difference triples \\
  \hline \hline
\endhead
  \caption{Difference triples for Lemma \ref{3s4sandHamsforKn-S}}
\endfoot
\label{tab:689_triples}
$13$ &  $\{6, 26, 32\}$, $\{8, 27, 35\}$, $\{9, 25, 34\}$, $\{10, 31, 41\}$, $\{11, 33, 44\}$, $\{12, 24, 36\}$,
$\{13, 29, 42\}$, $\{14, 23, 37\}$, $\{15, 28, 43\}$, $\{16, 30, 46\}$, $\{17, 21, 38\}$, $\{18, 22, 40\}$,
$\{19, 20, 39\}$ \\
\hline
$14$ &  $\{6, 25, 31\}$, $\{8, 28, 36\}$, $\{9, 29, 38\}$, $\{10, 27, 37\}$, $\{11, 33, 44\}$, $\{12, 35, 47\}$,
$\{13, 32, 45\}$, $\{14, 34, 48\}$, $\{15, 24, 39\}$, $\{16, 30, 46\}$, $\{17, 26, 43\}$, $\{18, 22, 40\}$,
$\{19, 23, 42\}$, $\{20, 21, 41\}$ \\
\hline
$15$ &  $\{6, 23, 29\}$, $\{8, 30, 38\}$, $\{9, 31, 40\}$, $\{10, 36, 46\}$, $\{11, 28, 39\}$, $\{12, 35, 47\}$,
$\{13, 37, 50\}$, $\{14, 27, 41\}$, $\{15, 34, 49\}$, $\{16, 32, 48\}$, $\{17, 25, 42\}$, $\{18, 33, 51\}$,
$\{19, 26, 45\}$, $\{20, 24, 44\}$, $\{21, 22, 43\}$ \\
\hline
$16$ &  $\{6, 20, 26\}$, $\{8, 32, 40\}$, $\{9, 33, 42\}$, $\{10, 31, 41\}$, $\{11, 37, 48\}$, $\{12, 38, 50\}$,
$\{13, 30, 43\}$, $\{14, 39, 53\}$, $\{15, 29, 44\}$, $\{16, 35, 51\}$, $\{17, 28, 45\}$, $\{18, 34, 52\}$,
$\{19, 36, 55\}$, $\{21, 25, 46\}$, $\{22, 27, 49\}$, $\{23, 24, 47\}$ \\
\hline
$17$ &  $\{6, 17, 23\}$, $\{8, 34, 42\}$, $\{9, 35, 44\}$, $\{10, 33, 43\}$, $\{11, 36, 47\}$, $\{12, 41, 53\}$,
$\{13, 32, 45\}$, $\{14, 40, 54\}$, $\{15, 31, 46\}$, $\{16, 39, 55\}$, $\{18, 30, 48\}$, $\{19, 37, 56\}$,
$\{20, 38, 58\}$, $\{21, 28, 49\}$, $\{22, 29, 51\}$, $\{24, 26, 50\}$, $\{25, 27, 52\}$ \\
\hline
$18$ &  $\{6, 14, 20\}$, $\{8, 36, 44\}$, $\{9, 37, 46\}$, $\{10, 35, 45\}$, $\{11, 38, 49\}$, $\{12, 43, 55\}$,
$\{13, 34, 47\}$, $\{15, 33, 48\}$, $\{16, 41, 57\}$, $\{17, 42, 59\}$, $\{18, 40, 58\}$, $\{19, 31, 50\}$,
$\{21, 39, 60\}$, $\{22, 29, 51\}$, $\{23, 30, 53\}$, $\{24, 32, 56\}$, $\{25, 27, 52\}$, $\{26, 28, 54\}$
\\
\hline
$19$ &  $\{6, 10, 16\}$, $\{8, 38, 46\}$, $\{9, 39, 48\}$, $\{11, 36, 47\}$, $\{12, 37, 49\}$, $\{13, 44, 57\}$,
$\{14, 45, 59\}$, $\{15, 35, 50\}$, $\{17, 34, 51\}$, $\{18, 42, 60\}$, $\{19, 43, 62\}$, $\{20, 32, 52\}$,
$\{21, 40, 61\}$, $\{22, 41, 63\}$, $\{23, 30, 53\}$, $\{24, 31, 55\}$, $\{25, 33, 58\}$, $\{26, 28, 54\}$,
$\{27, 29, 56\}$ \\
\hline
$20$ &  $\{6, 9, 15\}$, $\{8, 39, 47\}$, $\{10, 38, 48\}$, $\{11, 41, 52\}$, $\{12, 37, 49\}$, $\{13, 40, 53\}$,
$\{14, 36, 50\}$, $\{16, 51, 67\}$, $\{17, 44, 61\}$, $\{18, 46, 64\}$, $\{19, 43, 62\}$, $\{20, 45, 65\}$,
$\{21, 42, 63\}$, $\{22, 32, 54\}$, $\{23, 35, 58\}$, $\{24, 31, 55\}$, $\{25, 34, 59\}$, $\{26, 30, 56\}$,
$\{27, 33, 60\}$, $\{28, 29, 57\}$ \\
\hline
$21$ &  $\{6, 8, 14\}$, $\{9, 40, 49\}$, $\{10, 41, 51\}$, $\{11, 39, 50\}$, $\{12, 42, 54\}$, $\{13, 57, 70\}$,
$\{15, 37, 52\}$, $\{16, 46, 62\}$, $\{17, 36, 53\}$, $\{18, 48, 66\}$, $\{19, 45, 64\}$, $\{20, 35, 55\}$,
$\{21, 47, 68\}$, $\{22, 43, 65\}$, $\{23, 44, 67\}$, $\{24, 32, 56\}$, $\{25, 38, 63\}$, $\{26, 34, 60\}$,
$\{27, 31, 58\}$, $\{28, 33, 61\}$, $\{29, 30, 59\}$ \\
\hline
$22$ &  $\{6, 65, 71\}$, $\{8, 10, 18\}$, $\{9, 41, 50\}$, $\{11, 40, 51\}$, $\{12, 42, 54\}$, $\{13, 39, 52\}$,
$\{14, 43, 57\}$, $\{15, 49, 64\}$, $\{16, 53, 69\}$, $\{17, 38, 55\}$, $\{19, 37, 56\}$, $\{20, 46, 66\}$,
$\{21, 47, 68\}$, $\{22, 36, 58\}$, $\{23, 44, 67\}$, $\{24, 48, 72\}$, $\{25, 45, 70\}$, $\{26, 33, 59\}$,
$\{27, 35, 62\}$, $\{28, 32, 60\}$, $\{29, 34, 63\}$, $\{30, 31, 61\}$ \\
\hline
$23$ &  $\{6, 21, 27\}$, $\{8, 20, 28\}$, $\{9, 40, 49\}$, $\{10, 46, 56\}$, $\{11, 47, 58\}$, $\{12, 45, 57\}$,
$\{13, 48, 61\}$, $\{14, 50, 64\}$, $\{15, 44, 59\}$, $\{16, 54, 70\}$, $\{17, 43, 60\}$, $\{18, 55, 73\}$,
$\{19, 53, 72\}$, $\{22, 52, 74\}$, $\{23, 39, 62\}$, $\{24, 51, 75\}$, $\{25, 38, 63\}$, $\{26, 42, 68\}$,
$\{29, 36, 65\}$, $\{30, 41, 71\}$, $\{31, 35, 66\}$, $\{32, 37, 69\}$, $\{33, 34, 67\}$ \\
\hline
$24$ &  $\{6, 22, 28\}$, $\{8, 21, 29\}$, $\{9, 35, 44\}$, $\{10, 48, 58\}$, $\{11, 49, 60\}$, $\{12, 47, 59\}$,
$\{13, 50, 63\}$, $\{14, 51, 65\}$, $\{15, 46, 61\}$, $\{16, 55, 71\}$, $\{17, 45, 62\}$, $\{18, 57, 75\}$,
$\{19, 54, 73\}$, $\{20, 56, 76\}$, $\{23, 41, 64\}$, $\{24, 42, 66\}$, $\{25, 52, 77\}$, $\{26, 53, 79\}$,
$\{27, 40, 67\}$, $\{30, 38, 68\}$, $\{31, 43, 74\}$, $\{32, 37, 69\}$, $\{33, 39, 72\}$, $\{34, 36, 70\}$
\\
\hline
$25$ &  $\{6, 23, 29\}$, $\{8, 22, 30\}$, $\{9, 51, 60\}$, $\{10, 52, 62\}$, $\{11, 28, 39\}$, $\{12, 49, 61\}$,
$\{13, 50, 63\}$, $\{14, 53, 67\}$, $\{15, 54, 69\}$, $\{16, 48, 64\}$, $\{17, 57, 74\}$, $\{18, 47, 65\}$,
$\{19, 59, 78\}$, $\{20, 46, 66\}$, $\{21, 58, 79\}$, $\{24, 44, 68\}$, $\{25, 55, 80\}$, $\{26, 56, 82\}$,
$\{27, 43, 70\}$, $\{31, 40, 71\}$, $\{32, 45, 77\}$, $\{33, 42, 75\}$, $\{34, 38, 72\}$, $\{35, 41, 76\}$,
$\{36, 37, 73\}$ \\
\hline
$26$ &  $\{6, 24, 30\}$, $\{8, 23, 31\}$, $\{9, 25, 34\}$, $\{10, 52, 62\}$, $\{11, 53, 64\}$, $\{12, 51, 63\}$,
$\{13, 54, 67\}$, $\{14, 55, 69\}$, $\{15, 50, 65\}$, $\{16, 56, 72\}$, $\{17, 49, 66\}$, $\{18, 60, 78\}$,
$\{19, 61, 80\}$, $\{20, 48, 68\}$, $\{21, 58, 79\}$, $\{22, 59, 81\}$, $\{26, 44, 70\}$, $\{27, 57, 84\}$,
$\{28, 43, 71\}$, $\{29, 45, 74\}$, $\{32, 41, 73\}$, $\{33, 42, 75\}$, $\{35, 47, 82\}$, $\{36, 40, 76\}$,
$\{37, 46, 83\}$, $\{38, 39, 77\}$ \\
\hline
$27$ &  $\{6, 22, 28\}$, $\{8, 23, 31\}$, $\{9, 55, 64\}$, $\{10, 56, 66\}$, $\{11, 21, 32\}$, $\{12, 53, 65\}$,
$\{13, 54, 67\}$, $\{14, 57, 71\}$, $\{15, 58, 73\}$, $\{16, 52, 68\}$, $\{17, 63, 80\}$, $\{18, 51, 69\}$,
$\{19, 62, 81\}$, $\{20, 50, 70\}$, $\{24, 48, 72\}$, $\{25, 60, 85\}$, $\{26, 61, 87\}$, $\{27, 59, 86\}$,
$\{29, 45, 74\}$, $\{30, 46, 76\}$, $\{33, 42, 75\}$, $\{34, 43, 77\}$, $\{35, 49, 84\}$, $\{36, 47, 83\}$,
$\{37, 41, 78\}$, $\{38, 44, 82\}$, $\{39, 40, 79\}$ \\
\hline
$28$ &  $\{6, 15, 21\}$, $\{8, 24, 32\}$, $\{9, 57, 66\}$, $\{10, 23, 33\}$, $\{11, 56, 67\}$, $\{12, 58, 70\}$,
$\{13, 55, 68\}$, $\{14, 59, 73\}$, $\{16, 53, 69\}$, $\{17, 54, 71\}$, $\{18, 62, 80\}$, $\{19, 65, 84\}$,
$\{20, 52, 72\}$, $\{22, 64, 86\}$, $\{25, 49, 74\}$, $\{26, 63, 89\}$, $\{27, 48, 75\}$, $\{28, 60, 88\}$,
$\{29, 47, 76\}$, $\{30, 61, 91\}$, $\{31, 46, 77\}$, $\{34, 44, 78\}$, $\{35, 50, 85\}$, $\{36, 51, 87\}$,
$\{37, 42, 79\}$, $\{38, 45, 83\}$, $\{39, 43, 82\}$, $\{40, 41, 81\}$ \\
\hline
$29$ &  $\{6, 25, 31\}$, $\{8, 26, 34\}$, $\{9, 24, 33\}$, $\{10, 55, 65\}$, $\{11, 57, 68\}$, $\{12, 82, 94\}$,
$\{13, 56, 69\}$, $\{14, 58, 72\}$, $\{15, 59, 74\}$, $\{16, 54, 70\}$, $\{17, 60, 77\}$, $\{18, 53, 71\}$,
$\{19, 61, 80\}$, $\{20, 64, 84\}$, $\{21, 52, 73\}$, $\{22, 66, 88\}$, $\{23, 67, 90\}$, $\{27, 48, 75\}$,
$\{28, 63, 91\}$, $\{29, 47, 76\}$, $\{30, 62, 92\}$, $\{32, 46, 78\}$, $\{35, 44, 79\}$, $\{36, 51, 87\}$,
$\{37, 49, 86\}$, $\{38, 43, 81\}$, $\{39, 50, 89\}$, $\{40, 45, 85\}$, $\{41, 42, 83\}$ \\
\hline
$30$ &  $\{6, 18, 24\}$, $\{8, 26, 34\}$, $\{9, 58, 67\}$, $\{10, 25, 35\}$, $\{11, 59, 70\}$, $\{12, 84, 96\}$,
$\{13, 60, 73\}$, $\{14, 57, 71\}$, $\{15, 61, 76\}$, $\{16, 56, 72\}$, $\{17, 62, 79\}$, $\{19, 55, 74\}$,
$\{20, 69, 89\}$, $\{21, 54, 75\}$, $\{22, 65, 87\}$, $\{23, 68, 91\}$, $\{27, 50, 77\}$, $\{28, 66, 94\}$,
$\{29, 49, 78\}$, $\{30, 63, 93\}$, $\{31, 64, 95\}$, $\{32, 48, 80\}$, $\{33, 53, 86\}$, $\{36, 45, 81\}$,
$\{37, 46, 83\}$, $\{38, 44, 82\}$, $\{39, 51, 90\}$, $\{40, 52, 92\}$, $\{41, 47, 88\}$, $\{42, 43, 85\}$
\\
\hline
$31$ &  $\{6, 30, 36\}$, $\{8, 29, 37\}$, $\{9, 61, 70\}$, $\{10, 28, 38\}$, $\{11, 63, 74\}$, $\{12, 27, 39\}$,
$\{13, 59, 72\}$, $\{14, 62, 76\}$, $\{15, 60, 75\}$, $\{16, 64, 80\}$, $\{17, 65, 82\}$, $\{18, 66, 84\}$,
$\{19, 68, 87\}$, $\{20, 58, 78\}$, $\{21, 77, 98\}$, $\{22, 57, 79\}$, $\{23, 71, 94\}$, $\{24, 73, 97\}$,
$\{25, 56, 81\}$, $\{26, 69, 95\}$, $\{31, 52, 83\}$, $\{32, 67, 99\}$, $\{33, 53, 86\}$, $\{34, 51, 85\}$,
$\{35, 54, 89\}$, $\{40, 48, 88\}$, $\{41, 55, 96\}$, $\{42, 50, 92\}$, $\{43, 47, 90\}$, $\{44, 49, 93\}$,
$\{45, 46, 91\}$ \\
\hline
$32$ &  $\{6, 31, 37\}$, $\{8, 30, 38\}$, $\{9, 54, 63\}$, $\{10, 29, 39\}$, $\{11, 65, 76\}$, $\{12, 28, 40\}$,
$\{13, 61, 74\}$, $\{14, 64, 78\}$, $\{15, 62, 77\}$, $\{16, 66, 82\}$, $\{17, 67, 84\}$, $\{18, 68, 86\}$,
$\{19, 69, 88\}$, $\{20, 60, 80\}$, $\{21, 79, 100\}$, $\{22, 59, 81\}$, $\{23, 72, 95\}$, $\{24, 73, 97\}$,
$\{25, 58, 83\}$, $\{26, 75, 101\}$, $\{27, 71, 98\}$, $\{32, 53, 85\}$, $\{33, 70, 103\}$, $\{34, 55, 89\}$,
$\{35, 52, 87\}$, $\{36, 56, 92\}$, $\{41, 49, 90\}$, $\{42, 57, 99\}$, $\{43, 48, 91\}$, $\{44, 50, 94\}$,
$\{45, 51, 96\}$, $\{46, 47, 93\}$ \\
\hline
$33$ &  $\{6, 32, 38\}$, $\{8, 31, 39\}$, $\{9, 47, 56\}$, $\{10, 30, 40\}$, $\{11, 65, 76\}$, $\{12, 29, 41\}$,
$\{13, 66, 79\}$, $\{14, 64, 78\}$, $\{15, 67, 82\}$, $\{16, 68, 84\}$, $\{17, 63, 80\}$, $\{18, 69, 87\}$,
$\{19, 70, 89\}$, $\{20, 71, 91\}$, $\{21, 62, 83\}$, $\{22, 81, 103\}$, $\{23, 77, 100\}$, $\{24, 61, 85\}$,
$\{25, 74, 99\}$, $\{26, 60, 86\}$, $\{27, 75, 102\}$, $\{28, 73, 101\}$, $\{33, 55, 88\}$, $\{34, 72, 106\}$,
$\{35, 57, 92\}$, $\{36, 54, 90\}$, $\{37, 58, 95\}$, $\{42, 51, 93\}$, $\{43, 53, 96\}$, $\{44, 50, 94\}$,
$\{45, 59, 104\}$, $\{46, 52, 98\}$, $\{48, 49, 97\}$ \\
\hline
$34$ &  $\{6, 33, 39\}$, $\{8, 32, 40\}$, $\{9, 69, 78\}$, $\{10, 31, 41\}$, $\{11, 38, 49\}$, $\{12, 30, 42\}$,
$\{13, 67, 80\}$, $\{14, 68, 82\}$, $\{15, 66, 81\}$, $\{16, 70, 86\}$, $\{17, 71, 88\}$, $\{18, 72, 90\}$,
$\{19, 65, 84\}$, $\{20, 73, 93\}$, $\{21, 64, 85\}$, $\{22, 74, 96\}$, $\{23, 75, 98\}$, $\{24, 63, 87\}$,
$\{25, 83, 108\}$, $\{26, 77, 103\}$, $\{27, 62, 89\}$, $\{28, 79, 107\}$, $\{29, 76, 105\}$, $\{34, 57, 91\}$,
$\{35, 59, 94\}$, $\{36, 56, 92\}$, $\{37, 58, 95\}$, $\{43, 54, 97\}$, $\{44, 60, 104\}$, $\{45, 61, 106\}$,
$\{46, 53, 99\}$, $\{47, 55, 102\}$, $\{48, 52, 100\}$, $\{50, 51, 101\}$ \\
\hline
$35$ &  $\{6, 35, 41\}$, $\{8, 34, 42\}$, $\{9, 36, 45\}$, $\{10, 33, 43\}$, $\{11, 69, 80\}$, $\{12, 32, 44\}$,
$\{13, 68, 81\}$, $\{14, 70, 84\}$, $\{15, 67, 82\}$, $\{16, 71, 87\}$, $\{17, 66, 83\}$, $\{18, 72, 90\}$,
$\{19, 73, 92\}$, $\{20, 74, 94\}$, $\{21, 65, 86\}$, $\{22, 89, 111\}$, $\{23, 75, 98\}$, $\{24, 64, 88\}$,
$\{25, 85, 110\}$, $\{26, 76, 102\}$, $\{27, 78, 105\}$, $\{28, 63, 91\}$, $\{29, 79, 108\}$, $\{30, 77, 107\}$,
$\{31, 62, 93\}$, $\{37, 58, 95\}$, $\{38, 59, 97\}$, $\{39, 57, 96\}$, $\{40, 60, 100\}$, $\{46, 53, 99\}$,
$\{47, 54, 101\}$, $\{48, 61, 109\}$, $\{49, 55, 104\}$, $\{50, 56, 106\}$, $\{51, 52, 103\}$ \\
\hline
$36$ &  $\{6, 35, 41\}$, $\{8, 34, 42\}$, $\{9, 40, 49\}$, $\{10, 33, 43\}$, $\{11, 69, 80\}$, $\{12, 32, 44\}$,
$\{13, 71, 84\}$, $\{14, 68, 82\}$, $\{15, 70, 85\}$, $\{16, 72, 88\}$, $\{17, 73, 90\}$, $\{18, 97, 115\}$,
$\{19, 67, 86\}$, $\{20, 74, 94\}$, $\{21, 75, 96\}$, $\{22, 77, 99\}$, $\{23, 66, 89\}$, $\{24, 87, 111\}$,
$\{25, 83, 108\}$, $\{26, 65, 91\}$, $\{27, 79, 106\}$, $\{28, 64, 92\}$, $\{29, 78, 107\}$, $\{30, 63, 93\}$,
$\{31, 81, 112\}$, $\{36, 59, 95\}$, $\{37, 76, 113\}$, $\{38, 60, 98\}$, $\{39, 61, 100\}$, $\{45, 56, 101\}$,
$\{46, 57, 103\}$, $\{47, 55, 102\}$, $\{48, 62, 110\}$, $\{50, 54, 104\}$, $\{51, 58, 109\}$, $\{52, 53, 105\}$
\\
\hline
$37$ &  $\{6, 34, 40\}$, $\{8, 35, 43\}$, $\{9, 33, 42\}$, $\{10, 72, 82\}$, $\{11, 73, 84\}$, $\{12, 32, 44\}$,
$\{13, 74, 87\}$, $\{14, 31, 45\}$, $\{15, 71, 86\}$, $\{16, 75, 91\}$, $\{17, 76, 93\}$, $\{18, 70, 88\}$,
$\{19, 99, 118\}$, $\{20, 77, 97\}$, $\{21, 69, 90\}$, $\{22, 79, 101\}$, $\{23, 80, 103\}$, $\{24, 68, 92\}$,
$\{25, 85, 110\}$, $\{26, 89, 115\}$, $\{27, 67, 94\}$, $\{28, 81, 109\}$, $\{29, 66, 95\}$, $\{30, 83, 113\}$,
$\{36, 60, 96\}$, $\{37, 61, 98\}$, $\{38, 78, 116\}$, $\{39, 63, 102\}$, $\{41, 59, 100\}$, $\{46, 58, 104\}$,
$\{47, 64, 111\}$, $\{48, 57, 105\}$, $\{49, 65, 114\}$, $\{50, 62, 112\}$, $\{51, 55, 106\}$, $\{52, 56, 108\}$,
$\{53, 54, 107\}$ \\
\hline
$38$ &  $\{6, 37, 43\}$, $\{8, 36, 44\}$, $\{9, 39, 48\}$, $\{10, 35, 45\}$, $\{11, 38, 49\}$, $\{12, 34, 46\}$,
$\{13, 76, 89\}$, $\{14, 77, 91\}$, $\{15, 75, 90\}$, $\{16, 78, 94\}$, $\{17, 79, 96\}$, $\{18, 74, 92\}$,
$\{19, 80, 99\}$, $\{20, 73, 93\}$, $\{21, 81, 102\}$, $\{22, 82, 104\}$, $\{23, 72, 95\}$, $\{24, 83, 107\}$,
$\{25, 84, 109\}$, $\{26, 71, 97\}$, $\{27, 85, 112\}$, $\{28, 70, 98\}$, $\{29, 86, 115\}$, $\{30, 87, 117\}$,
$\{31, 69, 100\}$, $\{32, 88, 120\}$, $\{33, 68, 101\}$, $\{40, 63, 103\}$, $\{41, 64, 105\}$, $\{42, 66, 108\}$,
$\{47, 59, 106\}$, $\{50, 60, 110\}$, $\{51, 67, 118\}$, $\{52, 62, 114\}$, $\{53, 58, 111\}$, $\{54, 65, 119\}$,
$\{55, 61, 116\}$, $\{56, 57, 113\}$ \\
\hline
$39$ &  $\{6, 36, 42\}$, $\{8, 35, 43\}$, $\{9, 37, 46\}$, $\{10, 38, 48\}$, $\{11, 34, 45\}$, $\{12, 79, 91\}$,
$\{13, 80, 93\}$, $\{14, 33, 47\}$, $\{15, 77, 92\}$, $\{16, 78, 94\}$, $\{17, 81, 98\}$, $\{18, 82, 100\}$,
$\{19, 76, 95\}$, $\{20, 83, 103\}$, $\{21, 75, 96\}$, $\{22, 84, 106\}$, $\{23, 74, 97\}$, $\{24, 85, 109\}$,
$\{25, 86, 111\}$, $\{26, 73, 99\}$, $\{27, 87, 114\}$, $\{28, 90, 118\}$, $\{29, 72, 101\}$, $\{30, 89, 119\}$,
$\{31, 71, 102\}$, $\{32, 88, 120\}$, $\{39, 65, 104\}$, $\{40, 67, 107\}$, $\{41, 64, 105\}$, $\{44, 66, 110\}$,
$\{49, 59, 108\}$, $\{50, 62, 112\}$, $\{51, 70, 121\}$, $\{52, 61, 113\}$, $\{53, 69, 122\}$, $\{54, 63, 117\}$,
$\{55, 68, 123\}$, $\{56, 60, 116\}$, $\{57, 58, 115\}$ \\
\hline
$40$ &  $\{6, 47, 53\}$, $\{8, 46, 54\}$, $\{9, 48, 57\}$, $\{10, 45, 55\}$, $\{11, 50, 61\}$, $\{12, 44, 56\}$,
$\{13, 82, 95\}$, $\{14, 83, 97\}$, $\{15, 43, 58\}$, $\{16, 80, 96\}$, $\{17, 42, 59\}$, $\{18, 81, 99\}$,
$\{19, 79, 98\}$, $\{20, 84, 104\}$, $\{21, 91, 112\}$, $\{22, 78, 100\}$, $\{23, 90, 113\}$, $\{24, 77, 101\}$,
$\{25, 89, 114\}$, $\{26, 76, 102\}$, $\{27, 92, 119\}$, $\{28, 75, 103\}$, $\{29, 87, 116\}$, $\{30, 94, 124\}$,
$\{31, 74, 105\}$, $\{32, 93, 125\}$, $\{33, 73, 106\}$, $\{34, 86, 120\}$, $\{35, 88, 123\}$, $\{36, 85, 121\}$,
$\{37, 70, 107\}$, $\{38, 72, 110\}$, $\{39, 69, 108\}$, $\{40, 71, 111\}$, $\{41, 68, 109\}$, $\{49, 66, 115\}$,
$\{51, 67, 118\}$, $\{52, 65, 117\}$, $\{60, 62, 122\}$, $\{63, 64, 127\}$ \\
\hline
$41$ &  $\{6, 35, 41\}$, $\{8, 34, 42\}$, $\{9, 36, 45\}$, $\{10, 33, 43\}$, $\{11, 84, 95\}$, $\{12, 32, 44\}$,
$\{13, 83, 96\}$, $\{14, 85, 99\}$, $\{15, 31, 46\}$, $\{16, 81, 97\}$, $\{17, 86, 103\}$, $\{18, 80, 98\}$,
$\{19, 82, 101\}$, $\{20, 87, 107\}$, $\{21, 79, 100\}$, $\{22, 88, 110\}$, $\{23, 89, 112\}$, $\{24, 78, 102\}$,
$\{25, 91, 116\}$, $\{26, 94, 120\}$, $\{27, 77, 104\}$, $\{28, 93, 121\}$, $\{29, 76, 105\}$, $\{30, 92, 122\}$,
$\{37, 69, 106\}$, $\{38, 70, 108\}$, $\{39, 72, 111\}$, $\{40, 90, 130\}$, $\{47, 62, 109\}$, $\{48, 65, 113\}$,
$\{49, 66, 115\}$, $\{50, 64, 114\}$, $\{51, 75, 126\}$, $\{52, 71, 123\}$, $\{53, 74, 127\}$, $\{54, 63, 117\}$,
$\{55, 73, 128\}$, $\{56, 68, 124\}$, $\{57, 61, 118\}$, $\{58, 67, 125\}$, $\{59, 60, 119\}$ \\
\hline
$42$ &  $\{6, 51, 57\}$, $\{8, 50, 58\}$, $\{9, 52, 61\}$, $\{10, 49, 59\}$, $\{11, 53, 64\}$, $\{12, 48, 60\}$,
$\{13, 87, 100\}$, $\{14, 88, 102\}$, $\{15, 47, 62\}$, $\{16, 85, 101\}$, $\{17, 46, 63\}$, $\{18, 86, 104\}$,
$\{19, 84, 103\}$, $\{20, 89, 109\}$, $\{21, 45, 66\}$, $\{22, 83, 105\}$, $\{23, 96, 119\}$, $\{24, 82, 106\}$,
$\{25, 95, 120\}$, $\{26, 81, 107\}$, $\{27, 94, 121\}$, $\{28, 80, 108\}$, $\{29, 93, 122\}$, $\{30, 99, 129\}$,
$\{31, 79, 110\}$, $\{32, 98, 130\}$, $\{33, 78, 111\}$, $\{34, 97, 131\}$, $\{35, 91, 126\}$, $\{36, 92, 128\}$,
$\{37, 90, 127\}$, $\{38, 74, 112\}$, $\{39, 77, 116\}$, $\{40, 73, 113\}$, $\{41, 76, 117\}$, $\{42, 72, 114\}$,
$\{43, 75, 118\}$, $\{44, 71, 115\}$, $\{54, 69, 123\}$, $\{55, 70, 125\}$, $\{56, 68, 124\}$, $\{65, 67, 132\}$
\\
\hline
$43$ &  $\{6, 40, 46\}$, $\{8, 41, 49\}$, $\{9, 39, 48\}$, $\{10, 42, 52\}$, $\{11, 89, 100\}$, $\{12, 38, 50\}$,
$\{13, 88, 101\}$, $\{14, 37, 51\}$, $\{15, 87, 102\}$, $\{16, 90, 106\}$, $\{17, 36, 53\}$, $\{18, 85, 103\}$,
$\{19, 86, 105\}$, $\{20, 84, 104\}$, $\{21, 91, 112\}$, $\{22, 92, 114\}$, $\{23, 93, 116\}$, $\{24, 83, 107\}$,
$\{25, 94, 119\}$, $\{26, 82, 108\}$, $\{27, 95, 122\}$, $\{28, 81, 109\}$, $\{29, 96, 125\}$, $\{30, 80, 110\}$,
$\{31, 97, 128\}$, $\{32, 79, 111\}$, $\{33, 98, 131\}$, $\{34, 99, 133\}$, $\{35, 78, 113\}$, $\{43, 72, 115\}$,
$\{44, 73, 117\}$, $\{45, 75, 120\}$, $\{47, 71, 118\}$, $\{54, 67, 121\}$, $\{55, 68, 123\}$, $\{56, 74, 130\}$,
$\{57, 77, 134\}$, $\{58, 66, 124\}$, $\{59, 76, 135\}$, $\{60, 69, 129\}$, $\{61, 65, 126\}$, $\{62, 70, 132\}$,
$\{63, 64, 127\}$ \\
\hline
$44$ &  $\{6, 40, 46\}$, $\{8, 39, 47\}$, $\{9, 41, 50\}$, $\{10, 38, 48\}$, $\{11, 42, 53\}$, $\{12, 37, 49\}$,
$\{13, 89, 102\}$, $\{14, 90, 104\}$, $\{15, 36, 51\}$, $\{16, 87, 103\}$, $\{17, 88, 105\}$, $\{18, 91, 109\}$,
$\{19, 92, 111\}$, $\{20, 86, 106\}$, $\{21, 93, 114\}$, $\{22, 85, 107\}$, $\{23, 94, 117\}$, $\{24, 84, 108\}$,
$\{25, 95, 120\}$, $\{26, 96, 122\}$, $\{27, 83, 110\}$, $\{28, 97, 125\}$, $\{29, 98, 127\}$, $\{30, 82, 112\}$,
$\{31, 100, 131\}$, $\{32, 81, 113\}$, $\{33, 99, 132\}$, $\{34, 101, 135\}$, $\{35, 80, 115\}$, $\{43, 73, 116\}$,
$\{44, 74, 118\}$, $\{45, 76, 121\}$, $\{52, 67, 119\}$, $\{54, 69, 123\}$, $\{55, 71, 126\}$, $\{56, 68, 124\}$,
$\{57, 77, 134\}$, $\{58, 72, 130\}$, $\{59, 78, 137\}$, $\{60, 79, 139\}$, $\{61, 75, 136\}$, $\{62, 66, 128\}$,
$\{63, 70, 133\}$, $\{64, 65, 129\}$ \\
\hline
$46$ &  $\{6, 58, 64\}$, $\{8, 57, 65\}$, $\{9, 59, 68\}$, $\{10, 56, 66\}$, $\{11, 60, 71\}$, $\{12, 55, 67\}$,
$\{13, 61, 74\}$, $\{14, 96, 110\}$, $\{15, 54, 69\}$, $\{16, 95, 111\}$, $\{17, 97, 114\}$, $\{18, 94, 112\}$,
$\{19, 53, 72\}$, $\{20, 93, 113\}$, $\{21, 52, 73\}$, $\{22, 98, 120\}$, $\{23, 92, 115\}$, $\{24, 51, 75\}$,
$\{25, 91, 116\}$, $\{26, 106, 132\}$, $\{27, 90, 117\}$, $\{28, 107, 135\}$, $\{29, 89, 118\}$, $\{30, 104, 134\}$,
$\{31, 88, 119\}$, $\{32, 109, 141\}$, $\{33, 103, 136\}$, $\{34, 87, 121\}$, $\{35, 108, 143\}$, $\{36, 86, 122\}$,
$\{37, 100, 137\}$, $\{38, 101, 139\}$, $\{39, 105, 144\}$, $\{40, 102, 142\}$, $\{41, 99, 140\}$, $\{42, 81, 123\}$,
$\{43, 82, 125\}$, $\{44, 80, 124\}$, $\{45, 84, 129\}$, $\{46, 85, 131\}$, $\{47, 83, 130\}$, $\{48, 78, 126\}$,
$\{49, 79, 128\}$, $\{50, 77, 127\}$, $\{62, 76, 138\}$, $\{63, 70, 133\}$ \\
\hline
$47$ &  $\{6, 71, 77\}$, $\{8, 117, 125\}$, $\{9, 69, 78\}$, $\{10, 116, 126\}$, $\{11, 68, 79\}$, $\{12, 115, 127\}$,
$\{13, 67, 80\}$, $\{14, 114, 128\}$, $\{15, 66, 81\}$, $\{16, 113, 129\}$, $\{17, 65, 82\}$, $\{18, 112, 130\}$,
$\{19, 64, 83\}$, $\{20, 111, 131\}$, $\{21, 63, 84\}$, $\{22, 110, 132\}$, $\{23, 62, 85\}$, $\{24, 98, 122\}$,
$\{25, 109, 134\}$, $\{26, 61, 87\}$, $\{27, 108, 135\}$, $\{28, 60, 88\}$, $\{29, 107, 136\}$, $\{30, 59, 89\}$,
$\{31, 106, 137\}$, $\{32, 58, 90\}$, $\{33, 105, 138\}$, $\{34, 57, 91\}$, $\{35, 104, 139\}$, $\{36, 56, 92\}$,
$\{37, 103, 140\}$, $\{38, 55, 93\}$, $\{39, 102, 141\}$, $\{40, 54, 94\}$, $\{41, 101, 142\}$, $\{42, 76, 118\}$,
$\{43, 100, 143\}$, $\{44, 75, 119\}$, $\{45, 99, 144\}$, $\{46, 74, 120\}$, $\{47, 86, 133\}$, $\{48, 97, 145\}$,
$\{49, 72, 121\}$, $\{50, 96, 146\}$, $\{51, 73, 124\}$, $\{52, 95, 147\}$, $\{53, 70, 123\}$ \\
\hline
$48$ &  $\{6, 125, 131\}$, $\{8, 124, 132\}$, $\{9, 74, 83\}$, $\{10, 72, 82\}$, $\{11, 70, 81\}$, $\{12, 121, 133\}$,
$\{13, 122, 135\}$, $\{14, 120, 134\}$, $\{15, 71, 86\}$, $\{16, 69, 85\}$, $\{17, 67, 84\}$, $\{18, 118, 136\}$,
$\{19, 119, 138\}$, $\{20, 117, 137\}$, $\{21, 68, 89\}$, $\{22, 65, 87\}$, $\{23, 80, 103\}$, $\{24, 115, 139\}$,
$\{25, 88, 113\}$, $\{26, 78, 104\}$, $\{27, 102, 129\}$, $\{28, 114, 142\}$, $\{29, 63, 92\}$, $\{30, 64, 94\}$,
$\{31, 62, 93\}$, $\{32, 111, 143\}$, $\{33, 112, 145\}$, $\{34, 110, 144\}$, $\{35, 60, 95\}$, $\{36, 61, 97\}$,
$\{37, 59, 96\}$, $\{38, 108, 146\}$, $\{39, 109, 148\}$, $\{40, 107, 147\}$, $\{41, 57, 98\}$, $\{42, 58, 100\}$,
$\{43, 56, 99\}$, $\{44, 105, 149\}$, $\{45, 106, 151\}$, $\{46, 77, 123\}$, $\{47, 54, 101\}$, $\{48, 79, 127\}$,
$\{49, 91, 140\}$, $\{50, 66, 116\}$, $\{51, 90, 141\}$, $\{52, 76, 128\}$, $\{53, 73, 126\}$, $\{55, 75, 130\}$
\\
\hline
$49$ &  $\{6, 43, 49\}$, $\{8, 42, 50\}$, $\{9, 44, 53\}$, $\{10, 45, 55\}$, $\{11, 41, 52\}$, $\{12, 101, 113\}$,
$\{13, 102, 115\}$, $\{14, 40, 54\}$, $\{15, 99, 114\}$, $\{16, 100, 116\}$, $\{17, 39, 56\}$, $\{18, 103, 121\}$,
$\{19, 38, 57\}$, $\{20, 97, 117\}$, $\{21, 98, 119\}$, $\{22, 96, 118\}$, $\{23, 104, 127\}$, $\{24, 105, 129\}$,
$\{25, 95, 120\}$, $\{26, 106, 132\}$, $\{27, 107, 134\}$, $\{28, 94, 122\}$, $\{29, 108, 137\}$, $\{30, 93, 123\}$,
$\{31, 109, 140\}$, $\{32, 92, 124\}$, $\{33, 112, 145\}$, $\{34, 91, 125\}$, $\{35, 111, 146\}$, $\{36, 90, 126\}$,
$\{37, 110, 147\}$, $\{46, 82, 128\}$, $\{47, 83, 130\}$, $\{48, 85, 133\}$, $\{51, 80, 131\}$, $\{58, 77, 135\}$,
$\{59, 79, 138\}$, $\{60, 76, 136\}$, $\{61, 78, 139\}$, $\{62, 86, 148\}$, $\{63, 87, 150\}$, $\{64, 88, 152\}$,
$\{65, 89, 154\}$, $\{66, 75, 141\}$, $\{67, 84, 151\}$, $\{68, 81, 149\}$, $\{69, 73, 142\}$, $\{70, 74, 144\}$,
$\{71, 72, 143\}$ \\
\hline
$50$ &  $\{6, 77, 83\}$, $\{8, 129, 137\}$, $\{9, 76, 85\}$, $\{10, 128, 138\}$, $\{11, 75, 86\}$, $\{12, 127, 139\}$,
$\{13, 74, 87\}$, $\{14, 126, 140\}$, $\{15, 73, 88\}$, $\{16, 125, 141\}$, $\{17, 72, 89\}$, $\{18, 124, 142\}$,
$\{19, 71, 90\}$, $\{20, 123, 143\}$, $\{21, 70, 91\}$, $\{22, 122, 144\}$, $\{23, 69, 92\}$, $\{24, 121, 145\}$,
$\{25, 93, 118\}$, $\{26, 105, 131\}$, $\{27, 107, 134\}$, $\{28, 80, 108\}$, $\{29, 66, 95\}$, $\{30, 117, 147\}$,
$\{31, 65, 96\}$, $\{32, 116, 148\}$, $\{33, 64, 97\}$, $\{34, 115, 149\}$, $\{35, 63, 98\}$, $\{36, 114, 150\}$,
$\{37, 62, 99\}$, $\{38, 113, 151\}$, $\{39, 61, 100\}$, $\{40, 112, 152\}$, $\{41, 60, 101\}$, $\{42, 111, 153\}$,
$\{43, 59, 102\}$, $\{44, 110, 154\}$, $\{45, 58, 103\}$, $\{46, 109, 155\}$, $\{47, 57, 104\}$, $\{48, 82, 130\}$,
$\{49, 84, 133\}$, $\{50, 106, 156\}$, $\{51, 68, 119\}$, $\{52, 94, 146\}$, $\{53, 67, 120\}$, $\{54, 78, 132\}$,
$\{55, 81, 136\}$, $\{56, 79, 135\}$ \\
\hline
$51$ &  $\{6, 77, 83\}$, $\{8, 127, 135\}$, $\{9, 75, 84\}$, $\{10, 126, 136\}$, $\{11, 74, 85\}$, $\{12, 125, 137\}$,
$\{13, 73, 86\}$, $\{14, 124, 138\}$, $\{15, 72, 87\}$, $\{16, 123, 139\}$, $\{17, 71, 88\}$, $\{18, 122, 140\}$,
$\{19, 70, 89\}$, $\{20, 121, 141\}$, $\{21, 69, 90\}$, $\{22, 120, 142\}$, $\{23, 68, 91\}$, $\{24, 119, 143\}$,
$\{25, 67, 92\}$, $\{26, 106, 132\}$, $\{27, 118, 145\}$, $\{28, 66, 94\}$, $\{29, 117, 146\}$, $\{30, 65, 95\}$,
$\{31, 116, 147\}$, $\{32, 64, 96\}$, $\{33, 115, 148\}$, $\{34, 63, 97\}$, $\{35, 114, 149\}$, $\{36, 62, 98\}$,
$\{37, 113, 150\}$, $\{38, 61, 99\}$, $\{39, 112, 151\}$, $\{40, 60, 100\}$, $\{41, 111, 152\}$, $\{42, 59, 101\}$,
$\{43, 110, 153\}$, $\{44, 58, 102\}$, $\{45, 109, 154\}$, $\{46, 82, 128\}$, $\{47, 108, 155\}$, $\{48, 81, 129\}$,
$\{49, 107, 156\}$, $\{50, 80, 130\}$, $\{51, 93, 144\}$, $\{52, 105, 157\}$, $\{53, 78, 131\}$, $\{54, 104, 158\}$,
$\{55, 79, 134\}$, $\{56, 103, 159\}$, $\{57, 76, 133\}$ \\
\hline
$52$ &  $\{6, 135, 141\}$, $\{8, 79, 87\}$, $\{9, 133, 142\}$, $\{10, 78, 88\}$, $\{11, 132, 143\}$, $\{12, 77, 89\}$,
$\{13, 131, 144\}$, $\{14, 76, 90\}$, $\{15, 130, 145\}$, $\{16, 75, 91\}$, $\{17, 129, 146\}$, $\{18, 74, 92\}$,
$\{19, 128, 147\}$, $\{20, 73, 93\}$, $\{21, 127, 148\}$, $\{22, 72, 94\}$, $\{23, 126, 149\}$, $\{24, 71, 95\}$,
$\{25, 86, 111\}$, $\{26, 124, 150\}$, $\{27, 96, 123\}$, $\{28, 84, 112\}$, $\{29, 110, 139\}$, $\{30, 68, 98\}$,
$\{31, 69, 100\}$, $\{32, 121, 153\}$, $\{33, 122, 155\}$, $\{34, 120, 154\}$, $\{35, 66, 101\}$, $\{36, 67, 103\}$,
$\{37, 65, 102\}$, $\{38, 118, 156\}$, $\{39, 119, 158\}$, $\{40, 117, 157\}$, $\{41, 63, 104\}$, $\{42, 64, 106\}$,
$\{43, 62, 105\}$, $\{44, 115, 159\}$, $\{45, 116, 161\}$, $\{46, 114, 160\}$, $\{47, 60, 107\}$, $\{48, 61, 109\}$,
$\{49, 59, 108\}$, $\{50, 113, 163\}$, $\{51, 83, 134\}$, $\{52, 85, 137\}$, $\{53, 99, 152\}$, $\{54, 97, 151\}$,
$\{55, 70, 125\}$, $\{56, 80, 136\}$, $\{57, 81, 138\}$, $\{58, 82, 140\}$ \\
\hline
$53$ &  $\{6, 40, 46\}$, $\{8, 39, 47\}$, $\{9, 41, 50\}$, $\{10, 38, 48\}$, $\{11, 42, 53\}$, $\{12, 109, 121\}$,
$\{13, 110, 123\}$, $\{14, 37, 51\}$, $\{15, 107, 122\}$, $\{16, 36, 52\}$, $\{17, 108, 125\}$, $\{18, 106, 124\}$,
$\{19, 35, 54\}$, $\{20, 111, 131\}$, $\{21, 105, 126\}$, $\{22, 112, 134\}$, $\{23, 104, 127\}$, $\{24, 113, 137\}$,
$\{25, 103, 128\}$, $\{26, 114, 140\}$, $\{27, 102, 129\}$, $\{28, 115, 143\}$, $\{29, 101, 130\}$, $\{30, 116, 146\}$,
$\{31, 119, 150\}$, $\{32, 100, 132\}$, $\{33, 120, 153\}$, $\{34, 99, 133\}$, $\{43, 92, 135\}$, $\{44, 118, 162\}$,
$\{45, 91, 136\}$, $\{49, 117, 166\}$, $\{55, 83, 138\}$, $\{56, 85, 141\}$, $\{57, 82, 139\}$, $\{58, 84, 142\}$,
$\{59, 86, 145\}$, $\{60, 87, 147\}$, $\{61, 94, 155\}$, $\{62, 95, 157\}$, $\{63, 81, 144\}$, $\{64, 96, 160\}$,
$\{65, 98, 163\}$, $\{66, 90, 156\}$, $\{67, 97, 164\}$, $\{68, 93, 161\}$, $\{69, 89, 158\}$, $\{70, 78, 148\}$,
$\{71, 88, 159\}$, $\{72, 77, 149\}$, $\{73, 79, 152\}$, $\{74, 80, 154\}$, $\{75, 76, 151\}$ \\
\hline
$54$ &  $\{6, 83, 89\}$, $\{8, 139, 147\}$, $\{9, 82, 91\}$, $\{10, 138, 148\}$, $\{11, 81, 92\}$, $\{12, 137, 149\}$,
$\{13, 80, 93\}$, $\{14, 136, 150\}$, $\{15, 79, 94\}$, $\{16, 135, 151\}$, $\{17, 78, 95\}$, $\{18, 134, 152\}$,
$\{19, 77, 96\}$, $\{20, 133, 153\}$, $\{21, 76, 97\}$, $\{22, 132, 154\}$, $\{23, 75, 98\}$, $\{24, 131, 155\}$,
$\{25, 74, 99\}$, $\{26, 130, 156\}$, $\{27, 100, 127\}$, $\{28, 113, 141\}$, $\{29, 115, 144\}$, $\{30, 86, 116\}$,
$\{31, 71, 102\}$, $\{32, 126, 158\}$, $\{33, 70, 103\}$, $\{34, 125, 159\}$, $\{35, 69, 104\}$, $\{36, 124, 160\}$,
$\{37, 68, 105\}$, $\{38, 123, 161\}$, $\{39, 67, 106\}$, $\{40, 122, 162\}$, $\{41, 66, 107\}$, $\{42, 121, 163\}$,
$\{43, 65, 108\}$, $\{44, 120, 164\}$, $\{45, 64, 109\}$, $\{46, 119, 165\}$, $\{47, 63, 110\}$, $\{48, 118, 166\}$,
$\{49, 62, 111\}$, $\{50, 117, 167\}$, $\{51, 61, 112\}$, $\{52, 88, 140\}$, $\{53, 90, 143\}$, $\{54, 114, 168\}$,
$\{55, 73, 128\}$, $\{56, 101, 157\}$, $\{57, 72, 129\}$, $\{58, 84, 142\}$, $\{59, 87, 146\}$, $\{60, 85, 145\}$
\\
\hline
$55$ &  $\{6, 46, 52\}$, $\{8, 45, 53\}$, $\{9, 47, 56\}$, $\{10, 48, 58\}$, $\{11, 44, 55\}$, $\{12, 49, 61\}$,
$\{13, 113, 126\}$, $\{14, 43, 57\}$, $\{15, 112, 127\}$, $\{16, 114, 130\}$, $\{17, 42, 59\}$, $\{18, 110, 128\}$,
$\{19, 41, 60\}$, $\{20, 109, 129\}$, $\{21, 111, 132\}$, $\{22, 115, 137\}$, $\{23, 108, 131\}$, $\{24, 116, 140\}$,
$\{25, 117, 142\}$, $\{26, 107, 133\}$, $\{27, 118, 145\}$, $\{28, 106, 134\}$, $\{29, 119, 148\}$, $\{30, 105, 135\}$,
$\{31, 120, 151\}$, $\{32, 104, 136\}$, $\{33, 121, 154\}$, $\{34, 122, 156\}$, $\{35, 103, 138\}$, $\{36, 124, 160\}$,
$\{37, 102, 139\}$, $\{38, 123, 161\}$, $\{39, 125, 164\}$, $\{40, 101, 141\}$, $\{50, 93, 143\}$, $\{51, 95, 146\}$,
$\{54, 90, 144\}$, $\{62, 85, 147\}$, $\{63, 86, 149\}$, $\{64, 88, 152\}$, $\{65, 97, 162\}$, $\{66, 84, 150\}$,
$\{67, 96, 163\}$, $\{68, 87, 155\}$, $\{69, 100, 169\}$, $\{70, 83, 153\}$, $\{71, 99, 170\}$, $\{72, 94, 166\}$,
$\{73, 98, 171\}$, $\{74, 91, 165\}$, $\{75, 82, 157\}$, $\{76, 92, 168\}$, $\{77, 81, 158\}$, $\{78, 89, 167\}$,
$\{79, 80, 159\}$ \\
\hline
$56$ &  $\{6, 145, 151\}$, $\{8, 85, 93\}$, $\{9, 143, 152\}$, $\{10, 84, 94\}$, $\{11, 142, 153\}$, $\{12, 83, 95\}$,
$\{13, 141, 154\}$, $\{14, 82, 96\}$, $\{15, 140, 155\}$, $\{16, 81, 97\}$, $\{17, 139, 156\}$, $\{18, 80, 98\}$,
$\{19, 138, 157\}$, $\{20, 79, 99\}$, $\{21, 137, 158\}$, $\{22, 78, 100\}$, $\{23, 136, 159\}$, $\{24, 77, 101\}$,
$\{25, 135, 160\}$, $\{26, 76, 102\}$, $\{27, 92, 119\}$, $\{28, 133, 161\}$, $\{29, 103, 132\}$, $\{30, 90, 120\}$,
$\{31, 118, 149\}$, $\{32, 73, 105\}$, $\{33, 74, 107\}$, $\{34, 130, 164\}$, $\{35, 131, 166\}$, $\{36, 129, 165\}$,
$\{37, 71, 108\}$, $\{38, 72, 110\}$, $\{39, 70, 109\}$, $\{40, 127, 167\}$, $\{41, 128, 169\}$, $\{42, 126, 168\}$,
$\{43, 68, 111\}$, $\{44, 69, 113\}$, $\{45, 67, 112\}$, $\{46, 124, 170\}$, $\{47, 125, 172\}$, $\{48, 123, 171\}$,
$\{49, 65, 114\}$, $\{50, 66, 116\}$, $\{51, 64, 115\}$, $\{52, 121, 173\}$, $\{53, 122, 175\}$, $\{54, 63, 117\}$,
$\{55, 89, 144\}$, $\{56, 91, 147\}$, $\{57, 106, 163\}$, $\{58, 104, 162\}$, $\{59, 75, 134\}$, $\{60, 86, 146\}$,
$\{61, 87, 148\}$, $\{62, 88, 150\}$ \\
\hline
$57$ &  $\{6, 150, 156\}$, $\{8, 91, 99\}$, $\{9, 149, 158\}$, $\{10, 147, 157\}$, $\{11, 89, 100\}$, $\{12, 90, 102\}$,
$\{13, 88, 101\}$, $\{14, 145, 159\}$, $\{15, 146, 161\}$, $\{16, 144, 160\}$, $\{17, 86, 103\}$, $\{18, 87, 105\}$,
$\{19, 85, 104\}$, $\{20, 142, 162\}$, $\{21, 143, 164\}$, $\{22, 141, 163\}$, $\{23, 83, 106\}$, $\{24, 84, 108\}$,
$\{25, 82, 107\}$, $\{26, 139, 165\}$, $\{27, 140, 167\}$, $\{28, 138, 166\}$, $\{29, 80, 109\}$, $\{30, 81, 111\}$,
$\{31, 93, 124\}$, $\{32, 78, 110\}$, $\{33, 135, 168\}$, $\{34, 136, 170\}$, $\{35, 134, 169\}$, $\{36, 76, 112\}$,
$\{37, 77, 114\}$, $\{38, 75, 113\}$, $\{39, 132, 171\}$, $\{40, 133, 173\}$, $\{41, 131, 172\}$, $\{42, 73, 115\}$,
$\{43, 74, 117\}$, $\{44, 72, 116\}$, $\{45, 129, 174\}$, $\{46, 130, 176\}$, $\{47, 128, 175\}$, $\{48, 70, 118\}$,
$\{49, 71, 120\}$, $\{50, 98, 148\}$, $\{51, 68, 119\}$, $\{52, 69, 121\}$, $\{53, 125, 178\}$, $\{54, 97, 151\}$,
$\{55, 67, 122\}$, $\{56, 96, 152\}$, $\{57, 66, 123\}$, $\{58, 79, 137\}$, $\{59, 94, 153\}$, $\{60, 95, 155\}$,
$\{61, 65, 126\}$, $\{62, 92, 154\}$, $\{63, 64, 127\}$ \\
\hline
$58$ &  $\{6, 89, 95\}$, $\{8, 149, 157\}$, $\{9, 88, 97\}$, $\{10, 148, 158\}$, $\{11, 87, 98\}$, $\{12, 147, 159\}$,
$\{13, 86, 99\}$, $\{14, 146, 160\}$, $\{15, 85, 100\}$, $\{16, 145, 161\}$, $\{17, 84, 101\}$, $\{18, 144, 162\}$,
$\{19, 83, 102\}$, $\{20, 143, 163\}$, $\{21, 82, 103\}$, $\{22, 142, 164\}$, $\{23, 81, 104\}$, $\{24, 141, 165\}$,
$\{25, 80, 105\}$, $\{26, 140, 166\}$, $\{27, 79, 106\}$, $\{28, 139, 167\}$, $\{29, 107, 136\}$, $\{30, 121, 151\}$,
$\{31, 123, 154\}$, $\{32, 92, 124\}$, $\{33, 76, 109\}$, $\{34, 135, 169\}$, $\{35, 75, 110\}$, $\{36, 134, 170\}$,
$\{37, 74, 111\}$, $\{38, 133, 171\}$, $\{39, 73, 112\}$, $\{40, 132, 172\}$, $\{41, 72, 113\}$, $\{42, 131, 173\}$,
$\{43, 71, 114\}$, $\{44, 130, 174\}$, $\{45, 70, 115\}$, $\{46, 129, 175\}$, $\{47, 69, 116\}$, $\{48, 128, 176\}$,
$\{49, 68, 117\}$, $\{50, 127, 177\}$, $\{51, 67, 118\}$, $\{52, 126, 178\}$, $\{53, 66, 119\}$, $\{54, 125, 179\}$,
$\{55, 65, 120\}$, $\{56, 94, 150\}$, $\{57, 96, 153\}$, $\{58, 122, 180\}$, $\{59, 78, 137\}$, $\{60, 108, 168\}$,
$\{61, 77, 138\}$, $\{62, 90, 152\}$, $\{63, 93, 156\}$, $\{64, 91, 155\}$ \\
\hline
$59$ &  $\{6, 89, 95\}$, $\{8, 147, 155\}$, $\{9, 87, 96\}$, $\{10, 146, 156\}$, $\{11, 86, 97\}$, $\{12, 145, 157\}$,
$\{13, 85, 98\}$, $\{14, 144, 158\}$, $\{15, 84, 99\}$, $\{16, 143, 159\}$, $\{17, 83, 100\}$, $\{18, 142, 160\}$,
$\{19, 82, 101\}$, $\{20, 141, 161\}$, $\{21, 81, 102\}$, $\{22, 140, 162\}$, $\{23, 80, 103\}$, $\{24, 139, 163\}$,
$\{25, 79, 104\}$, $\{26, 138, 164\}$, $\{27, 78, 105\}$, $\{28, 137, 165\}$, $\{29, 77, 106\}$, $\{30, 122, 152\}$,
$\{31, 136, 167\}$, $\{32, 76, 108\}$, $\{33, 135, 168\}$, $\{34, 75, 109\}$, $\{35, 134, 169\}$, $\{36, 74, 110\}$,
$\{37, 133, 170\}$, $\{38, 73, 111\}$, $\{39, 132, 171\}$, $\{40, 72, 112\}$, $\{41, 131, 172\}$, $\{42, 71, 113\}$,
$\{43, 130, 173\}$, $\{44, 70, 114\}$, $\{45, 129, 174\}$, $\{46, 69, 115\}$, $\{47, 128, 175\}$, $\{48, 68, 116\}$,
$\{49, 127, 176\}$, $\{50, 67, 117\}$, $\{51, 126, 177\}$, $\{52, 66, 118\}$, $\{53, 125, 178\}$, $\{54, 94, 148\}$,
$\{55, 124, 179\}$, $\{56, 93, 149\}$, $\{57, 123, 180\}$, $\{58, 92, 150\}$, $\{59, 107, 166\}$, $\{60, 121, 181\}$,
$\{61, 90, 151\}$, $\{62, 120, 182\}$, $\{63, 91, 154\}$, $\{64, 119, 183\}$, $\{65, 88, 153\}$ \\
\hline
$60$ &  $\{6, 155, 161\}$, $\{8, 154, 162\}$, $\{9, 92, 101\}$, $\{10, 90, 100\}$, $\{11, 88, 99\}$, $\{12, 151, 163\}$,
$\{13, 152, 165\}$, $\{14, 150, 164\}$, $\{15, 89, 104\}$, $\{16, 87, 103\}$, $\{17, 85, 102\}$, $\{18, 148, 166\}$,
$\{19, 149, 168\}$, $\{20, 147, 167\}$, $\{21, 86, 107\}$, $\{22, 84, 106\}$, $\{23, 82, 105\}$, $\{24, 145, 169\}$,
$\{25, 146, 171\}$, $\{26, 144, 170\}$, $\{27, 83, 110\}$, $\{28, 80, 108\}$, $\{29, 98, 127\}$, $\{30, 142, 172\}$,
$\{31, 109, 140\}$, $\{32, 96, 128\}$, $\{33, 126, 159\}$, $\{34, 141, 175\}$, $\{35, 78, 113\}$, $\{36, 79, 115\}$,
$\{37, 77, 114\}$, $\{38, 138, 176\}$, $\{39, 139, 178\}$, $\{40, 137, 177\}$, $\{41, 75, 116\}$, $\{42, 76, 118\}$,
$\{43, 74, 117\}$, $\{44, 135, 179\}$, $\{45, 136, 181\}$, $\{46, 134, 180\}$, $\{47, 72, 119\}$, $\{48, 73, 121\}$,
$\{49, 71, 120\}$, $\{50, 132, 182\}$, $\{51, 133, 184\}$, $\{52, 131, 183\}$, $\{53, 69, 122\}$, $\{54, 70, 124\}$,
$\{55, 68, 123\}$, $\{56, 129, 185\}$, $\{57, 130, 187\}$, $\{58, 95, 153\}$, $\{59, 66, 125\}$, $\{60, 97, 157\}$,
$\{61, 112, 173\}$, $\{62, 81, 143\}$, $\{63, 111, 174\}$, $\{64, 94, 158\}$, $\{65, 91, 156\}$, $\{67, 93, 160\}$
\\
\hline
\end{longtable}

\newpage
\begin{longtable}{|c|p{0.85\textwidth}|}
\hline
$r$ &$\pi_r$ \\
\hline \hline
\endhead
\caption{Table of partitions for Lemma 12 when $S=\{1,2,3,4\}$}
\endfoot
\label{tab:quints_1234}
1 & $\{\{5, 6, 7, 8, 10\}\}$\\
\hline
2 & $\{\{5, 7, 8, 9, 11\}$, $\{6, 10, 12, 13, 15\}\}$\\
\hline
3 & $\{\{5, 8, 11, 16, 18\}$, $\{6, 9, 12, 13, 14\}$, $\{7, 10, 15, 17, 19\}\}$\\
\hline
4 & $\{\{5, 11, 13, 21, 24\}$, $\{6, 8, 17, 19, 22\}$, $\{7, 14, 18, 20, 23\}$,  
  $\{9, 10, 12, 15, 16\}\}$\\
\hline
5 & $\{\{5, 13, 22, 23, 27\}$, $\{6, 14, 15, 16, 21\}$, $\{7, 8, 19, 20, 24\}$,  
  $\{9, 11, 17, 25, 28\}$, $\{10, 12, 18, 26, 30\}\}$\\
\hline
6 & $\{\{5, 6, 21, 22, 32\}$, $\{7, 8, 20, 23, 28\}$, $\{9, 12, 19, 31, 33\}$, 
  $\{10, 14, 26, 27, 29\}$, $\{11, 15, 16, 18, 24\}$, $\{13, 17, 25, 30, 35\}\}$\\
\hline
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.85\textwidth}|}
\hline
$r$ &$\pi_r$ \\
\hline \hline
\endhead
\caption{Table of partitions for Lemma 12 when $S=\{1,2,3,4,6\}$}
\endfoot
\label{tab:quints_12346}
1 & $\{\{5, 7, 8, 9, 11\}\}$\\
\hline
2 & $\{\{5, 8, 11, 13, 15\}$, $\{7, 9, 10, 12, 14\}\}$\\
\hline
3 & $\{\{5, 7, 14, 18, 20\}$, $\{8, 10, 15, 16, 17\}$, $\{9, 11, 12, 13, 19\}\}$\\
\hline
4 & $\{\{5, 7, 15, 23, 26\}$, $\{8, 9, 20, 21, 24\}$, $\{10, 13, 16, 17, 22\}$, $\{11, 12, 14, 18, 19\}\}$\\
\hline
5 & $\{\{5, 11, 19, 26, 29\}$, $\{7, 9, 23, 24, 31\}$, $\{8, 16, 25, 27, 28\}$, $\{10, 13, 15, 18, 20\}$, $\{12, 14, 17, 21, 22\}\}$\\
\hline
6 & $\{\{5, 13, 21, 30, 33\}$, $\{7, 12, 25, 29, 35\}$, $\{8, 9, 22, 26, 31\}$, $\{10, 11, 27, 28, 34\}$, $\{14, 15, 18, 23, 24\}$, $\{16, 17, 19, 20, 32\}\}$\\
\hline
7 & $\{\{5, 10, 25, 30, 40\}$, $\{7, 12, 23, 34, 38\}$, $\{8, 14, 27, 32, 37\}$, $\{9, 19, 31, 36, 39\}$, $\{11, 20, 29, 33, 35\}$, $\{13, 15, 18, 22, 24\}$, $\{16, 17, 21, 26, 28\}\}$\\
\hline
8 & $\{\{5, 17, 31, 35, 44\}$, $\{7, 12, 29, 30, 40\}$, $\{8, 24, 36, 37, 41\}$, $\{9, 11, 25, 38, 43\}$, $\{10, 15, 33, 34, 42\}$, $\{13, 19, 22, 26, 28\}$, $\{14, 16, 20, 23, 27\}$, $\{18, 21, 32, 39, 46\}\}$\\
\hline
9 & $\{\{5, 13, 26, 37, 45\}$, $\{7, 14, 27, 41, 47\}$, $\{8, 10, 30, 34, 46\}$, $\{9, 16, 36, 38, 49\}$, $\{11, 17, 29, 43, 44\}$, $\{12, 23, 25, 28, 32\}$, $\{15, 18, 35, 40, 42\}$, $\{19, 21, 24, 31, 33\}$, $\{20, 22, 39, 48, 51\}\}$\\
\hline
10 & $\{\{5, 16, 28, 47, 54\}$, $\{7, 15, 29, 46, 53\}$, $\{8, 17, 30, 45, 50\}$, $\{9, 14, 31, 44, 52\}$, $\{10, 13, 32, 42, 51\}$, $\{11, 18, 36, 41, 48\}$, $\{12, 19, 34, 40, 43\}$, $\{20, 25, 27, 33, 39\}$, $\{21, 23, 38, 49, 55\}$, $\{22, 24, 26, 35, 37\}\}$\\
\hline
11 & $\{\{5, 17, 30, 51, 59\}$, $\{7, 16, 31, 50, 58\}$, $\{8, 18, 32, 49, 55\}$, $\{9, 15, 33, 48, 57\}$, $\{10, 19, 34, 47, 52\}$, $\{11, 14, 35, 46, 56\}$, $\{12, 20, 40, 45, 53\}$, $\{13, 22, 36, 43, 44\}$, $\{21, 27, 42, 54, 60\}$, $\{23, 26, 29, 37, 41\}$, $\{24, 25, 28, 38, 39\}\}$\\
\hline
12 & $\{\{5, 18, 32, 55, 64\}$, $\{7, 17, 33, 54, 63\}$, $\{8, 19, 34, 53, 60\}$, $\{9, 16, 35, 52, 62\}$, $\{10, 20, 36, 51, 57\}$, $\{11, 15, 37, 50, 61\}$, $\{12, 21, 40, 49, 56\}$, $\{13, 14, 38, 48, 59\}$, $\{22, 23, 43, 45, 47\}$, $\{24, 30, 31, 39, 46\}$, $\{25, 27, 44, 58, 66\}$, $\{26, 28, 29, 41, 42\}\}$\\
\hline
13 & $\{\{5, 19, 34, 59, 69\}$, $\{7, 18, 35, 58, 68\}$, $\{8, 20, 36, 57, 65\}$, $\{9, 17, 37, 56, 67\}$, $\{10, 21, 38, 55, 62\}$, $\{11, 16, 39, 54, 66\}$, $\{12, 22, 41, 53, 60\}$, $\{13, 15, 40, 52, 64\}$, $\{14, 23, 47, 51, 61\}$, $\{24, 25, 44, 45, 50\}$, $\{26, 31, 49, 63, 71\}$, $\{27, 30, 33, 42, 48\}$, $\{28, 29, 32, 43, 46\}\}$\\
\hline
14 & $\{\{5, 20, 36, 63, 74\}$, $\{7, 19, 37, 62, 73\}$, $\{8, 21, 38, 61, 70\}$, $\{9, 18, 39, 60, 72\}$, $\{10, 22, 40, 59, 67\}$, $\{11, 17, 41, 58, 71\}$, $\{12, 23, 42, 57, 64\}$, $\{13, 24, 46, 56, 65\}$, $\{14, 15, 43, 55, 69\}$, $\{16, 25, 53, 54, 66\}$, $\{26, 27, 44, 45, 52\}$, $\{28, 30, 51, 68, 75\}$, $\{29, 33, 35, 47, 50\}$, $\{31, 32, 34, 48, 49\}\}$\\
\hline
15 & $\{\{5, 21, 38, 66, 78\}$, $\{7, 20, 39, 65, 77\}$, $\{8, 22, 40, 64, 74\}$, $\{9, 19, 41, 63, 76\}$, $\{10, 23, 42, 62, 71\}$, $\{11, 18, 43, 61, 75\}$, $\{12, 24, 44, 60, 68\}$, $\{13, 25, 46, 59, 67\}$, $\{14, 16, 45, 58, 73\}$, $\{15, 17, 47, 57, 72\}$, $\{26, 27, 52, 55, 56\}$, $\{28, 35, 54, 70, 79\}$, $\{29, 36, 37, 49, 53\}$, $\{30, 32, 51, 69, 80\}$, $\{31, 33, 34, 48, 50\}\}$\\
\hline
16 & $\{\{5, 22, 40, 70, 83\}$, $\{7, 21, 41, 69, 82\}$, $\{8, 23, 42, 68, 79\}$, $\{9, 20, 43, 67, 81\}$, $\{10, 24, 44, 66, 76\}$, $\{11, 19, 45, 65, 80\}$, $\{12, 25, 46, 64, 73\}$, $\{13, 26, 47, 63, 71\}$, $\{14, 18, 48, 62, 78\}$, $\{15, 27, 53, 61, 72\}$, $\{16, 17, 50, 60, 77\}$, $\{28, 30, 54, 55, 59\}$, $\{29, 38, 58, 75, 84\}$, $\{31, 36, 39, 49, 57\}$, $\{32, 34, 37, 51, 52\}$, $\{33, 35, 56, 74, 86\}\}$\\
\hline
17 & $\{\{5, 23, 42, 74, 88\}$, $\{7, 22, 43, 73, 87\}$, $\{8, 24, 44, 72, 84\}$, $\{9, 21, 45, 71, 86\}$, $\{10, 25, 46, 70, 81\}$, $\{11, 20, 47, 69, 85\}$, $\{12, 26, 48, 68, 78\}$, $\{13, 27, 49, 67, 76\}$, $\{14, 19, 50, 66, 83\}$, $\{15, 28, 53, 65, 75\}$, $\{16, 17, 51, 64, 82\}$, $\{18, 29, 61, 63, 77\}$, $\{30, 33, 54, 55, 62\}$, $\{31, 38, 60, 80, 89\}$, $\{32, 39, 40, 52, 59\}$, $\{34, 36, 58, 79, 91\}$, $\{35, 37, 41, 56, 57\}\}$\\
\hline
18 & $\{\{5, 22, 43, 75, 91\}$, $\{7, 21, 44, 74, 90\}$, $\{8, 23, 45, 73, 87\}$, $\{9, 20, 46, 72, 89\}$, $\{10, 24, 47, 71, 84\}$, $\{11, 19, 48, 70, 88\}$, $\{12, 25, 50, 69, 82\}$, $\{13, 26, 51, 68, 80\}$, $\{14, 27, 52, 67, 78\}$, $\{15, 18, 53, 66, 86\}$, $\{16, 28, 55, 65, 76\}$, $\{17, 29, 59, 64, 77\}$, $\{30, 38, 49, 54, 63\}$, $\{31, 39, 62, 85, 93\}$, $\{32, 40, 61, 81, 92\}$, $\{33, 41, 42, 56, 60\}$, $\{34, 35, 58, 83, 94\}$, $\{36, 37, 57, 79, 95\}\}$\\
\hline
19 & $\{\{5, 23, 45, 79, 96\}$, $\{7, 22, 46, 78, 95\}$, $\{8, 24, 48, 77, 93\}$, $\{9, 25, 49, 76, 91\}$, $\{10, 21, 50, 75, 94\}$, $\{11, 26, 51, 74, 88\}$, $\{12, 27, 52, 73, 86\}$, $\{13, 20, 53, 72, 92\}$, $\{14, 28, 54, 71, 83\}$, $\{15, 29, 55, 70, 81\}$, $\{16, 19, 56, 69, 90\}$, $\{17, 30, 59, 68, 80\}$, $\{18, 31, 64, 67, 82\}$, $\{32, 42, 66, 89, 97\}$, $\{33, 43, 65, 87, 98\}$, $\{34, 39, 47, 57, 63\}$, $\{35, 41, 44, 58, 62\}$, $\{36, 40, 61, 84, 99\}$, $\{37, 38, 60, 85, 100\}\}$\\
\hline
20 & $\{\{5, 24, 47, 82, 100\}$, $\{7, 23, 48, 81, 99\}$, $\{8, 25, 49, 80, 96\}$, $\{9, 22, 50, 79, 98\}$, $\{10, 26, 51, 78, 93\}$, $\{11, 21, 52, 77, 97\}$, $\{12, 27, 53, 76, 90\}$, $\{13, 28, 54, 75, 88\}$, $\{14, 20, 55, 74, 95\}$, $\{15, 29, 56, 73, 85\}$, $\{16, 19, 57, 72, 94\}$, $\{17, 30, 59, 71, 83\}$, $\{18, 31, 65, 70, 86\}$, $\{32, 34, 60, 63, 69\}$, $\{33, 44, 68, 92, 101\}$, $\{35, 43, 67, 91, 102\}$, $\{36, 42, 46, 58, 66\}$, $\{37, 41, 64, 89, 103\}$, $\{38, 40, 45, 61, 62\}$, $\{39, 84, 87, 104, 106\}\}$\\
\hline
21 & $\{\{5, 25, 49, 86, 105\}$, $\{7, 24, 50, 85, 104\}$, $\{8, 26, 51, 84, 101\}$, $\{9, 23, 52, 83, 103\}$, $\{10, 27, 53, 82, 98\}$, $\{11, 22, 54, 81, 102\}$, $\{12, 28, 55, 80, 95\}$, $\{13, 29, 56, 79, 93\}$, $\{14, 21, 57, 78, 100\}$, $\{15, 30, 58, 77, 90\}$, $\{16, 20, 59, 76, 99\}$, $\{17, 31, 60, 75, 87\}$, $\{18, 32, 64, 74, 88\}$, $\{19, 33, 68, 73, 89\}$, $\{34, 39, 61, 62, 72\}$, $\{35, 45, 71, 97, 106\}$, $\{36, 46, 70, 96, 108\}$, $\{37, 47, 48, 63, 69\}$, $\{38, 42, 67, 94, 107\}$, $\{40, 43, 66, 92, 109\}$, $\{41, 44, 65, 91, 111\}\}$\\
\hline
22 & $\{\{5, 26, 51, 90, 110\}$, $\{7, 25, 52, 89, 109\}$, $\{8, 27, 53, 88, 106\}$, $\{9, 24, 54, 87, 108\}$, $\{10, 28, 55, 86, 103\}$, $\{11, 23, 56, 85, 107\}$, $\{12, 29, 57, 84, 100\}$, $\{13, 30, 59, 83, 99\}$, $\{14, 31, 60, 82, 97\}$, $\{15, 22, 61, 81, 105\}$, $\{16, 32, 62, 80, 94\}$, $\{17, 21, 63, 79, 104\}$, $\{18, 33, 64, 78, 91\}$, $\{19, 34, 68, 77, 92\}$, $\{20, 35, 72, 76, 93\}$, $\{36, 46, 58, 65, 75\}$, $\{37, 47, 74, 101, 111\}$, $\{38, 45, 73, 102, 112\}$, $\{39, 48, 50, 66, 71\}$, $\{40, 49, 70, 95, 114\}$, $\{41, 43, 69, 98, 113\}$, $\{42, 44, 67, 96, 115\}\}$\\
\hline
23 & $\{\{5, 27, 53, 93, 114\}$, $\{7, 26, 54, 92, 113\}$, $\{8, 28, 55, 91, 110\}$, $\{9, 25, 56, 90, 112\}$, $\{10, 29, 57, 89, 107\}$, $\{11, 24, 58, 88, 111\}$, $\{12, 30, 59, 87, 104\}$, $\{13, 31, 60, 86, 102\}$, $\{14, 23, 61, 85, 109\}$, $\{15, 32, 62, 84, 99\}$, $\{16, 22, 63, 83, 108\}$, $\{17, 33, 64, 82, 96\}$, $\{18, 34, 65, 81, 94\}$, $\{19, 21, 66, 80, 106\}$, $\{20, 35, 71, 79, 95\}$, $\{36, 38, 72, 76, 78\}$, $\{37, 50, 77, 105, 115\}$, $\{39, 49, 75, 103, 116\}$, $\{40, 51, 52, 69, 74\}$, $\{41, 48, 73, 101, 117\}$, $\{42, 46, 70, 100, 118\}$, $\{43, 45, 47, 67, 68\}$, $\{44, 97, 98, 119, 120\}\}$\\
\hline
24 & $\{\{5, 28, 55, 97, 119\}$, $\{7, 27, 56, 96, 118\}$, $\{8, 29, 57, 95, 115\}$, $\{9, 26, 58, 94, 117\}$, $\{10, 30, 59, 93, 112\}$, $\{11, 25, 60, 92, 116\}$, $\{12, 31, 61, 91, 109\}$, $\{13, 32, 62, 90, 107\}$, $\{14, 24, 63, 89, 114\}$, $\{15, 33, 64, 88, 104\}$, $\{16, 23, 65, 87, 113\}$, $\{17, 34, 66, 86, 101\}$, $\{18, 35, 67, 85, 99\}$, $\{19, 22, 68, 84, 111\}$, $\{20, 36, 71, 83, 98\}$, $\{21, 37, 76, 82, 100\}$, $\{38, 39, 70, 74, 81\}$, $\{40, 50, 80, 110, 120\}$, $\{41, 51, 79, 108, 121\}$, $\{42, 52, 53, 69, 78\}$, $\{43, 54, 77, 102, 122\}$, $\{44, 48, 75, 106, 123\}$, $\{45, 47, 73, 105, 124\}$, $\{46, 49, 72, 103, 126\}\}$\\
\hline
25 & $\{\{5, 29, 57, 101, 124\}$, $\{7, 28, 58, 100, 123\}$, $\{8, 30, 59, 99, 120\}$, $\{9, 27, 60, 98, 122\}$, $\{10, 31, 61, 97, 117\}$, $\{11, 26, 62, 96, 121\}$, $\{12, 32, 63, 95, 114\}$, $\{13, 33, 64, 94, 112\}$, $\{14, 25, 65, 93, 119\}$, $\{15, 34, 66, 92, 109\}$, $\{16, 24, 67, 91, 118\}$, $\{17, 35, 68, 90, 106\}$, $\{18, 36, 69, 89, 104\}$, $\{19, 23, 70, 88, 116\}$, $\{20, 37, 72, 87, 102\}$, $\{21, 38, 76, 86, 103\}$, $\{22, 39, 81, 85, 105\}$, $\{40, 46, 71, 73, 84\}$, $\{41, 52, 83, 115, 125\}$, $\{42, 53, 82, 113, 126\}$, $\{43, 54, 80, 110, 127\}$, $\{44, 55, 79, 108, 128\}$, $\{45, 51, 56, 74, 78\}$, $\{47, 48, 77, 111, 129\}$, $\{49, 50, 75, 107, 131\}\}$\\
\hline
26 & $\{\{5, 30, 59, 105, 129\}$, $\{7, 29, 60, 104, 128\}$, $\{8, 31, 61, 103, 125\}$, $\{9, 28, 62, 102, 127\}$, $\{10, 32, 63, 101, 122\}$, $\{11, 27, 64, 100, 126\}$, $\{12, 33, 65, 99, 119\}$, $\{13, 34, 66, 98, 117\}$, $\{14, 35, 68, 97, 116\}$, $\{15, 26, 69, 96, 124\}$, $\{16, 36, 70, 95, 113\}$, $\{17, 25, 71, 94, 123\}$, $\{18, 37, 72, 93, 110\}$, $\{19, 38, 73, 92, 108\}$, $\{20, 24, 74, 91, 121\}$, $\{21, 39, 76, 90, 106\}$, $\{22, 40, 80, 89, 107\}$, $\{23, 41, 85, 88, 109\}$, $\{42, 53, 67, 75, 87\}$, $\{43, 54, 86, 120, 131\}$, $\{44, 52, 84, 118, 130\}$, $\{45, 55, 83, 115, 132\}$, $\{46, 56, 57, 77, 82\}$, $\{47, 58, 81, 111, 135\}$, $\{48, 50, 79, 114, 133\}$, $\{49, 51, 78, 112, 134\}\}$\\
\hline
27 & $\{\{5, 31, 61, 108, 133\}$, $\{7, 30, 62, 107, 132\}$, $\{8, 32, 63, 106, 129\}$, $\{9, 29, 64, 105, 131\}$, $\{10, 33, 65, 104, 126\}$, $\{11, 28, 66, 103, 130\}$, $\{12, 34, 67, 102, 123\}$, $\{13, 35, 68, 101, 121\}$, $\{14, 27, 69, 100, 128\}$, $\{15, 36, 70, 99, 118\}$, $\{16, 26, 71, 98, 127\}$, $\{17, 37, 72, 97, 115\}$, $\{18, 38, 73, 96, 113\}$, $\{19, 25, 74, 95, 125\}$, $\{20, 39, 75, 94, 110\}$, $\{21, 24, 76, 93, 124\}$, $\{22, 40, 79, 92, 109\}$, $\{23, 41, 84, 91, 111\}$, $\{42, 43, 83, 88, 90\}$, $\{44, 57, 89, 122, 134\}$, $\{45, 58, 87, 119, 135\}$, $\{46, 56, 86, 120, 136\}$, $\{47, 55, 60, 77, 85\}$, $\{48, 53, 59, 78, 82\}$, $\{49, 52, 81, 117, 137\}$, $\{50, 54, 80, 114, 138\}$, $\{51, 112, 116, 139, 140\}\}$\\
\hline
28 & $\{\{5, 34, 64, 115, 140\}$, $\{7, 33, 65, 114, 139\}$, $\{8, 35, 66, 113, 136\}$, $\{9, 32, 67, 112, 138\}$, $\{10, 36, 68, 111, 133\}$, $\{11, 31, 69, 110, 137\}$, $\{12, 37, 70, 109, 130\}$, $\{13, 38, 71, 108, 128\}$, $\{14, 30, 72, 107, 135\}$, $\{15, 39, 73, 106, 125\}$, $\{16, 29, 74, 105, 134\}$, $\{17, 40, 75, 104, 122\}$, $\{18, 41, 76, 103, 120\}$, $\{19, 28, 77, 102, 132\}$, $\{20, 42, 78, 101, 117\}$, $\{21, 27, 79, 100, 131\}$, $\{22, 43, 82, 99, 116\}$, $\{23, 26, 80, 98, 129\}$, $\{24, 44, 89, 97, 118\}$, $\{25, 45, 93, 96, 119\}$, $\{46, 47, 83, 85, 95\}$, $\{48, 60, 94, 127, 141\}$, $\{49, 59, 92, 126, 142\}$, $\{50, 61, 91, 123, 143\}$, $\{51, 57, 63, 81, 90\}$, $\{52, 56, 88, 124, 144\}$, $\{53, 58, 62, 86, 87\}$, $\{54, 55, 84, 121, 146\}\}$\\
\hline
29 & $\{\{5, 35, 66, 119, 145\}$, $\{7, 34, 67, 118, 144\}$, $\{8, 36, 68, 117, 141\}$, $\{9, 33, 69, 116, 143\}$, $\{10, 37, 70, 115, 138\}$, $\{11, 32, 71, 114, 142\}$, $\{12, 38, 72, 113, 135\}$, $\{13, 39, 73, 112, 133\}$, $\{14, 31, 74, 111, 140\}$, $\{15, 40, 75, 110, 130\}$, $\{16, 30, 76, 109, 139\}$, $\{17, 41, 77, 108, 127\}$, $\{18, 42, 78, 107, 125\}$, $\{19, 29, 79, 106, 137\}$, $\{20, 43, 80, 105, 122\}$, $\{21, 44, 82, 104, 121\}$, $\{22, 28, 83, 103, 136\}$, $\{23, 45, 86, 102, 120\}$, $\{24, 27, 84, 101, 134\}$, $\{25, 46, 94, 100, 123\}$, $\{26, 47, 98, 99, 124\}$, $\{48, 53, 81, 85, 97\}$, $\{49, 61, 96, 132, 146\}$, $\{50, 62, 95, 131, 148\}$, $\{51, 60, 93, 129, 147\}$, $\{52, 63, 64, 87, 92\}$, $\{54, 58, 91, 128, 149\}$, $\{55, 59, 65, 89, 90\}$, $\{56, 57, 88, 126, 151\}\}$\\
\hline
30 & $\{\{5, 53, 97, 103, 142\}$, $\{7, 59, 83, 118, 135\}$, $\{8, 22, 72, 105, 147\}$, $\{9, 21, 71, 100, 141\}$, $\{10, 14, 69, 101, 146\}$, $\{11, 36, 86, 106, 145\}$, $\{12, 34, 73, 121, 148\}$, $\{13, 33, 92, 98, 144\}$, $\{15, 66, 104, 109, 132\}$, $\{16, 17, 68, 99, 134\}$, $\{18, 52, 94, 116, 140\}$, $\{19, 51, 87, 110, 127\}$, $\{20, 65, 111, 112, 138\}$, $\{23, 27, 82, 93, 125\}$, $\{24, 30, 75, 108, 129\}$, $\{25, 61, 74, 139, 151\}$, $\{26, 43, 89, 117, 137\}$, $\{28, 54, 85, 123, 126\}$, $\{29, 49, 88, 120, 130\}$, $\{31, 35, 102, 114, 150\}$, $\{32, 45, 107, 113, 143\}$, $\{37, 63, 77, 131, 154\}$, $\{38, 46, 95, 122, 133\}$, $\{39, 57, 90, 149, 155\}$, $\{40, 50, 70, 76, 96\}$, $\{41, 67, 84, 128, 152\}$, $\{42, 56, 81, 136, 153\}$, $\{44, 55, 58, 78, 79\}$, $\{47, 60, 64, 80, 91\}$, $\{48, 62, 115, 119, 124\}\}$\\
\hline
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.85\textwidth}|}
\hline 
$r$ &$\pi_r$ \\
\hline \hline
\endhead
\caption{Table of partitions for Lemma 12 when $S=\{1,2,3,4,5,7\}$}
\endfoot
\label{tab:quints_123457}
2 & $\{\{6, 9, 12, 13, 16\}$, $\{8, 10, 11, 14, 15\}\}$\\
\hline
3 & $\{\{6, 8, 13, 18, 19\}$, $\{9, 12, 16, 17, 22\}$, $\{10, 11, 14, 15, 20\}\}$\\
\hline
4 & $\{\{6, 12, 15, 16, 19\}$, $\{8, 14, 17, 22, 27\}$, $\{9, 11, 18, 23, 25\}$, $\{10, 13, 20, 21, 24\}\}$\\
\hline
5 & $\{\{6, 8, 19, 22, 27\}$, $\{9, 17, 21, 25, 30\}$, $\{10, 11, 18, 26, 29\}$, $\{12, 14, 23, 28, 31\}$, $\{13, 15, 16, 20, 24\}\}$\\
\hline
6 & $\{\{6, 9, 21, 24, 30\}$, $\{8, 19, 25, 33, 35\}$, $\{10, 11, 22, 27, 28\}$, $\{12, 17, 26, 31, 34\}$, $\{13, 14, 16, 20, 23\}$, $\{15, 18, 29, 32, 36\}\}$\\
\hline
7 & $\{\{6, 13, 26, 27, 34\}$, $\{8, 19, 23, 36, 40\}$, $\{9, 18, 32, 33, 38\}$, $\{10, 12, 24, 29, 31\}$, $\{11, 16, 20, 22, 25\}$, $\{14, 21, 30, 37, 42\}$, $\{15, 17, 28, 35, 39\}\}$\\
\hline
8 & $\{\{6, 11, 24, 31, 38\}$, $\{8, 9, 27, 30, 40\}$, $\{10, 14, 28, 29, 33\}$, $\{12, 23, 32, 42, 45\}$, $\{13, 17, 36, 37, 43\}$, $\{15, 19, 26, 39, 47\}$, $\{16, 21, 34, 41, 44\}$, $\{18, 20, 22, 25, 35\}\}$\\
\hline
9 & $\{\{6, 11, 26, 36, 45\}$, $\{8, 19, 33, 37, 43\}$, $\{9, 12, 27, 40, 46\}$, $\{10, 13, 29, 38, 44\}$, $\{14, 18, 28, 47, 51\}$, $\{15, 21, 25, 30, 31\}$, $\{16, 22, 39, 41, 42\}$, $\{17, 34, 48, 49, 50\}$, $\{20, 23, 24, 32, 35\}\}$\\
\hline
10 & $\{\{6, 12, 28, 42, 52\}$, $\{8, 20, 33, 44, 49\}$, $\{9, 13, 34, 38, 50\}$, $\{10, 11, 29, 40, 48\}$, $\{14, 26, 39, 53, 54\}$, $\{15, 24, 30, 47, 56\}$, $\{16, 19, 31, 51, 55\}$, $\{17, 21, 41, 43, 46\}$, $\{18, 23, 27, 32, 36\}$, $\{22, 25, 35, 37, 45\}\}$\\
\hline
11 & $\{\{6, 23, 39, 42, 52\}$, $\{8, 14, 33, 47, 58\}$, $\{9, 13, 30, 43, 51\}$, $\{10, 17, 40, 41, 54\}$, $\{11, 12, 34, 44, 55\}$, $\{15, 21, 35, 36, 37\}$, $\{16, 25, 38, 56, 59\}$, $\{18, 26, 46, 48, 50\}$, $\{19, 20, 32, 53, 60\}$, $\{22, 28, 45, 57, 62\}$, $\{24, 27, 29, 31, 49\}\}$\\
\hline
12 & $\{\{6, 22, 40, 50, 62\}$, $\{8, 18, 39, 41, 54\}$, $\{9, 16, 42, 43, 60\}$, $\{10, 17, 38, 47, 58\}$, $\{11, 19, 35, 51, 56\}$, $\{12, 30, 32, 36, 46\}$, $\{13, 28, 37, 63, 67\}$, $\{14, 25, 45, 53, 59\}$, $\{15, 31, 49, 52, 55\}$, $\{20, 21, 26, 33, 34\}$, $\{23, 24, 44, 61, 64\}$, $\{27, 29, 48, 57, 65\}\}$\\
\hline
13 & $\{\{6, 30, 48, 56, 68\}$, $\{8, 21, 39, 57, 67\}$, $\{9, 17, 42, 44, 60\}$, $\{10, 15, 40, 43, 58\}$, $\{11, 31, 53, 54, 65\}$, $\{12, 29, 49, 55, 63\}$, $\{13, 35, 41, 62, 69\}$, $\{14, 26, 33, 36, 37\}$, $\{16, 19, 50, 51, 66\}$, $\{18, 22, 47, 52, 59\}$, $\{20, 24, 38, 64, 70\}$, $\{23, 32, 45, 61, 71\}$, $\{25, 27, 28, 34, 46\}\}$\\
\hline
14 & $\{\{6, 23, 42, 58, 71\}$, $\{8, 20, 48, 50, 70\}$, $\{9, 36, 56, 62, 73\}$, $\{10, 28, 51, 55, 68\}$, $\{11, 34, 52, 57, 64\}$, $\{12, 31, 33, 37, 39\}$, $\{13, 16, 40, 49, 60\}$, $\{14, 25, 47, 59, 67\}$, $\{15, 21, 45, 54, 63\}$, $\{17, 19, 41, 61, 66\}$, $\{18, 29, 44, 72, 75\}$, $\{22, 30, 43, 65, 74\}$, $\{24, 32, 35, 38, 53\}$, $\{26, 27, 46, 69, 76\}\}$\\
\hline
15 & $\{\{6, 21, 50, 54, 77\}$, $\{8, 23, 51, 56, 76\}$, $\{9, 24, 44, 60, 71\}$, $\{10, 36, 48, 65, 67\}$, $\{11, 30, 46, 63, 68\}$, $\{12, 20, 45, 62, 75\}$, $\{13, 37, 42, 72, 80\}$, $\{14, 34, 55, 66, 73\}$, $\{15, 17, 47, 59, 74\}$, $\{16, 18, 43, 52, 61\}$, $\{19, 27, 57, 58, 69\}$, $\{22, 26, 33, 40, 41\}$, $\{25, 32, 53, 78, 82\}$, $\{28, 29, 31, 39, 49\}$, $\{35, 38, 64, 70, 79\}\}$\\
\hline
16 & $\{\{6, 20, 48, 56, 78\}$, $\{8, 32, 42, 68, 70\}$, $\{9, 34, 54, 66, 77\}$, $\{10, 16, 47, 53, 74\}$, $\{11, 12, 43, 59, 79\}$, $\{13, 30, 55, 57, 69\}$, $\{14, 19, 46, 60, 73\}$, $\{15, 23, 51, 63, 76\}$, $\{17, 24, 40, 82, 83\}$, $\{18, 38, 50, 81, 87\}$, $\{21, 29, 58, 64, 72\}$, $\{22, 27, 44, 80, 85\}$, $\{25, 45, 61, 75, 84\}$, $\{26, 31, 36, 41, 52\}$, $\{28, 33, 65, 67, 71\}$, $\{35, 37, 39, 49, 62\}\}$\\
\hline
17 & $\{\{6, 18, 46, 62, 84\}$, $\{8, 29, 54, 68, 85\}$, $\{9, 20, 47, 70, 88\}$, $\{10, 12, 44, 59, 81\}$, $\{11, 21, 53, 56, 77\}$, $\{13, 14, 52, 55, 80\}$, $\{15, 60, 64, 79, 90\}$, $\{16, 37, 58, 71, 76\}$, $\{17, 24, 51, 72, 82\}$, $\{19, 28, 61, 73, 87\}$, $\{22, 32, 41, 45, 50\}$, $\{23, 30, 65, 66, 78\}$, $\{25, 40, 57, 83, 91\}$, $\{26, 31, 35, 43, 49\}$, $\{27, 34, 67, 69, 75\}$, $\{33, 36, 42, 48, 63\}$, $\{38, 39, 74, 86, 89\}\}$\\
\hline
18 & $\{\{6, 34, 48, 75, 83\}$, $\{8, 17, 50, 61, 86\}$, $\{9, 41, 56, 71, 77\}$, $\{10, 30, 52, 68, 80\}$, $\{11, 39, 58, 70, 78\}$, $\{12, 33, 66, 69, 90\}$, $\{13, 38, 65, 67, 81\}$, $\{14, 35, 44, 87, 92\}$, $\{15, 26, 60, 63, 82\}$, $\{16, 28, 55, 74, 85\}$, $\{18, 42, 49, 84, 95\}$, $\{19, 20, 54, 73, 88\}$, $\{21, 29, 62, 64, 76\}$, $\{22, 32, 51, 91, 94\}$, $\{23, 31, 37, 45, 46\}$, $\{24, 27, 47, 89, 93\}$, $\{25, 43, 53, 57, 72\}$, $\{36, 40, 59, 79, 96\}\}$\\
\hline
19 & $\{\{6, 25, 52, 59, 80\}$, $\{8, 36, 50, 79, 85\}$, $\{9, 17, 57, 58, 89\}$, $\{10, 37, 68, 75, 96\}$, $\{11, 20, 61, 64, 94\}$, $\{12, 22, 48, 70, 84\}$, $\{13, 27, 54, 78, 92\}$, $\{14, 31, 49, 77, 81\}$, $\{15, 16, 51, 66, 86\}$, $\{18, 30, 63, 67, 82\}$, $\{19, 35, 69, 76, 91\}$, $\{21, 39, 73, 74, 87\}$, $\{23, 45, 60, 90, 98\}$, $\{24, 38, 46, 56, 72\}$, $\{26, 83, 93, 100, 102\}$, $\{28, 40, 44, 47, 65\}$, $\{29, 33, 53, 88, 97\}$, $\{32, 42, 43, 55, 62\}$, $\{34, 41, 71, 95, 99\}\}$\\
\hline
20 & $\{\{6, 25, 61, 70, 100\}$, $\{8, 24, 60, 68, 96\}$, $\{9, 13, 57, 58, 93\}$, $\{10, 31, 62, 73, 94\}$, $\{11, 21, 59, 71, 98\}$, $\{12, 28, 55, 74, 89\}$, $\{14, 44, 64, 80, 86\}$, $\{15, 29, 66, 79, 101\}$, $\{16, 36, 48, 99, 103\}$, $\{17, 18, 51, 75, 91\}$, $\{19, 54, 63, 92, 102\}$, $\{20, 35, 65, 78, 88\}$, $\{22, 27, 67, 69, 87\}$, $\{23, 37, 52, 97, 105\}$, $\{26, 47, 77, 81, 85\}$, $\{30, 34, 50, 90, 104\}$, $\{32, 38, 82, 83, 95\}$, $\{33, 46, 56, 84, 107\}$, $\{39, 40, 42, 49, 72\}$, $\{41, 43, 45, 53, 76\}\}$\\
\hline
21 & $\{\{6, 27, 51, 81, 99\}$, $\{8, 87, 93, 97, 111\}$, $\{9, 33, 55, 85, 98\}$, $\{10, 39, 69, 82, 102\}$, $\{11, 15, 59, 62, 95\}$, $\{12, 29, 66, 76, 101\}$, $\{13, 35, 73, 75, 100\}$, $\{14, 42, 74, 86, 104\}$, $\{16, 19, 52, 89, 106\}$, $\{17, 25, 63, 70, 91\}$, $\{18, 38, 54, 107, 109\}$, $\{20, 44, 58, 71, 77\}$, $\{21, 37, 72, 80, 94\}$, $\{22, 34, 67, 79, 90\}$, $\{23, 31, 68, 78, 92\}$, $\{24, 43, 84, 88, 105\}$, $\{26, 47, 61, 96, 108\}$, $\{28, 36, 57, 103, 110\}$, $\{30, 40, 50, 56, 64\}$, $\{32, 41, 45, 53, 65\}$, $\{46, 48, 49, 60, 83\}\}$\\
\hline
22 & $\{\{6, 50, 72, 84, 100\}$, $\{8, 28, 68, 74, 106\}$, $\{9, 42, 80, 81, 110\}$, $\{10, 107, 111, 113, 115\}$, $\{11, 21, 70, 71, 109\}$, $\{12, 46, 59, 93, 94\}$, $\{13, 33, 66, 85, 105\}$, $\{14, 29, 67, 79, 103\}$, $\{15, 30, 57, 86, 98\}$, $\{16, 25, 54, 91, 104\}$, $\{17, 18, 65, 78, 108\}$, $\{19, 41, 64, 92, 96\}$, $\{20, 37, 75, 77, 95\}$, $\{22, 26, 62, 83, 97\}$, $\{23, 51, 56, 69, 87\}$, $\{24, 44, 47, 55, 60\}$, $\{27, 48, 49, 61, 63\}$, $\{31, 32, 73, 89, 99\}$, $\{34, 38, 39, 53, 58\}$, $\{35, 36, 82, 90, 101\}$, $\{40, 52, 88, 112, 116\}$, $\{43, 45, 76, 102, 114\}\}$\\
\hline
23 & $\{\{6, 13, 61, 63, 105\}$, $\{8, 46, 79, 89, 114\}$, $\{9, 42, 68, 82, 99\}$, $\{10, 40, 74, 80, 104\}$, $\{11, 24, 70, 78, 113\}$, $\{12, 36, 71, 93, 116\}$, $\{14, 49, 72, 91, 100\}$, $\{15, 29, 73, 81, 110\}$, $\{16, 25, 65, 88, 112\}$, $\{17, 31, 57, 94, 103\}$, $\{18, 45, 56, 115, 122\}$, $\{19, 51, 59, 107, 118\}$, $\{20, 43, 77, 84, 98\}$, $\{21, 34, 66, 95, 106\}$, $\{22, 50, 83, 90, 101\}$, $\{23, 26, 67, 69, 87\}$, $\{27, 38, 48, 55, 58\}$, $\{28, 52, 86, 96, 102\}$, $\{30, 54, 75, 111, 120\}$, $\{32, 53, 76, 108, 117\}$, $\{33, 44, 47, 60, 64\}$, $\{35, 37, 62, 109, 119\}$, $\{39, 41, 85, 92, 97\}\}$\\
\hline
24 & $\{\{6, 101, 105, 117, 127\}$, $\{8, 17, 69, 77, 121\}$, $\{9, 29, 76, 82, 120\}$, $\{10, 40, 71, 92, 113\}$, $\{11, 14, 65, 72, 112\}$, $\{12, 42, 75, 86, 107\}$, $\{13, 35, 67, 99, 118\}$, $\{15, 41, 78, 97, 119\}$, $\{16, 51, 85, 96, 114\}$, $\{18, 36, 68, 94, 108\}$, $\{19, 27, 66, 95, 115\}$, $\{20, 28, 73, 79, 104\}$, $\{21, 23, 62, 98, 116\}$, $\{22, 39, 81, 83, 103\}$, $\{24, 49, 56, 59, 70\}$, $\{25, 46, 89, 91, 109\}$, $\{26, 45, 47, 58, 60\}$, $\{30, 31, 80, 87, 106\}$, $\{32, 34, 63, 122, 125\}$, $\{33, 44, 57, 64, 84\}$, $\{37, 43, 55, 61, 74\}$, $\{38, 50, 90, 100, 102\}$, $\{48, 54, 88, 110, 124\}$, $\{52, 53, 93, 111, 123\}\}$\\
\hline
25 & $\{\{6, 23, 58, 91, 120\}$, $\{8, 19, 57, 76, 106\}$, $\{9, 35, 66, 83, 105\}$, $\{10, 11, 59, 61, 99\}$, $\{12, 29, 65, 92, 116\}$, $\{13, 33, 73, 74, 101\}$, $\{14, 21, 63, 90, 118\}$, $\{15, 36, 71, 95, 115\}$, $\{16, 39, 75, 77, 97\}$, $\{17, 25, 64, 80, 102\}$, $\{18, 26, 70, 84, 110\}$, $\{20, 38, 67, 89, 98\}$, $\{22, 37, 72, 87, 100\}$, $\{24, 46, 88, 96, 114\}$, $\{27, 28, 78, 81, 104\}$, $\{30, 108, 117, 125, 130\}$, $\{31, 109, 111, 124, 127\}$, $\{32, 45, 56, 107, 128\}$, $\{34, 54, 85, 119, 122\}$, $\{40, 44, 55, 60, 79\}$, $\{41, 47, 62, 103, 129\}$, $\{42, 43, 68, 69, 86\}$, $\{48, 50, 93, 121, 126\}$, $\{49, 52, 82, 112, 131\}$, $\{51, 53, 94, 113, 123\}\}$\\
\hline
26 & $\{\{6, 42, 69, 107, 128\}$, $\{8, 9, 67, 68, 118\}$, $\{10, 21, 76, 77, 122\}$, $\{11, 47, 86, 89, 117\}$, $\{12, 35, 73, 100, 126\}$, $\{13, 16, 66, 83, 120\}$, $\{14, 37, 64, 106, 119\}$, $\{15, 19, 70, 80, 116\}$, $\{17, 50, 71, 108, 112\}$, $\{18, 48, 61, 130, 135\}$, $\{20, 40, 74, 101, 115\}$, $\{22, 31, 84, 96, 127\}$, $\{23, 54, 87, 103, 113\}$, $\{24, 53, 62, 121, 136\}$, $\{25, 33, 88, 95, 125\}$, $\{26, 60, 93, 104, 111\}$, $\{27, 51, 85, 102, 109\}$, $\{28, 30, 91, 98, 131\}$, $\{29, 41, 65, 129, 134\}$, $\{32, 44, 92, 94, 110\}$, $\{34, 52, 78, 124, 132\}$, $\{36, 79, 105, 123, 133\}$, $\{38, 57, 59, 72, 82\}$, $\{39, 43, 97, 99, 114\}$, $\{45, 55, 56, 75, 81\}$, $\{46, 49, 58, 63, 90\}\}$\\
\hline
27 & $\{\{6, 46, 81, 90, 119\}$, $\{8, 42, 73, 106, 129\}$, $\{9, 62, 63, 134, 142\}$, $\{10, 39, 84, 95, 130\}$, $\{11, 22, 64, 83, 114\}$, $\{12, 37, 71, 91, 113\}$, $\{13, 56, 99, 102, 132\}$, $\{14, 16, 68, 78, 116\}$, $\{15, 20, 65, 87, 117\}$, $\{17, 26, 72, 93, 122\}$, $\{18, 48, 92, 101, 127\}$, $\{19, 44, 88, 103, 128\}$, $\{21, 60, 85, 111, 115\}$, $\{23, 29, 66, 110, 124\}$, $\{24, 25, 80, 105, 136\}$, $\{27, 47, 89, 108, 123\}$, $\{28, 45, 97, 109, 133\}$, $\{30, 33, 82, 112, 131\}$, $\{31, 51, 69, 125, 138\}$, $\{32, 58, 77, 126, 139\}$, $\{34, 50, 61, 70, 75\}$, $\{35, 38, 96, 98, 121\}$, $\{36, 53, 100, 107, 118\}$, $\{40, 59, 79, 120, 140\}$, $\{41, 55, 57, 67, 86\}$, $\{43, 49, 74, 76, 94\}$, $\{52, 54, 104, 135, 137\}\}$\\
\hline
28 & $\{\{6, 46, 92, 95, 135\}$, $\{8, 39, 80, 91, 124\}$, $\{9, 16, 71, 75, 121\}$, $\{10, 29, 82, 89, 132\}$, $\{11, 53, 69, 115, 120\}$, $\{12, 13, 65, 96, 136\}$, $\{14, 51, 99, 103, 137\}$, $\{15, 19, 73, 86, 125\}$, $\{17, 28, 84, 88, 127\}$, $\{18, 43, 85, 93, 117\}$, $\{20, 24, 83, 94, 133\}$, $\{21, 130, 140, 144, 147\}$, $\{22, 64, 102, 112, 128\}$, $\{23, 40, 67, 114, 118\}$, $\{25, 47, 104, 107, 139\}$, $\{26, 60, 97, 108, 119\}$, $\{27, 55, 98, 113, 129\}$, $\{30, 54, 63, 68, 79\}$, $\{31, 33, 66, 70, 72\}$, $\{32, 61, 77, 126, 142\}$, $\{34, 42, 101, 116, 141\}$, $\{35, 58, 59, 74, 78\}$, $\{36, 49, 109, 110, 134\}$, $\{37, 62, 87, 131, 143\}$, $\{38, 50, 100, 111, 123\}$, $\{41, 48, 105, 106, 122\}$, $\{44, 56, 57, 76, 81\}$, $\{45, 52, 90, 138, 145\}\}$\\
\hline
29 & $\{\{6, 49, 85, 105, 135\}$, $\{8, 11, 66, 67, 114\}$, $\{9, 61, 78, 111, 119\}$, $\{10, 63, 93, 110, 130\}$, $\{12, 26, 71, 82, 115\}$, $\{13, 32, 70, 99, 124\}$, $\{14, 30, 74, 101, 131\}$, $\{15, 56, 96, 104, 129\}$, $\{16, 43, 97, 100, 138\}$, $\{17, 58, 95, 108, 128\}$, $\{18, 22, 80, 81, 121\}$, $\{19, 20, 89, 90, 140\}$, $\{21, 44, 87, 91, 113\}$, $\{23, 38, 98, 102, 139\}$, $\{24, 62, 75, 134, 145\}$, $\{25, 35, 72, 106, 118\}$, $\{27, 28, 86, 94, 125\}$, $\{29, 41, 83, 103, 116\}$, $\{31, 33, 69, 107, 112\}$, $\{34, 45, 68, 133, 144\}$, $\{36, 126, 136, 148, 150\}$, $\{37, 48, 65, 123, 143\}$, $\{39, 60, 84, 132, 147\}$, $\{40, 42, 77, 137, 142\}$, $\{46, 51, 55, 64, 88\}$, $\{47, 50, 52, 73, 76\}$, $\{53, 117, 127, 146, 151\}$, $\{54, 57, 92, 122, 141\}$, $\{59, 79, 109, 120, 149\}\}$\\
\hline
30 & $\{\{6, 24, 83, 90, 143\}$, $\{8, 56, 88, 103, 127\}$, $\{9, 35, 76, 120, 152\}$, $\{10, 119, 129, 136, 156\}$, $\{11, 58, 97, 112, 140\}$, $\{12, 54, 100, 113, 147\}$, $\{13, 28, 71, 116, 146\}$, $\{14, 22, 72, 95, 131\}$, $\{15, 30, 85, 93, 133\}$, $\{16, 33, 73, 126, 150\}$, $\{17, 49, 86, 114, 134\}$, $\{18, 66, 80, 149, 153\}$, $\{19, 25, 91, 104, 151\}$, $\{20, 27, 84, 101, 138\}$, $\{21, 34, 77, 110, 132\}$, $\{23, 53, 96, 117, 137\}$, $\{26, 61, 106, 109, 128\}$, $\{29, 47, 105, 115, 144\}$, $\{31, 50, 64, 70, 75\}$, $\{32, 40, 89, 122, 139\}$, $\{36, 55, 111, 121, 141\}$, $\{37, 46, 107, 124, 148\}$, $\{38, 39, 99, 108, 130\}$, $\{41, 65, 118, 123, 135\}$, $\{42, 60, 67, 82, 87\}$, $\{43, 92, 125, 145, 155\}$, $\{44, 62, 94, 142, 154\}$, $\{45, 51, 57, 74, 79\}$, $\{48, 52, 59, 78, 81\}$, $\{63, 68, 69, 98, 102\}\}$\\
\hline
31 & $\{\{6, 45, 73, 120, 142\}$, $\{8, 55, 85, 118, 140\}$, $\{9, 31, 83, 109, 152\}$, $\{10, 43, 79, 127, 153\}$, $\{11, 64, 90, 119, 134\}$, $\{12, 27, 84, 101, 146\}$, $\{13, 21, 91, 92, 149\}$, $\{14, 25, 96, 100, 157\}$, $\{15, 30, 81, 102, 138\}$, $\{16, 18, 82, 89, 137\}$, $\{17, 53, 104, 105, 139\}$, $\{19, 20, 76, 117, 154\}$, $\{22, 58, 99, 126, 145\}$, $\{23, 52, 98, 113, 136\}$, $\{24, 40, 80, 115, 131\}$, $\{26, 44, 103, 123, 156\}$, $\{28, 39, 108, 114, 155\}$, $\{29, 54, 86, 129, 132\}$, $\{32, 57, 78, 151, 162\}$, $\{33, 67, 69, 75, 94\}$, $\{34, 51, 66, 74, 77\}$, $\{35, 36, 97, 122, 148\}$, $\{37, 56, 112, 116, 135\}$, $\{38, 60, 107, 124, 133\}$, $\{41, 62, 87, 143, 159\}$, $\{42, 61, 95, 150, 158\}$, $\{46, 65, 125, 130, 144\}$, $\{47, 59, 93, 147, 160\}$, $\{48, 49, 110, 128, 141\}$, $\{50, 63, 70, 72, 111\}$, $\{68, 71, 88, 106, 121\}\}$\\
\hline
32 & $\{\{6, 23, 77, 102, 150\}$, $\{8, 36, 94, 109, 159\}$, $\{9, 60, 92, 131, 154\}$, $\{10, 16, 84, 91, 149\}$, $\{11, 72, 103, 117, 137\}$, $\{12, 34, 76, 130, 160\}$, $\{13, 71, 108, 123, 147\}$, $\{14, 64, 81, 133, 136\}$, $\{15, 45, 99, 104, 143\}$, $\{17, 44, 98, 111, 148\}$, $\{18, 31, 86, 120, 157\}$, $\{19, 37, 85, 127, 156\}$, $\{20, 42, 97, 100, 135\}$, $\{21, 29, 79, 126, 155\}$, $\{22, 49, 93, 119, 141\}$, $\{24, 38, 101, 112, 151\}$, $\{25, 66, 114, 115, 138\}$, $\{26, 46, 96, 129, 153\}$, $\{27, 68, 106, 134, 145\}$, $\{28, 63, 65, 74, 82\}$, $\{30, 51, 75, 83, 89\}$, $\{32, 50, 116, 128, 162\}$, $\{33, 41, 90, 124, 140\}$, $\{35, 47, 78, 161, 165\}$, $\{39, 62, 95, 158, 164\}$, $\{40, 53, 118, 121, 146\}$, $\{43, 58, 80, 142, 163\}$, $\{48, 55, 122, 125, 144\}$, $\{52, 54, 113, 132, 139\}$, $\{56, 69, 70, 88, 107\}$, $\{57, 67, 73, 87, 110\}$, $\{59, 61, 105, 152, 167\}\}$\\
\hline
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.85\textwidth}|}
\hline
$r$ &$\pi_r$ \\
\hline \hline
\endhead
\caption{Table of partitions for Lemma 12 when $S=\{1,2,3,4,5,6,7\}$}
\endfoot
\label{tab:quints_1234567}
2 & $\{\{8, 11, 13, 14, 18\}$, $\{9, 10, 12, 15, 16\}\}$\\
\hline
3 & $\{\{8, 11, 14, 18, 23\}$, $\{9, 10, 16, 17, 20\}$, $\{12, 13, 15, 19, 21\}\}$\\
\hline
4 & $\{\{8, 13, 20, 23, 24\}$, $\{9, 11, 16, 21, 25\}$, $\{10, 12, 15, 18, 19\}$, $\{14, 17, 22, 26, 27\}\}$\\
\hline
5 & $\{\{8, 16, 21, 28, 31\}$, $\{9, 11, 23, 24, 27\}$, $\{10, 14, 20, 26, 30\}$, $\{12, 13, 15, 18, 22\}$, $\{17, 19, 25, 29, 32\}\}$\\
\hline
6 & $\{\{8, 11, 22, 27, 30\}$, $\{9, 12, 25, 28, 32\}$, $\{10, 18, 23, 29, 34\}$, $\{13, 15, 26, 33, 35\}$, $\{14, 17, 24, 31, 38\}$, $\{16, 19, 20, 21, 36\}\}$\\
\hline
7 & $\{\{8, 10, 27, 29, 38\}$, $\{9, 12, 26, 28, 33\}$, $\{11, 19, 24, 37, 43\}$, $\{13, 16, 23, 35, 41\}$, $\{14, 22, 32, 36, 40\}$, $\{15, 20, 21, 25, 31\}$, $\{17, 18, 30, 34, 39\}\}$\\
\hline
8 & $\{\{8, 20, 32, 34, 38\}$, $\{9, 22, 25, 41, 47\}$, $\{10, 11, 26, 30, 35\}$, $\{12, 18, 27, 43, 46\}$, $\{13, 23, 33, 42, 45\}$, $\{14, 19, 36, 37, 40\}$, $\{15, 21, 24, 29, 31\}$, $\{16, 17, 28, 39, 44\}\}$\\
\hline
9 & $\{\{8, 18, 32, 39, 45\}$, $\{9, 12, 30, 35, 44\}$, $\{10, 19, 33, 38, 42\}$, $\{11, 26, 34, 46, 49\}$, $\{13, 20, 40, 41, 48\}$, $\{14, 22, 24, 29, 31\}$, $\{15, 16, 28, 47, 50\}$, $\{17, 21, 25, 27, 36\}$, $\{23, 37, 43, 51, 52\}\}$\\
\hline
10 & $\{\{8, 45, 46, 47, 56\}$, $\{9, 13, 30, 44, 52\}$, $\{10, 14, 35, 38, 49\}$, $\{11, 26, 33, 39, 43\}$, $\{12, 16, 36, 40, 48\}$, $\{15, 20, 28, 29, 34\}$, $\{17, 22, 31, 50, 58\}$, $\{18, 24, 27, 32, 37\}$, $\{19, 25, 42, 53, 55\}$, $\{21, 23, 41, 51, 54\}\}$\\
\hline
11 & $\{\{8, 15, 38, 42, 57\}$, $\{9, 22, 37, 45, 51\}$, $\{10, 23, 43, 44, 54\}$, $\{11, 28, 32, 56, 63\}$, $\{12, 19, 33, 48, 50\}$, $\{13, 24, 41, 49, 53\}$, $\{14, 20, 31, 58, 61\}$, $\{16, 30, 39, 40, 47\}$, $\{17, 26, 35, 52, 60\}$, $\{18, 25, 27, 34, 36\}$, $\{21, 29, 46, 55, 59\}\}$\\
\hline
12 & $\{\{8, 11, 37, 38, 56\}$, $\{9, 13, 36, 41, 55\}$, $\{10, 18, 39, 49, 60\}$, $\{12, 31, 35, 40, 48\}$, $\{14, 16, 42, 51, 63\}$, $\{15, 25, 27, 33, 34\}$, $\{17, 57, 58, 65, 67\}$, $\{19, 20, 46, 47, 54\}$, $\{21, 23, 50, 53, 59\}$, $\{22, 24, 44, 62, 64\}$, $\{26, 30, 32, 43, 45\}$, $\{28, 29, 52, 61, 66\}\}$\\
 \hline
\end{longtable}

\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.85\textwidth}|}
\hline
$r$ &$\pi_r$ \\
\hline \hline
\endhead
\caption{Table of partitions for Lemma 12 when $S=\{1,2,3,4,5,6,7,8\}$}
\endfoot
\label{tab:quints_12345678}
3 & $\{\{9, 13, 15, 16, 21\}$, $\{10, 14, 17, 18, 23\}$, $\{11, 12, 19, 20, 22\}\}$\\
\hline
4 & $\{\{9, 12, 17, 18, 20\}$, $\{10, 15, 16, 19, 22\}$, $\{11, 21, 23, 27, 28\}$, $\{13, 14, 24, 25, 26\}\}$\\
\hline
5 & $\{\{9, 16, 20, 25, 30\}$, $\{10, 14, 21, 29, 32\}$, $\{11, 18, 19, 22, 26\}$, $\{12, 17, 23, 28, 34\}$, $\{13, 15, 24, 27, 31\}\}$\\
\hline
6 & $\{\{9, 16, 29, 30, 34\}$, $\{10, 11, 23, 26, 28\}$, $\{12, 17, 20, 22, 27\}$, $\{13, 19, 25, 32, 39\}$, $\{14, 15, 24, 31, 36\}$, $\{18, 21, 33, 35, 37\}\}$\\
\hline
7 & $\{\{9, 10, 24, 31, 36\}$, $\{11, 18, 23, 25, 27\}$, $\{12, 21, 29, 37, 41\}$, $\{13, 20, 28, 38, 43\}$, $\{14, 15, 26, 30, 33\}$, $\{16, 17, 32, 39, 40\}$, $\{19, 22, 34, 35, 42\}\}$\\
\hline
8 & $\{\{9, 13, 27, 38, 43\}$, $\{10, 23, 35, 37, 39\}$, $\{11, 21, 31, 32, 33\}$, $\{12, 15, 26, 44, 45\}$, $\{14, 20, 29, 41, 46\}$, $\{16, 17, 25, 28, 30\}$, $\{18, 24, 36, 42, 48\}$, $\{19, 22, 34, 40, 47\}\}$\\
\hline
9 & $\{\{9, 46, 49, 50, 54\}$, $\{10, 23, 26, 29, 30\}$, $\{11, 13, 33, 38, 47\}$, $\{12, 25, 31, 45, 51\}$, $\{14, 15, 35, 42, 48\}$, $\{16, 17, 28, 34, 39\}$, $\{18, 19, 40, 41, 44\}$, $\{20, 21, 27, 32, 36\}$, $\{22, 24, 37, 43, 52\}\}$\\
\hline
10 & $\{\{9, 27, 30, 35, 41\}$, $\{10, 25, 43, 46, 54\}$, $\{11, 13, 36, 37, 49\}$, $\{12, 14, 32, 44, 50\}$, $\{15, 20, 38, 45, 48\}$, $\{16, 28, 29, 33, 40\}$, $\{17, 19, 34, 53, 55\}$, $\{18, 21, 31, 51, 59\}$, $\{22, 26, 39, 47, 56\}$, $\{23, 24, 42, 52, 57\}\}$\\
\hline
11 & $\{\{9, 19, 37, 43, 52\}$, $\{10, 31, 34, 53, 60\}$, $\{11, 24, 44, 45, 54\}$, $\{12, 13, 33, 48, 56\}$, $\{14, 30, 46, 49, 51\}$, $\{15, 22, 32, 58, 63\}$, $\{16, 25, 36, 57, 62\}$, $\{17, 21, 47, 50, 59\}$, $\{18, 27, 35, 38, 42\}$, $\{20, 26, 40, 55, 61\}$, $\{23, 28, 29, 39, 41\}\}$\\
\hline
12 & $\{\{9, 12, 42, 43, 64\}$, $\{10, 25, 40, 52, 57\}$, $\{11, 24, 44, 54, 63\}$, $\{13, 21, 46, 47, 59\}$, $\{14, 22, 45, 49, 58\}$, $\{15, 28, 48, 51, 56\}$, $\{16, 29, 39, 61, 67\}$, $\{17, 35, 41, 55, 66\}$, $\{18, 27, 30, 37, 38\}$, $\{19, 20, 31, 34, 36\}$, $\{23, 33, 53, 62, 65\}$, $\{26, 32, 50, 60, 68\}\}$\\
\hline
13 & $\{\{9, 15, 41, 46, 63\}$, $\{10, 22, 42, 48, 58\}$, $\{11, 30, 38, 67, 70\}$, $\{12, 25, 47, 51, 61\}$, $\{13, 17, 45, 49, 64\}$, $\{14, 20, 44, 52, 62\}$, $\{16, 27, 33, 37, 39\}$, $\{18, 28, 40, 65, 71\}$, $\{19, 29, 57, 59, 68\}$, $\{21, 23, 54, 56, 66\}$, $\{24, 32, 53, 69, 72\}$, $\{26, 31, 36, 43, 50\}$, $\{34, 35, 55, 60, 74\}\}$\\
\hline
14 & $\{\{9, 22, 42, 61, 72\}$, $\{10, 12, 44, 47, 69\}$, $\{11, 27, 50, 62, 74\}$, $\{13, 15, 43, 49, 64\}$, $\{14, 25, 46, 60, 67\}$, $\{16, 19, 48, 57, 70\}$, $\{17, 34, 41, 65, 75\}$, $\{18, 21, 54, 56, 71\}$, $\{20, 35, 37, 40, 52\}$, $\{23, 36, 38, 39, 58\}$, $\{24, 29, 45, 68, 76\}$, $\{26, 33, 55, 59, 63\}$, $\{28, 31, 53, 73, 79\}$, $\{30, 32, 51, 66, 77\}\}$\\
\hline
\end{longtable}
